Hyper-g Priors for Generalized Linear Models

We develop an extension of the classical Zellner's g-prior to generalized linear models. The prior on the hyperparameter g is handled in a flexible way, so that any continuous proper hyperprior f(g) can be used, giving rise to a large class of hyper-g priors. Connections with the literature are described in detail. A fast and accurate integrated Laplace approximation of the marginal likelihood makes inference in large model spaces feasible. For posterior parameter estimation we propose an efficient and tuning-free Metropolis-Hastings sampler. The methodology is illustrated with variable selection and automatic covariate transformation in the Pima Indians diabetes data set.

==> out-conj-ml-ila-error.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,211.05);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.19,0.23,0.19}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.22,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.12,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.53,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.40,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.38,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.38,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.35,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.33,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.27,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.23,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.14,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.11,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.08,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.74,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.72,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.67,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.65,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.60,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.56,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.53,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.51,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.50,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.49,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.47,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.40,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.39,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.39,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.35,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.34,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.34,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.33,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.31,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.23,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.20,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.20,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.13,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.12,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.12,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.09,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.96,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.83,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.80,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.73,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.70,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.69,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.69,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.68,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.67,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.63,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.63,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.61,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.55,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.52,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.51,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.51,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.50,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.43,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.36,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.35,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.34,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.20,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.17,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.16,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.15,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.15,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.09,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.05,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.96,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.93,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.93,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.84,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.82,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.77,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.76,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.74,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.74,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.72,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.71,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.69,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.68,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.66,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.53,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.51,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.44,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.19,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.19,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.18,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.14,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.97,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.94,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.85,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.82,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.81,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.78,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.74,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.71,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.58,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.58,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.42,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.40,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.39,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.27,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.25,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.20,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.14,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.08,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.99,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.93,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.93,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.82,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.77,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.76,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.75,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.74,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.72,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.72,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.68,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.67,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.62,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.60,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.60,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.57,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.56,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.52,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.45,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.45,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.44,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.42,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.34,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.24,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.23,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.14,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.13,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.11,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.11,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.10,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.01,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.01,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.99,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.98,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.98,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.96,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.95,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.92,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.85,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.82,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.76,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.72,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.72,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.70,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.70,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.66,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.65,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.65,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.63,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.63,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.61,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.59,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.54,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.53,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.50,126.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.46,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.44,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.41,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.38,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.37,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.36,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.35,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.34,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.32,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.31,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.30,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.27,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.26,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.21,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.15,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.14,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.08,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.06,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.06,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.05,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.98,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.96,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.94,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.93,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.88,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.88,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.84,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.82,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.80,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.75,126.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.75,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.72,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.72,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.72,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.64,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.63,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.62,126.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.61,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.56,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.53,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.52,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.51,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.51,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.47,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.45,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.45,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.45,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.43,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.42,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.42,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.38,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.35,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.34,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.30,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.27,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.25,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.25,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.20,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.20,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.09,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.08,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.05,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.04,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.97,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.96,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.95,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.94,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.91,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.91,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.89,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.83,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.81,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.77,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.77,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.76,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.76,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.75,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.73,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.66,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.66,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.66,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.63,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.62,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.60,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.53,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.50,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.48,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.47,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.43,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.40,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.37,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.36,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.36,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.32,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.30,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.19,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.19,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.18,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.16,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.09,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.01,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.95,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.94,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.88,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.84,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.84,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.80,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.78,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.76,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.76,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.75,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.71,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.62,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.58,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.53,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.49,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.45,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.43,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.40,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.37,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.27,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.20,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.20,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.14,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.13,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.10,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.02,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.94,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.89,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.83,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.81,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.74,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.71,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.49,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.47,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.34,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.30,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.28,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.26,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.18,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.17,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.13,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.12,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.99,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.96,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.91,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.88,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.78,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.64,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.63,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.39,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.37,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.34,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.22,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.19,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.17,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.02,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.96,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.94,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.89,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.79,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.65,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.54,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.52,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.30,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.96,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.73,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.72,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.44,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.34,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.96,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.78, 95.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.64,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.40,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.37,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.90,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.72,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.39,126.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.21,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.15,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.52,129.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.11,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.14,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.56,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.45,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.45,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.42,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.36,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.35,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.24,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.18,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.18,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.15,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.10,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.09,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.09,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.04,129.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.98,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.91,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.89,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.88,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.65,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.61,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.51,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.25,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.12,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.90,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.59,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.58,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.24,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.96,126.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.36,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.06,126.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.87,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.75,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.40,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.22,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.07,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.05,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.80,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.76,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.69,126.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.49,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.28,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.15, 95.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.02,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.83,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.75,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.64,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.55,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.40,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.38,126.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.94,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.82,126.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.75,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.39,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.37,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.20,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.01,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.61,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.53,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.34,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.75,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.38,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.28,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.37,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.08,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.81,126.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.74,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.72,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.19,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.14,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.04,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.30,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.87,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.36,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.52,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.09,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.05,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.47,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.06,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.90,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.72,129.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.70,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.53,126.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.03,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (159.11,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.23,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.73,126.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.05,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.84,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.77,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.37,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.33,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.25,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.15,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.99,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.89,129.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.63,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.54,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.41,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.25,126.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.21,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.06,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.66,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.63,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.32,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.29,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.99,129.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.43,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.38,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.01,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (151.90,129.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.57,126.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.74,129.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.56,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.27,129.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.98,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.74,126.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.22,126.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.99,129.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.47,129.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.42,129.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.74,126.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.47,126.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.71,129.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.60, 95.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.84,126.18) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.84,126.18) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.98, 95.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.72,126.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.13,129.26) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.87,129.26) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.66,129.26) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.26,129.81) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.22,129.81) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.95,129.81) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.45,129.94) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.16,126.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.16,129.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.15,129.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.67,129.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.44,126.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.40,126.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.24,129.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.82,129.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.68,129.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.60,129.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.42, 96.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.92,126.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.83, 96.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.42,126.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.76,126.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.44,129.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.44,127.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.28,129.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.14,127.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.83, 98.66) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.18,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.58,113.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.18,129.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.59,121.92) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.19,0.23,0.19}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 55.10, 48.96) -- (197.38, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 55.10, 48.96) -- ( 55.10, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 75.42, 48.96) -- ( 75.42, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 95.75, 48.96) -- ( 95.75, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (116.07, 48.96) -- (116.07, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (136.40, 48.96) -- (136.40, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.73, 48.96) -- (156.73, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.05, 48.96) -- (177.05, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.38, 48.96) -- (197.38, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55.10, 29.76) {-550};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.42, 29.76) {-500};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 95.75, 29.76) {-450};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.07, 29.76) {-400};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.40, 29.76) {-350};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.73, 29.76) {-300};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.05, 29.76) {-250};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (197.38, 29.76) {-200};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 58.40) -- ( 53.76,201.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 58.40) -- ( 48.96, 58.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 94.20) -- ( 48.96, 94.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.01) -- ( 48.96,130.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,165.81) -- ( 48.96,165.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,201.61) -- ( 48.96,201.61);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 56.19) {-0.004};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 92.00) {-0.002};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,127.80) {0.000};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,163.60) {0.002};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,199.41) {0.004};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,211.05) --
	( 53.76,211.05) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.19,0.23,0.19}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {exact};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,130.01) {ILA error};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,211.05);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.19,0.23,0.19}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.01) -- (211.05,130.01);
\end{scope}
\end{tikzpicture}


==> out-conj-ml-mcmc-error.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.75,0.31,0.96}
\definecolor[named]{fillColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 55.10, 48.96) -- (197.38, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 55.10, 48.96) -- ( 55.10, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 75.42, 48.96) -- ( 75.42, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 95.75, 48.96) -- ( 95.75, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (116.07, 48.96) -- (116.07, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (136.40, 48.96) -- (136.40, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.73, 48.96) -- (156.73, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.05, 48.96) -- (177.05, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.38, 48.96) -- (197.38, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55.10, 29.76) {-550};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.42, 29.76) {-500};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 95.75, 29.76) {-450};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.07, 29.76) {-400};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.40, 29.76) {-350};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (156.73, 29.76) {-300};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.05, 29.76) {-250};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (197.38, 29.76) {-200};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 58.40) -- ( 53.76,201.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 58.40) -- ( 48.96, 58.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 94.20) -- ( 48.96, 94.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.01) -- ( 48.96,130.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,165.81) -- ( 48.96,165.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,201.61) -- ( 48.96,201.61);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 56.19) {-0.004};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 92.00) {-0.002};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,127.80) {0.000};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,163.60) {0.002};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,199.41) {0.004};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,211.05) --
	( 53.76,211.05) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.75,0.31,0.96}
\definecolor[named]{fillColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {exact};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,130.01) {MCMC error};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,211.05);
\definecolor[named]{drawColor}{rgb}{0.75,0.31,0.96}
\definecolor[named]{fillColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.01) -- (211.05,130.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (205.22,138.27) -- (205.22, 78.30);

\draw[color=drawColor,line cap=round,line join=round,] (205.95,138.27) --
	(205.22,138.27) --
	(204.50,138.27);

\draw[color=drawColor,line cap=round,line join=round,] (204.50, 78.30) --
	(205.22, 78.30) --
	(205.95, 78.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (205.12,163.65) -- (205.12,100.78);

\draw[color=drawColor,line cap=round,line join=round,] (205.84,163.65) --
	(205.12,163.65) --
	(204.39,163.65);

\draw[color=drawColor,line cap=round,line join=round,] (204.39,100.78) --
	(205.12,100.78) --
	(205.84,100.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.53,153.23) -- (204.53, 89.33);

\draw[color=drawColor,line cap=round,line join=round,] (205.25,153.23) --
	(204.53,153.23) --
	(203.80,153.23);

\draw[color=drawColor,line cap=round,line join=round,] (203.80, 89.33) --
	(204.53, 89.33) --
	(205.25, 89.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.40,160.37) -- (204.40, 99.57);

\draw[color=drawColor,line cap=round,line join=round,] (205.12,160.37) --
	(204.40,160.37) --
	(203.67,160.37);

\draw[color=drawColor,line cap=round,line join=round,] (203.67, 99.57) --
	(204.40, 99.57) --
	(205.12, 99.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.38,179.74) -- (204.38,124.38);

\draw[color=drawColor,line cap=round,line join=round,] (205.10,179.74) --
	(204.38,179.74) --
	(203.66,179.74);

\draw[color=drawColor,line cap=round,line join=round,] (203.66,124.38) --
	(204.38,124.38) --
	(205.10,124.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.38,162.03) -- (204.38,102.28);

\draw[color=drawColor,line cap=round,line join=round,] (205.10,162.03) --
	(204.38,162.03) --
	(203.65,162.03);

\draw[color=drawColor,line cap=round,line join=round,] (203.65,102.28) --
	(204.38,102.28) --
	(205.10,102.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.35,168.24) -- (204.35,109.80);

\draw[color=drawColor,line cap=round,line join=round,] (205.08,168.24) --
	(204.35,168.24) --
	(203.63,168.24);

\draw[color=drawColor,line cap=round,line join=round,] (203.63,109.80) --
	(204.35,109.80) --
	(205.08,109.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.33,146.96) -- (204.33, 92.75);

\draw[color=drawColor,line cap=round,line join=round,] (205.06,146.96) --
	(204.33,146.96) --
	(203.61,146.96);

\draw[color=drawColor,line cap=round,line join=round,] (203.61, 92.75) --
	(204.33, 92.75) --
	(205.06, 92.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.27,144.21) -- (204.27, 86.09);

\draw[color=drawColor,line cap=round,line join=round,] (204.99,144.21) --
	(204.27,144.21) --
	(203.55,144.21);

\draw[color=drawColor,line cap=round,line join=round,] (203.55, 86.09) --
	(204.27, 86.09) --
	(204.99, 86.09);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.23,154.94) -- (204.23,100.08);

\draw[color=drawColor,line cap=round,line join=round,] (204.96,154.94) --
	(204.23,154.94) --
	(203.51,154.94);

\draw[color=drawColor,line cap=round,line join=round,] (203.51,100.08) --
	(204.23,100.08) --
	(204.96,100.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.14,171.54) -- (204.14,113.45);

\draw[color=drawColor,line cap=round,line join=round,] (204.86,171.54) --
	(204.14,171.54) --
	(203.42,171.54);

\draw[color=drawColor,line cap=round,line join=round,] (203.42,113.45) --
	(204.14,113.45) --
	(204.86,113.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.11,166.11) -- (204.11,113.10);

\draw[color=drawColor,line cap=round,line join=round,] (204.84,166.11) --
	(204.11,166.11) --
	(203.39,166.11);

\draw[color=drawColor,line cap=round,line join=round,] (203.39,113.10) --
	(204.11,113.10) --
	(204.84,113.10);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.08,171.62) -- (204.08,120.81);

\draw[color=drawColor,line cap=round,line join=round,] (204.80,171.62) --
	(204.08,171.62) --
	(203.36,171.62);

\draw[color=drawColor,line cap=round,line join=round,] (203.36,120.81) --
	(204.08,120.81) --
	(204.80,120.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.74,151.26) -- (203.74, 93.73);

\draw[color=drawColor,line cap=round,line join=round,] (204.47,151.26) --
	(203.74,151.26) --
	(203.02,151.26);

\draw[color=drawColor,line cap=round,line join=round,] (203.02, 93.73) --
	(203.74, 93.73) --
	(204.47, 93.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.72,159.67) -- (203.72,107.12);

\draw[color=drawColor,line cap=round,line join=round,] (204.44,159.67) --
	(203.72,159.67) --
	(202.99,159.67);

\draw[color=drawColor,line cap=round,line join=round,] (202.99,107.12) --
	(203.72,107.12) --
	(204.44,107.12);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.67,154.70) -- (203.67, 98.72);

\draw[color=drawColor,line cap=round,line join=round,] (204.40,154.70) --
	(203.67,154.70) --
	(202.95,154.70);

\draw[color=drawColor,line cap=round,line join=round,] (202.95, 98.72) --
	(203.67, 98.72) --
	(204.40, 98.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.65,164.51) -- (203.65,110.04);

\draw[color=drawColor,line cap=round,line join=round,] (204.37,164.51) --
	(203.65,164.51) --
	(202.92,164.51);

\draw[color=drawColor,line cap=round,line join=round,] (202.92,110.04) --
	(203.65,110.04) --
	(204.37,110.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.60,146.66) -- (203.60, 89.56);

\draw[color=drawColor,line cap=round,line join=round,] (204.32,146.66) --
	(203.60,146.66) --
	(202.88,146.66);

\draw[color=drawColor,line cap=round,line join=round,] (202.88, 89.56) --
	(203.60, 89.56) --
	(204.32, 89.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.56,170.12) -- (203.56,112.61);

\draw[color=drawColor,line cap=round,line join=round,] (204.28,170.12) --
	(203.56,170.12) --
	(202.84,170.12);

\draw[color=drawColor,line cap=round,line join=round,] (202.84,112.61) --
	(203.56,112.61) --
	(204.28,112.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.53,133.09) -- (203.53, 65.89);

\draw[color=drawColor,line cap=round,line join=round,] (204.26,133.09) --
	(203.53,133.09) --
	(202.81,133.09);

\draw[color=drawColor,line cap=round,line join=round,] (202.81, 65.89) --
	(203.53, 65.89) --
	(204.26, 65.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.51,172.23) -- (203.51,108.27);

\draw[color=drawColor,line cap=round,line join=round,] (204.23,172.23) --
	(203.51,172.23) --
	(202.79,172.23);

\draw[color=drawColor,line cap=round,line join=round,] (202.79,108.27) --
	(203.51,108.27) --
	(204.23,108.27);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.50,159.99) -- (203.50, 97.28);

\draw[color=drawColor,line cap=round,line join=round,] (204.22,159.99) --
	(203.50,159.99) --
	(202.78,159.99);

\draw[color=drawColor,line cap=round,line join=round,] (202.78, 97.28) --
	(203.50, 97.28) --
	(204.22, 97.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.49,153.01) -- (203.49,100.32);

\draw[color=drawColor,line cap=round,line join=round,] (204.21,153.01) --
	(203.49,153.01) --
	(202.77,153.01);

\draw[color=drawColor,line cap=round,line join=round,] (202.77,100.32) --
	(203.49,100.32) --
	(204.21,100.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.47,151.89) -- (203.47, 94.38);

\draw[color=drawColor,line cap=round,line join=round,] (204.19,151.89) --
	(203.47,151.89) --
	(202.75,151.89);

\draw[color=drawColor,line cap=round,line join=round,] (202.75, 94.38) --
	(203.47, 94.38) --
	(204.19, 94.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.40,160.16) -- (203.40,107.91);

\draw[color=drawColor,line cap=round,line join=round,] (204.13,160.16) --
	(203.40,160.16) --
	(202.68,160.16);

\draw[color=drawColor,line cap=round,line join=round,] (202.68,107.91) --
	(203.40,107.91) --
	(204.13,107.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.39,136.86) -- (203.39, 74.57);

\draw[color=drawColor,line cap=round,line join=round,] (204.11,136.86) --
	(203.39,136.86) --
	(202.67,136.86);

\draw[color=drawColor,line cap=round,line join=round,] (202.67, 74.57) --
	(203.39, 74.57) --
	(204.11, 74.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.39,169.23) -- (203.39,106.96);

\draw[color=drawColor,line cap=round,line join=round,] (204.11,169.23) --
	(203.39,169.23) --
	(202.66,169.23);

\draw[color=drawColor,line cap=round,line join=round,] (202.66,106.96) --
	(203.39,106.96) --
	(204.11,106.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.35,147.94) -- (203.35, 91.83);

\draw[color=drawColor,line cap=round,line join=round,] (204.07,147.94) --
	(203.35,147.94) --
	(202.63,147.94);

\draw[color=drawColor,line cap=round,line join=round,] (202.63, 91.83) --
	(203.35, 91.83) --
	(204.07, 91.83);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.34,159.66) -- (203.34,101.55);

\draw[color=drawColor,line cap=round,line join=round,] (204.06,159.66) --
	(203.34,159.66) --
	(202.62,159.66);

\draw[color=drawColor,line cap=round,line join=round,] (202.62,101.55) --
	(203.34,101.55) --
	(204.06,101.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.34,160.18) -- (203.34,103.99);

\draw[color=drawColor,line cap=round,line join=round,] (204.06,160.18) --
	(203.34,160.18) --
	(202.61,160.18);

\draw[color=drawColor,line cap=round,line join=round,] (202.61,103.99) --
	(203.34,103.99) --
	(204.06,103.99);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.33,163.33) -- (203.33, 97.50);

\draw[color=drawColor,line cap=round,line join=round,] (204.05,163.33) --
	(203.33,163.33) --
	(202.61,163.33);

\draw[color=drawColor,line cap=round,line join=round,] (202.61, 97.50) --
	(203.33, 97.50) --
	(204.05, 97.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.31,151.14) -- (203.31, 98.28);

\draw[color=drawColor,line cap=round,line join=round,] (204.03,151.14) --
	(203.31,151.14) --
	(202.59,151.14);

\draw[color=drawColor,line cap=round,line join=round,] (202.59, 98.28) --
	(203.31, 98.28) --
	(204.03, 98.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.23,151.95) -- (203.23, 99.52);

\draw[color=drawColor,line cap=round,line join=round,] (203.95,151.95) --
	(203.23,151.95) --
	(202.50,151.95);

\draw[color=drawColor,line cap=round,line join=round,] (202.50, 99.52) --
	(203.23, 99.52) --
	(203.95, 99.52);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.20,172.81) -- (203.20,112.42);

\draw[color=drawColor,line cap=round,line join=round,] (203.93,172.81) --
	(203.20,172.81) --
	(202.48,172.81);

\draw[color=drawColor,line cap=round,line join=round,] (202.48,112.42) --
	(203.20,112.42) --
	(203.93,112.42);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.20,164.24) -- (203.20,106.45);

\draw[color=drawColor,line cap=round,line join=round,] (203.92,164.24) --
	(203.20,164.24) --
	(202.48,164.24);

\draw[color=drawColor,line cap=round,line join=round,] (202.48,106.45) --
	(203.20,106.45) --
	(203.92,106.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.13,138.60) -- (203.13, 76.93);

\draw[color=drawColor,line cap=round,line join=round,] (203.86,138.60) --
	(203.13,138.60) --
	(202.41,138.60);

\draw[color=drawColor,line cap=round,line join=round,] (202.41, 76.93) --
	(203.13, 76.93) --
	(203.86, 76.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.12,151.26) -- (203.12, 94.10);

\draw[color=drawColor,line cap=round,line join=round,] (203.85,151.26) --
	(203.12,151.26) --
	(202.40,151.26);

\draw[color=drawColor,line cap=round,line join=round,] (202.40, 94.10) --
	(203.12, 94.10) --
	(203.85, 94.10);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.12,147.45) -- (203.12, 94.39);

\draw[color=drawColor,line cap=round,line join=round,] (203.84,147.45) --
	(203.12,147.45) --
	(202.39,147.45);

\draw[color=drawColor,line cap=round,line join=round,] (202.39, 94.39) --
	(203.12, 94.39) --
	(203.84, 94.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (203.09,177.28) -- (203.09,122.49);

\draw[color=drawColor,line cap=round,line join=round,] (203.81,177.28) --
	(203.09,177.28) --
	(202.37,177.28);

\draw[color=drawColor,line cap=round,line join=round,] (202.37,122.49) --
	(203.09,122.49) --
	(203.81,122.49);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.96,166.79) -- (202.96,112.90);

\draw[color=drawColor,line cap=round,line join=round,] (203.68,166.79) --
	(202.96,166.79) --
	(202.24,166.79);

\draw[color=drawColor,line cap=round,line join=round,] (202.24,112.90) --
	(202.96,112.90) --
	(203.68,112.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.83,161.33) -- (202.83,106.44);

\draw[color=drawColor,line cap=round,line join=round,] (203.56,161.33) --
	(202.83,161.33) --
	(202.11,161.33);

\draw[color=drawColor,line cap=round,line join=round,] (202.11,106.44) --
	(202.83,106.44) --
	(203.56,106.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.80,151.32) -- (202.80, 99.38);

\draw[color=drawColor,line cap=round,line join=round,] (203.53,151.32) --
	(202.80,151.32) --
	(202.08,151.32);

\draw[color=drawColor,line cap=round,line join=round,] (202.08, 99.38) --
	(202.80, 99.38) --
	(203.53, 99.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.73,170.44) -- (202.73,114.33);

\draw[color=drawColor,line cap=round,line join=round,] (203.46,170.44) --
	(202.73,170.44) --
	(202.01,170.44);

\draw[color=drawColor,line cap=round,line join=round,] (202.01,114.33) --
	(202.73,114.33) --
	(203.46,114.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.70,174.84) -- (202.70,118.87);

\draw[color=drawColor,line cap=round,line join=round,] (203.42,174.84) --
	(202.70,174.84) --
	(201.98,174.84);

\draw[color=drawColor,line cap=round,line join=round,] (201.98,118.87) --
	(202.70,118.87) --
	(203.42,118.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.69,168.98) -- (202.69,118.36);

\draw[color=drawColor,line cap=round,line join=round,] (203.42,168.98) --
	(202.69,168.98) --
	(201.97,168.98);

\draw[color=drawColor,line cap=round,line join=round,] (201.97,118.36) --
	(202.69,118.36) --
	(203.42,118.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.69,162.02) -- (202.69,111.17);

\draw[color=drawColor,line cap=round,line join=round,] (203.41,162.02) --
	(202.69,162.02) --
	(201.96,162.02);

\draw[color=drawColor,line cap=round,line join=round,] (201.96,111.17) --
	(202.69,111.17) --
	(203.41,111.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.68,149.97) -- (202.68, 86.72);

\draw[color=drawColor,line cap=round,line join=round,] (203.40,149.97) --
	(202.68,149.97) --
	(201.96,149.97);

\draw[color=drawColor,line cap=round,line join=round,] (201.96, 86.72) --
	(202.68, 86.72) --
	(203.40, 86.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.67,163.62) -- (202.67, 97.34);

\draw[color=drawColor,line cap=round,line join=round,] (203.39,163.62) --
	(202.67,163.62) --
	(201.94,163.62);

\draw[color=drawColor,line cap=round,line join=round,] (201.94, 97.34) --
	(202.67, 97.34) --
	(203.39, 97.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.65,152.92) -- (202.65, 92.40);

\draw[color=drawColor,line cap=round,line join=round,] (203.37,152.92) --
	(202.65,152.92) --
	(201.93,152.92);

\draw[color=drawColor,line cap=round,line join=round,] (201.93, 92.40) --
	(202.65, 92.40) --
	(203.37, 92.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.65,149.85) -- (202.65, 88.64);

\draw[color=drawColor,line cap=round,line join=round,] (203.37,149.85) --
	(202.65,149.85) --
	(201.93,149.85);

\draw[color=drawColor,line cap=round,line join=round,] (201.93, 88.64) --
	(202.65, 88.64) --
	(203.37, 88.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.65,138.73) -- (202.65, 74.53);

\draw[color=drawColor,line cap=round,line join=round,] (203.37,138.73) --
	(202.65,138.73) --
	(201.93,138.73);

\draw[color=drawColor,line cap=round,line join=round,] (201.93, 74.53) --
	(202.65, 74.53) --
	(203.37, 74.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.65,149.68) -- (202.65, 89.28);

\draw[color=drawColor,line cap=round,line join=round,] (203.37,149.68) --
	(202.65,149.68) --
	(201.92,149.68);

\draw[color=drawColor,line cap=round,line join=round,] (201.92, 89.28) --
	(202.65, 89.28) --
	(203.37, 89.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.63,150.19) -- (202.63, 92.21);

\draw[color=drawColor,line cap=round,line join=round,] (203.35,150.19) --
	(202.63,150.19) --
	(201.91,150.19);

\draw[color=drawColor,line cap=round,line join=round,] (201.91, 92.21) --
	(202.63, 92.21) --
	(203.35, 92.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.63,164.85) -- (202.63,111.79);

\draw[color=drawColor,line cap=round,line join=round,] (203.35,164.85) --
	(202.63,164.85) --
	(201.91,164.85);

\draw[color=drawColor,line cap=round,line join=round,] (201.91,111.79) --
	(202.63,111.79) --
	(203.35,111.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.61,146.17) -- (202.61, 90.45);

\draw[color=drawColor,line cap=round,line join=round,] (203.34,146.17) --
	(202.61,146.17) --
	(201.89,146.17);

\draw[color=drawColor,line cap=round,line join=round,] (201.89, 90.45) --
	(202.61, 90.45) --
	(203.34, 90.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.55,140.26) -- (202.55, 69.23);

\draw[color=drawColor,line cap=round,line join=round,] (203.27,140.26) --
	(202.55,140.26) --
	(201.83,140.26);

\draw[color=drawColor,line cap=round,line join=round,] (201.83, 69.23) --
	(202.55, 69.23) --
	(203.27, 69.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.52,159.74) -- (202.52,108.45);

\draw[color=drawColor,line cap=round,line join=round,] (203.24,159.74) --
	(202.52,159.74) --
	(201.79,159.74);

\draw[color=drawColor,line cap=round,line join=round,] (201.79,108.45) --
	(202.52,108.45) --
	(203.24,108.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.51,145.97) -- (202.51, 90.19);

\draw[color=drawColor,line cap=round,line join=round,] (203.23,145.97) --
	(202.51,145.97) --
	(201.79,145.97);

\draw[color=drawColor,line cap=round,line join=round,] (201.79, 90.19) --
	(202.51, 90.19) --
	(203.23, 90.19);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.51,185.29) -- (202.51,133.78);

\draw[color=drawColor,line cap=round,line join=round,] (203.23,185.29) --
	(202.51,185.29) --
	(201.78,185.29);

\draw[color=drawColor,line cap=round,line join=round,] (201.78,133.78) --
	(202.51,133.78) --
	(203.23,133.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.50,144.11) -- (202.50, 85.17);

\draw[color=drawColor,line cap=round,line join=round,] (203.22,144.11) --
	(202.50,144.11) --
	(201.77,144.11);

\draw[color=drawColor,line cap=round,line join=round,] (201.77, 85.17) --
	(202.50, 85.17) --
	(203.22, 85.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.43,140.64) -- (202.43, 86.07);

\draw[color=drawColor,line cap=round,line join=round,] (203.15,140.64) --
	(202.43,140.64) --
	(201.71,140.64);

\draw[color=drawColor,line cap=round,line join=round,] (201.71, 86.07) --
	(202.43, 86.07) --
	(203.15, 86.07);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.36,158.04) -- (202.36,102.16);

\draw[color=drawColor,line cap=round,line join=round,] (203.08,158.04) --
	(202.36,158.04) --
	(201.64,158.04);

\draw[color=drawColor,line cap=round,line join=round,] (201.64,102.16) --
	(202.36,102.16) --
	(203.08,102.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.35,162.62) -- (202.35,104.40);

\draw[color=drawColor,line cap=round,line join=round,] (203.08,162.62) --
	(202.35,162.62) --
	(201.63,162.62);

\draw[color=drawColor,line cap=round,line join=round,] (201.63,104.40) --
	(202.35,104.40) --
	(203.08,104.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.34,164.44) -- (202.34,102.72);

\draw[color=drawColor,line cap=round,line join=round,] (203.06,164.44) --
	(202.34,164.44) --
	(201.61,164.44);

\draw[color=drawColor,line cap=round,line join=round,] (201.61,102.72) --
	(202.34,102.72) --
	(203.06,102.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.20,162.33) -- (202.20, 94.98);

\draw[color=drawColor,line cap=round,line join=round,] (202.93,162.33) --
	(202.20,162.33) --
	(201.48,162.33);

\draw[color=drawColor,line cap=round,line join=round,] (201.48, 94.98) --
	(202.20, 94.98) --
	(202.93, 94.98);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.17,143.85) -- (202.17, 90.27);

\draw[color=drawColor,line cap=round,line join=round,] (202.89,143.85) --
	(202.17,143.85) --
	(201.45,143.85);

\draw[color=drawColor,line cap=round,line join=round,] (201.45, 90.27) --
	(202.17, 90.27) --
	(202.89, 90.27);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.16,151.68) -- (202.16, 98.65);

\draw[color=drawColor,line cap=round,line join=round,] (202.88,151.68) --
	(202.16,151.68) --
	(201.43,151.68);

\draw[color=drawColor,line cap=round,line join=round,] (201.43, 98.65) --
	(202.16, 98.65) --
	(202.88, 98.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.15,145.19) -- (202.15, 80.93);

\draw[color=drawColor,line cap=round,line join=round,] (202.87,145.19) --
	(202.15,145.19) --
	(201.43,145.19);

\draw[color=drawColor,line cap=round,line join=round,] (201.43, 80.93) --
	(202.15, 80.93) --
	(202.87, 80.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.15,147.12) -- (202.15, 88.33);

\draw[color=drawColor,line cap=round,line join=round,] (202.87,147.12) --
	(202.15,147.12) --
	(201.43,147.12);

\draw[color=drawColor,line cap=round,line join=round,] (201.43, 88.33) --
	(202.15, 88.33) --
	(202.87, 88.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.09,190.81) -- (202.09,140.07);

\draw[color=drawColor,line cap=round,line join=round,] (202.81,190.81) --
	(202.09,190.81) --
	(201.36,190.81);

\draw[color=drawColor,line cap=round,line join=round,] (201.36,140.07) --
	(202.09,140.07) --
	(202.81,140.07);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.05,171.16) -- (202.05,115.40);

\draw[color=drawColor,line cap=round,line join=round,] (202.78,171.16) --
	(202.05,171.16) --
	(201.33,171.16);

\draw[color=drawColor,line cap=round,line join=round,] (201.33,115.40) --
	(202.05,115.40) --
	(202.78,115.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.96,140.55) -- (201.96, 79.69);

\draw[color=drawColor,line cap=round,line join=round,] (202.69,140.55) --
	(201.96,140.55) --
	(201.24,140.55);

\draw[color=drawColor,line cap=round,line join=round,] (201.24, 79.69) --
	(201.96, 79.69) --
	(202.69, 79.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.93,162.40) -- (201.93,108.10);

\draw[color=drawColor,line cap=round,line join=round,] (202.65,162.40) --
	(201.93,162.40) --
	(201.21,162.40);

\draw[color=drawColor,line cap=round,line join=round,] (201.21,108.10) --
	(201.93,108.10) --
	(202.65,108.10);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.93,174.33) -- (201.93,114.31);

\draw[color=drawColor,line cap=round,line join=round,] (202.65,174.33) --
	(201.93,174.33) --
	(201.21,174.33);

\draw[color=drawColor,line cap=round,line join=round,] (201.21,114.31) --
	(201.93,114.31) --
	(202.65,114.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.84,177.54) -- (201.84,124.90);

\draw[color=drawColor,line cap=round,line join=round,] (202.56,177.54) --
	(201.84,177.54) --
	(201.12,177.54);

\draw[color=drawColor,line cap=round,line join=round,] (201.12,124.90) --
	(201.84,124.90) --
	(202.56,124.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.82,153.23) -- (201.82, 88.23);

\draw[color=drawColor,line cap=round,line join=round,] (202.54,153.23) --
	(201.82,153.23) --
	(201.10,153.23);

\draw[color=drawColor,line cap=round,line join=round,] (201.10, 88.23) --
	(201.82, 88.23) --
	(202.54, 88.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.77,161.58) -- (201.77,105.40);

\draw[color=drawColor,line cap=round,line join=round,] (202.49,161.58) --
	(201.77,161.58) --
	(201.05,161.58);

\draw[color=drawColor,line cap=round,line join=round,] (201.05,105.40) --
	(201.77,105.40) --
	(202.49,105.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.76,168.57) -- (201.76,114.06);

\draw[color=drawColor,line cap=round,line join=round,] (202.48,168.57) --
	(201.76,168.57) --
	(201.03,168.57);

\draw[color=drawColor,line cap=round,line join=round,] (201.03,114.06) --
	(201.76,114.06) --
	(202.48,114.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.74,126.31) -- (201.74, 61.27);

\draw[color=drawColor,line cap=round,line join=round,] (202.47,126.31) --
	(201.74,126.31) --
	(201.02,126.31);

\draw[color=drawColor,line cap=round,line join=round,] (201.02, 61.27) --
	(201.74, 61.27) --
	(202.47, 61.27);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.74,143.75) -- (201.74, 82.91);

\draw[color=drawColor,line cap=round,line join=round,] (202.46,143.75) --
	(201.74,143.75) --
	(201.02,143.75);

\draw[color=drawColor,line cap=round,line join=round,] (201.02, 82.91) --
	(201.74, 82.91) --
	(202.46, 82.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.72,171.69) -- (201.72,111.96);

\draw[color=drawColor,line cap=round,line join=round,] (202.44,171.69) --
	(201.72,171.69) --
	(201.00,171.69);

\draw[color=drawColor,line cap=round,line join=round,] (201.00,111.96) --
	(201.72,111.96) --
	(202.44,111.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.71,139.85) -- (201.71, 88.71);

\draw[color=drawColor,line cap=round,line join=round,] (202.43,139.85) --
	(201.71,139.85) --
	(200.99,139.85);

\draw[color=drawColor,line cap=round,line join=round,] (200.99, 88.71) --
	(201.71, 88.71) --
	(202.43, 88.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.69,153.98) -- (201.69,100.16);

\draw[color=drawColor,line cap=round,line join=round,] (202.41,153.98) --
	(201.69,153.98) --
	(200.97,153.98);

\draw[color=drawColor,line cap=round,line join=round,] (200.97,100.16) --
	(201.69,100.16) --
	(202.41,100.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.68,124.15) -- (201.68, 64.45);

\draw[color=drawColor,line cap=round,line join=round,] (202.40,124.15) --
	(201.68,124.15) --
	(200.95,124.15);

\draw[color=drawColor,line cap=round,line join=round,] (200.95, 64.45) --
	(201.68, 64.45) --
	(202.40, 64.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.66,168.39) -- (201.66,103.20);

\draw[color=drawColor,line cap=round,line join=round,] (202.38,168.39) --
	(201.66,168.39) --
	(200.93,168.39);

\draw[color=drawColor,line cap=round,line join=round,] (200.93,103.20) --
	(201.66,103.20) --
	(202.38,103.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.53,154.52) -- (201.53,103.25);

\draw[color=drawColor,line cap=round,line join=round,] (202.26,154.52) --
	(201.53,154.52) --
	(200.81,154.52);

\draw[color=drawColor,line cap=round,line join=round,] (200.81,103.25) --
	(201.53,103.25) --
	(202.26,103.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.51,161.38) -- (201.51,104.59);

\draw[color=drawColor,line cap=round,line join=round,] (202.23,161.38) --
	(201.51,161.38) --
	(200.79,161.38);

\draw[color=drawColor,line cap=round,line join=round,] (200.79,104.59) --
	(201.51,104.59) --
	(202.23,104.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.44,159.68) -- (201.44,100.23);

\draw[color=drawColor,line cap=round,line join=round,] (202.16,159.68) --
	(201.44,159.68) --
	(200.72,159.68);

\draw[color=drawColor,line cap=round,line join=round,] (200.72,100.23) --
	(201.44,100.23) --
	(202.16,100.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.19,146.69) -- (201.19, 85.85);

\draw[color=drawColor,line cap=round,line join=round,] (201.91,146.69) --
	(201.19,146.69) --
	(200.47,146.69);

\draw[color=drawColor,line cap=round,line join=round,] (200.47, 85.85) --
	(201.19, 85.85) --
	(201.91, 85.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.19,156.98) -- (201.19,102.07);

\draw[color=drawColor,line cap=round,line join=round,] (201.91,156.98) --
	(201.19,156.98) --
	(200.47,156.98);

\draw[color=drawColor,line cap=round,line join=round,] (200.47,102.07) --
	(201.19,102.07) --
	(201.91,102.07);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.18,148.20) -- (201.18, 88.96);

\draw[color=drawColor,line cap=round,line join=round,] (201.90,148.20) --
	(201.18,148.20) --
	(200.46,148.20);

\draw[color=drawColor,line cap=round,line join=round,] (200.46, 88.96) --
	(201.18, 88.96) --
	(201.90, 88.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.14,131.80) -- (201.14, 71.31);

\draw[color=drawColor,line cap=round,line join=round,] (201.86,131.80) --
	(201.14,131.80) --
	(200.42,131.80);

\draw[color=drawColor,line cap=round,line join=round,] (200.42, 71.31) --
	(201.14, 71.31) --
	(201.86, 71.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.97,164.31) -- (200.97,111.59);

\draw[color=drawColor,line cap=round,line join=round,] (201.69,164.31) --
	(200.97,164.31) --
	(200.25,164.31);

\draw[color=drawColor,line cap=round,line join=round,] (200.25,111.59) --
	(200.97,111.59) --
	(201.69,111.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.94,133.62) -- (200.94, 76.24);

\draw[color=drawColor,line cap=round,line join=round,] (201.66,133.62) --
	(200.94,133.62) --
	(200.22,133.62);

\draw[color=drawColor,line cap=round,line join=round,] (200.22, 76.24) --
	(200.94, 76.24) --
	(201.66, 76.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.85,141.26) -- (200.85, 75.86);

\draw[color=drawColor,line cap=round,line join=round,] (201.57,141.26) --
	(200.85,141.26) --
	(200.13,141.26);

\draw[color=drawColor,line cap=round,line join=round,] (200.13, 75.86) --
	(200.85, 75.86) --
	(201.57, 75.86);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.82,158.87) -- (200.82, 97.83);

\draw[color=drawColor,line cap=round,line join=round,] (201.54,158.87) --
	(200.82,158.87) --
	(200.09,158.87);

\draw[color=drawColor,line cap=round,line join=round,] (200.09, 97.83) --
	(200.82, 97.83) --
	(201.54, 97.83);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.81,170.00) -- (200.81,117.38);

\draw[color=drawColor,line cap=round,line join=round,] (201.53,170.00) --
	(200.81,170.00) --
	(200.08,170.00);

\draw[color=drawColor,line cap=round,line join=round,] (200.08,117.38) --
	(200.81,117.38) --
	(201.53,117.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.78,159.35) -- (200.78,106.22);

\draw[color=drawColor,line cap=round,line join=round,] (201.51,159.35) --
	(200.78,159.35) --
	(200.06,159.35);

\draw[color=drawColor,line cap=round,line join=round,] (200.06,106.22) --
	(200.78,106.22) --
	(201.51,106.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.74,165.02) -- (200.74,108.17);

\draw[color=drawColor,line cap=round,line join=round,] (201.47,165.02) --
	(200.74,165.02) --
	(200.02,165.02);

\draw[color=drawColor,line cap=round,line join=round,] (200.02,108.17) --
	(200.74,108.17) --
	(201.47,108.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.71,192.46) -- (200.71,139.95);

\draw[color=drawColor,line cap=round,line join=round,] (201.44,192.46) --
	(200.71,192.46) --
	(199.99,192.46);

\draw[color=drawColor,line cap=round,line join=round,] (199.99,139.95) --
	(200.71,139.95) --
	(201.44,139.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.58,140.81) -- (200.58, 82.73);

\draw[color=drawColor,line cap=round,line join=round,] (201.31,140.81) --
	(200.58,140.81) --
	(199.86,140.81);

\draw[color=drawColor,line cap=round,line join=round,] (199.86, 82.73) --
	(200.58, 82.73) --
	(201.31, 82.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.58,145.95) -- (200.58, 84.15);

\draw[color=drawColor,line cap=round,line join=round,] (201.30,145.95) --
	(200.58,145.95) --
	(199.86,145.95);

\draw[color=drawColor,line cap=round,line join=round,] (199.86, 84.15) --
	(200.58, 84.15) --
	(201.30, 84.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.42,146.76) -- (200.42, 86.24);

\draw[color=drawColor,line cap=round,line join=round,] (201.14,146.76) --
	(200.42,146.76) --
	(199.69,146.76);

\draw[color=drawColor,line cap=round,line join=round,] (199.69, 86.24) --
	(200.42, 86.24) --
	(201.14, 86.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.40,150.78) -- (200.40, 94.50);

\draw[color=drawColor,line cap=round,line join=round,] (201.12,150.78) --
	(200.40,150.78) --
	(199.67,150.78);

\draw[color=drawColor,line cap=round,line join=round,] (199.67, 94.50) --
	(200.40, 94.50) --
	(201.12, 94.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.39,152.64) -- (200.39, 99.69);

\draw[color=drawColor,line cap=round,line join=round,] (201.12,152.64) --
	(200.39,152.64) --
	(199.67,152.64);

\draw[color=drawColor,line cap=round,line join=round,] (199.67, 99.69) --
	(200.39, 99.69) --
	(201.12, 99.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.27,142.47) -- (200.27, 80.89);

\draw[color=drawColor,line cap=round,line join=round,] (200.99,142.47) --
	(200.27,142.47) --
	(199.55,142.47);

\draw[color=drawColor,line cap=round,line join=round,] (199.55, 80.89) --
	(200.27, 80.89) --
	(200.99, 80.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.25,155.08) -- (200.25, 93.33);

\draw[color=drawColor,line cap=round,line join=round,] (200.97,155.08) --
	(200.25,155.08) --
	(199.52,155.08);

\draw[color=drawColor,line cap=round,line join=round,] (199.52, 93.33) --
	(200.25, 93.33) --
	(200.97, 93.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.20,179.42) -- (200.20,116.01);

\draw[color=drawColor,line cap=round,line join=round,] (200.92,179.42) --
	(200.20,179.42) --
	(199.48,179.42);

\draw[color=drawColor,line cap=round,line join=round,] (199.48,116.01) --
	(200.20,116.01) --
	(200.92,116.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.14,167.90) -- (200.14,113.95);

\draw[color=drawColor,line cap=round,line join=round,] (200.87,167.90) --
	(200.14,167.90) --
	(199.42,167.90);

\draw[color=drawColor,line cap=round,line join=round,] (199.42,113.95) --
	(200.14,113.95) --
	(200.87,113.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (200.08,171.14) -- (200.08,116.61);

\draw[color=drawColor,line cap=round,line join=round,] (200.80,171.14) --
	(200.08,171.14) --
	(199.36,171.14);

\draw[color=drawColor,line cap=round,line join=round,] (199.36,116.61) --
	(200.08,116.61) --
	(200.80,116.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.99,146.39) -- (199.99, 81.26);

\draw[color=drawColor,line cap=round,line join=round,] (200.72,146.39) --
	(199.99,146.39) --
	(199.27,146.39);

\draw[color=drawColor,line cap=round,line join=round,] (199.27, 81.26) --
	(199.99, 81.26) --
	(200.72, 81.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.93,161.57) -- (199.93,102.91);

\draw[color=drawColor,line cap=round,line join=round,] (200.65,161.57) --
	(199.93,161.57) --
	(199.21,161.57);

\draw[color=drawColor,line cap=round,line join=round,] (199.21,102.91) --
	(199.93,102.91) --
	(200.65,102.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.93,153.09) -- (199.93, 89.26);

\draw[color=drawColor,line cap=round,line join=round,] (200.65,153.09) --
	(199.93,153.09) --
	(199.21,153.09);

\draw[color=drawColor,line cap=round,line join=round,] (199.21, 89.26) --
	(199.93, 89.26) --
	(200.65, 89.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.82,190.27) -- (199.82,137.00);

\draw[color=drawColor,line cap=round,line join=round,] (200.54,190.27) --
	(199.82,190.27) --
	(199.10,190.27);

\draw[color=drawColor,line cap=round,line join=round,] (199.10,137.00) --
	(199.82,137.00) --
	(200.54,137.00);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.77,151.70) -- (199.77, 93.12);

\draw[color=drawColor,line cap=round,line join=round,] (200.50,151.70) --
	(199.77,151.70) --
	(199.05,151.70);

\draw[color=drawColor,line cap=round,line join=round,] (199.05, 93.12) --
	(199.77, 93.12) --
	(200.50, 93.12);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.76,179.47) -- (199.76,125.12);

\draw[color=drawColor,line cap=round,line join=round,] (200.49,179.47) --
	(199.76,179.47) --
	(199.04,179.47);

\draw[color=drawColor,line cap=round,line join=round,] (199.04,125.12) --
	(199.76,125.12) --
	(200.49,125.12);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.75,154.80) -- (199.75, 94.60);

\draw[color=drawColor,line cap=round,line join=round,] (200.47,154.80) --
	(199.75,154.80) --
	(199.02,154.80);

\draw[color=drawColor,line cap=round,line join=round,] (199.02, 94.60) --
	(199.75, 94.60) --
	(200.47, 94.60);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.74,173.91) -- (199.74,113.80);

\draw[color=drawColor,line cap=round,line join=round,] (200.46,173.91) --
	(199.74,173.91) --
	(199.01,173.91);

\draw[color=drawColor,line cap=round,line join=round,] (199.01,113.80) --
	(199.74,113.80) --
	(200.46,113.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.72,150.72) -- (199.72, 88.00);

\draw[color=drawColor,line cap=round,line join=round,] (200.44,150.72) --
	(199.72,150.72) --
	(199.00,150.72);

\draw[color=drawColor,line cap=round,line join=round,] (199.00, 88.00) --
	(199.72, 88.00) --
	(200.44, 88.00);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.72,169.48) -- (199.72,114.01);

\draw[color=drawColor,line cap=round,line join=round,] (200.44,169.48) --
	(199.72,169.48) --
	(199.00,169.48);

\draw[color=drawColor,line cap=round,line join=round,] (199.00,114.01) --
	(199.72,114.01) --
	(200.44,114.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.68,154.57) -- (199.68, 91.87);

\draw[color=drawColor,line cap=round,line join=round,] (200.40,154.57) --
	(199.68,154.57) --
	(198.95,154.57);

\draw[color=drawColor,line cap=round,line join=round,] (198.95, 91.87) --
	(199.68, 91.87) --
	(200.40, 91.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.67,154.92) -- (199.67, 91.02);

\draw[color=drawColor,line cap=round,line join=round,] (200.39,154.92) --
	(199.67,154.92) --
	(198.95,154.92);

\draw[color=drawColor,line cap=round,line join=round,] (198.95, 91.02) --
	(199.67, 91.02) --
	(200.39, 91.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.62,162.98) -- (199.62, 95.21);

\draw[color=drawColor,line cap=round,line join=round,] (200.34,162.98) --
	(199.62,162.98) --
	(198.90,162.98);

\draw[color=drawColor,line cap=round,line join=round,] (198.90, 95.21) --
	(199.62, 95.21) --
	(200.34, 95.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.60,149.83) -- (199.60, 87.16);

\draw[color=drawColor,line cap=round,line join=round,] (200.32,149.83) --
	(199.60,149.83) --
	(198.87,149.83);

\draw[color=drawColor,line cap=round,line join=round,] (198.87, 87.16) --
	(199.60, 87.16) --
	(200.32, 87.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.60,181.22) -- (199.60,127.05);

\draw[color=drawColor,line cap=round,line join=round,] (200.32,181.22) --
	(199.60,181.22) --
	(198.87,181.22);

\draw[color=drawColor,line cap=round,line join=round,] (198.87,127.05) --
	(199.60,127.05) --
	(200.32,127.05);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.57,132.40) -- (199.57, 62.39);

\draw[color=drawColor,line cap=round,line join=round,] (200.29,132.40) --
	(199.57,132.40) --
	(198.85,132.40);

\draw[color=drawColor,line cap=round,line join=round,] (198.85, 62.39) --
	(199.57, 62.39) --
	(200.29, 62.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.56,174.36) -- (199.56,123.49);

\draw[color=drawColor,line cap=round,line join=round,] (200.29,174.36) --
	(199.56,174.36) --
	(198.84,174.36);

\draw[color=drawColor,line cap=round,line join=round,] (198.84,123.49) --
	(199.56,123.49) --
	(200.29,123.49);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.52,152.37) -- (199.52, 95.91);

\draw[color=drawColor,line cap=round,line join=round,] (200.24,152.37) --
	(199.52,152.37) --
	(198.79,152.37);

\draw[color=drawColor,line cap=round,line join=round,] (198.79, 95.91) --
	(199.52, 95.91) --
	(200.24, 95.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.45,170.76) -- (199.45,111.85);

\draw[color=drawColor,line cap=round,line join=round,] (200.18,170.76) --
	(199.45,170.76) --
	(198.73,170.76);

\draw[color=drawColor,line cap=round,line join=round,] (198.73,111.85) --
	(199.45,111.85) --
	(200.18,111.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.45,166.67) -- (199.45,118.62);

\draw[color=drawColor,line cap=round,line join=round,] (200.17,166.67) --
	(199.45,166.67) --
	(198.72,166.67);

\draw[color=drawColor,line cap=round,line join=round,] (198.72,118.62) --
	(199.45,118.62) --
	(200.17,118.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.44,153.39) -- (199.44, 92.90);

\draw[color=drawColor,line cap=round,line join=round,] (200.16,153.39) --
	(199.44,153.39) --
	(198.71,153.39);

\draw[color=drawColor,line cap=round,line join=round,] (198.71, 92.90) --
	(199.44, 92.90) --
	(200.16, 92.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.42,130.83) -- (199.42, 65.96);

\draw[color=drawColor,line cap=round,line join=round,] (200.14,130.83) --
	(199.42,130.83) --
	(198.69,130.83);

\draw[color=drawColor,line cap=round,line join=round,] (198.69, 65.96) --
	(199.42, 65.96) --
	(200.14, 65.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.34,146.97) -- (199.34, 80.98);

\draw[color=drawColor,line cap=round,line join=round,] (200.06,146.97) --
	(199.34,146.97) --
	(198.62,146.97);

\draw[color=drawColor,line cap=round,line join=round,] (198.62, 80.98) --
	(199.34, 80.98) --
	(200.06, 80.98);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.24,167.25) -- (199.24,110.69);

\draw[color=drawColor,line cap=round,line join=round,] (199.96,167.25) --
	(199.24,167.25) --
	(198.51,167.25);

\draw[color=drawColor,line cap=round,line join=round,] (198.51,110.69) --
	(199.24,110.69) --
	(199.96,110.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.23,163.78) -- (199.23,107.39);

\draw[color=drawColor,line cap=round,line join=round,] (199.95,163.78) --
	(199.23,163.78) --
	(198.51,163.78);

\draw[color=drawColor,line cap=round,line join=round,] (198.51,107.39) --
	(199.23,107.39) --
	(199.95,107.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.14,139.02) -- (199.14, 80.18);

\draw[color=drawColor,line cap=round,line join=round,] (199.87,139.02) --
	(199.14,139.02) --
	(198.42,139.02);

\draw[color=drawColor,line cap=round,line join=round,] (198.42, 80.18) --
	(199.14, 80.18) --
	(199.87, 80.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.13,172.27) -- (199.13,122.63);

\draw[color=drawColor,line cap=round,line join=round,] (199.86,172.27) --
	(199.13,172.27) --
	(198.41,172.27);

\draw[color=drawColor,line cap=round,line join=round,] (198.41,122.63) --
	(199.13,122.63) --
	(199.86,122.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.11,143.11) -- (199.11, 88.47);

\draw[color=drawColor,line cap=round,line join=round,] (199.83,143.11) --
	(199.11,143.11) --
	(198.38,143.11);

\draw[color=drawColor,line cap=round,line join=round,] (198.38, 88.47) --
	(199.11, 88.47) --
	(199.83, 88.47);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.11,167.44) -- (199.11,107.66);

\draw[color=drawColor,line cap=round,line join=round,] (199.83,167.44) --
	(199.11,167.44) --
	(198.38,167.44);

\draw[color=drawColor,line cap=round,line join=round,] (198.38,107.66) --
	(199.11,107.66) --
	(199.83,107.66);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.10,153.77) -- (199.10, 99.08);

\draw[color=drawColor,line cap=round,line join=round,] (199.82,153.77) --
	(199.10,153.77) --
	(198.37,153.77);

\draw[color=drawColor,line cap=round,line join=round,] (198.37, 99.08) --
	(199.10, 99.08) --
	(199.82, 99.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.09,165.29) -- (199.09,111.26);

\draw[color=drawColor,line cap=round,line join=round,] (199.82,165.29) --
	(199.09,165.29) --
	(198.37,165.29);

\draw[color=drawColor,line cap=round,line join=round,] (198.37,111.26) --
	(199.09,111.26) --
	(199.82,111.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.09,144.79) -- (199.09, 83.89);

\draw[color=drawColor,line cap=round,line join=round,] (199.81,144.79) --
	(199.09,144.79) --
	(198.37,144.79);

\draw[color=drawColor,line cap=round,line join=round,] (198.37, 83.89) --
	(199.09, 83.89) --
	(199.81, 83.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.01,162.56) -- (199.01,104.58);

\draw[color=drawColor,line cap=round,line join=round,] (199.74,162.56) --
	(199.01,162.56) --
	(198.29,162.56);

\draw[color=drawColor,line cap=round,line join=round,] (198.29,104.58) --
	(199.01,104.58) --
	(199.74,104.58);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (199.01,143.33) -- (199.01, 84.00);

\draw[color=drawColor,line cap=round,line join=round,] (199.74,143.33) --
	(199.01,143.33) --
	(198.29,143.33);

\draw[color=drawColor,line cap=round,line join=round,] (198.29, 84.00) --
	(199.01, 84.00) --
	(199.74, 84.00);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.99,166.47) -- (198.99,104.92);

\draw[color=drawColor,line cap=round,line join=round,] (199.72,166.47) --
	(198.99,166.47) --
	(198.27,166.47);

\draw[color=drawColor,line cap=round,line join=round,] (198.27,104.92) --
	(198.99,104.92) --
	(199.72,104.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.98,195.88) -- (198.98,148.41);

\draw[color=drawColor,line cap=round,line join=round,] (199.70,195.88) --
	(198.98,195.88) --
	(198.26,195.88);

\draw[color=drawColor,line cap=round,line join=round,] (198.26,148.41) --
	(198.98,148.41) --
	(199.70,148.41);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.98,156.04) -- (198.98,106.25);

\draw[color=drawColor,line cap=round,line join=round,] (199.70,156.04) --
	(198.98,156.04) --
	(198.25,156.04);

\draw[color=drawColor,line cap=round,line join=round,] (198.25,106.25) --
	(198.98,106.25) --
	(199.70,106.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.96,176.18) -- (198.96,122.32);

\draw[color=drawColor,line cap=round,line join=round,] (199.68,176.18) --
	(198.96,176.18) --
	(198.23,176.18);

\draw[color=drawColor,line cap=round,line join=round,] (198.23,122.32) --
	(198.96,122.32) --
	(199.68,122.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.95,178.04) -- (198.95,123.86);

\draw[color=drawColor,line cap=round,line join=round,] (199.68,178.04) --
	(198.95,178.04) --
	(198.23,178.04);

\draw[color=drawColor,line cap=round,line join=round,] (198.23,123.86) --
	(198.95,123.86) --
	(199.68,123.86);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.92,160.78) -- (198.92,103.71);

\draw[color=drawColor,line cap=round,line join=round,] (199.64,160.78) --
	(198.92,160.78) --
	(198.19,160.78);

\draw[color=drawColor,line cap=round,line join=round,] (198.19,103.71) --
	(198.92,103.71) --
	(199.64,103.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.85,169.89) -- (198.85,119.35);

\draw[color=drawColor,line cap=round,line join=round,] (199.57,169.89) --
	(198.85,169.89) --
	(198.13,169.89);

\draw[color=drawColor,line cap=round,line join=round,] (198.13,119.35) --
	(198.85,119.35) --
	(199.57,119.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.82,165.29) -- (198.82,109.57);

\draw[color=drawColor,line cap=round,line join=round,] (199.54,165.29) --
	(198.82,165.29) --
	(198.10,165.29);

\draw[color=drawColor,line cap=round,line join=round,] (198.10,109.57) --
	(198.82,109.57) --
	(199.54,109.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.76,147.56) -- (198.76, 85.97);

\draw[color=drawColor,line cap=round,line join=round,] (199.49,147.56) --
	(198.76,147.56) --
	(198.04,147.56);

\draw[color=drawColor,line cap=round,line join=round,] (198.04, 85.97) --
	(198.76, 85.97) --
	(199.49, 85.97);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.72,141.88) -- (198.72, 75.14);

\draw[color=drawColor,line cap=round,line join=round,] (199.44,141.88) --
	(198.72,141.88) --
	(198.00,141.88);

\draw[color=drawColor,line cap=round,line join=round,] (198.00, 75.14) --
	(198.72, 75.14) --
	(199.44, 75.14);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.72,159.73) -- (198.72,103.39);

\draw[color=drawColor,line cap=round,line join=round,] (199.44,159.73) --
	(198.72,159.73) --
	(198.00,159.73);

\draw[color=drawColor,line cap=round,line join=round,] (198.00,103.39) --
	(198.72,103.39) --
	(199.44,103.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.70,170.39) -- (198.70,116.06);

\draw[color=drawColor,line cap=round,line join=round,] (199.42,170.39) --
	(198.70,170.39) --
	(197.98,170.39);

\draw[color=drawColor,line cap=round,line join=round,] (197.98,116.06) --
	(198.70,116.06) --
	(199.42,116.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.70,139.16) -- (198.70, 79.46);

\draw[color=drawColor,line cap=round,line join=round,] (199.42,139.16) --
	(198.70,139.16) --
	(197.98,139.16);

\draw[color=drawColor,line cap=round,line join=round,] (197.98, 79.46) --
	(198.70, 79.46) --
	(199.42, 79.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.66,163.47) -- (198.66,104.05);

\draw[color=drawColor,line cap=round,line join=round,] (199.38,163.47) --
	(198.66,163.47) --
	(197.94,163.47);

\draw[color=drawColor,line cap=round,line join=round,] (197.94,104.05) --
	(198.66,104.05) --
	(199.38,104.05);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.65,169.05) -- (198.65,109.81);

\draw[color=drawColor,line cap=round,line join=round,] (199.37,169.05) --
	(198.65,169.05) --
	(197.93,169.05);

\draw[color=drawColor,line cap=round,line join=round,] (197.93,109.81) --
	(198.65,109.81) --
	(199.37,109.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.65,141.38) -- (198.65, 86.50);

\draw[color=drawColor,line cap=round,line join=round,] (199.37,141.38) --
	(198.65,141.38) --
	(197.92,141.38);

\draw[color=drawColor,line cap=round,line join=round,] (197.92, 86.50) --
	(198.65, 86.50) --
	(199.37, 86.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.63,156.74) -- (198.63, 94.64);

\draw[color=drawColor,line cap=round,line join=round,] (199.35,156.74) --
	(198.63,156.74) --
	(197.91,156.74);

\draw[color=drawColor,line cap=round,line join=round,] (197.91, 94.64) --
	(198.63, 94.64) --
	(199.35, 94.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.63,167.66) -- (198.63,110.15);

\draw[color=drawColor,line cap=round,line join=round,] (199.35,167.66) --
	(198.63,167.66) --
	(197.91,167.66);

\draw[color=drawColor,line cap=round,line join=round,] (197.91,110.15) --
	(198.63,110.15) --
	(199.35,110.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.61,147.03) -- (198.61, 89.72);

\draw[color=drawColor,line cap=round,line join=round,] (199.33,147.03) --
	(198.61,147.03) --
	(197.89,147.03);

\draw[color=drawColor,line cap=round,line join=round,] (197.89, 89.72) --
	(198.61, 89.72) --
	(199.33, 89.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.59,162.97) -- (198.59,108.38);

\draw[color=drawColor,line cap=round,line join=round,] (199.32,162.97) --
	(198.59,162.97) --
	(197.87,162.97);

\draw[color=drawColor,line cap=round,line join=round,] (197.87,108.38) --
	(198.59,108.38) --
	(199.32,108.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.54,165.10) -- (198.54,114.20);

\draw[color=drawColor,line cap=round,line join=round,] (199.26,165.10) --
	(198.54,165.10) --
	(197.82,165.10);

\draw[color=drawColor,line cap=round,line join=round,] (197.82,114.20) --
	(198.54,114.20) --
	(199.26,114.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.53,148.36) -- (198.53, 88.99);

\draw[color=drawColor,line cap=round,line join=round,] (199.25,148.36) --
	(198.53,148.36) --
	(197.80,148.36);

\draw[color=drawColor,line cap=round,line join=round,] (197.80, 88.99) --
	(198.53, 88.99) --
	(199.25, 88.99);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.50,173.52) -- (198.50,122.16);

\draw[color=drawColor,line cap=round,line join=round,] (199.23,173.52) --
	(198.50,173.52) --
	(197.78,173.52);

\draw[color=drawColor,line cap=round,line join=round,] (197.78,122.16) --
	(198.50,122.16) --
	(199.23,122.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.46,148.58) -- (198.46, 92.57);

\draw[color=drawColor,line cap=round,line join=round,] (199.18,148.58) --
	(198.46,148.58) --
	(197.74,148.58);

\draw[color=drawColor,line cap=round,line join=round,] (197.74, 92.57) --
	(198.46, 92.57) --
	(199.18, 92.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.44,151.57) -- (198.44, 96.21);

\draw[color=drawColor,line cap=round,line join=round,] (199.16,151.57) --
	(198.44,151.57) --
	(197.72,151.57);

\draw[color=drawColor,line cap=round,line join=round,] (197.72, 96.21) --
	(198.44, 96.21) --
	(199.16, 96.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.41,154.34) -- (198.41, 97.19);

\draw[color=drawColor,line cap=round,line join=round,] (199.13,154.34) --
	(198.41,154.34) --
	(197.69,154.34);

\draw[color=drawColor,line cap=round,line join=round,] (197.69, 97.19) --
	(198.41, 97.19) --
	(199.13, 97.19);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.38,173.04) -- (198.38,121.11);

\draw[color=drawColor,line cap=round,line join=round,] (199.10,173.04) --
	(198.38,173.04) --
	(197.66,173.04);

\draw[color=drawColor,line cap=round,line join=round,] (197.66,121.11) --
	(198.38,121.11) --
	(199.10,121.11);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.37,168.89) -- (198.37,121.37);

\draw[color=drawColor,line cap=round,line join=round,] (199.09,168.89) --
	(198.37,168.89) --
	(197.65,168.89);

\draw[color=drawColor,line cap=round,line join=round,] (197.65,121.37) --
	(198.37,121.37) --
	(199.09,121.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.36,139.44) -- (198.36, 82.80);

\draw[color=drawColor,line cap=round,line join=round,] (199.08,139.44) --
	(198.36,139.44) --
	(197.64,139.44);

\draw[color=drawColor,line cap=round,line join=round,] (197.64, 82.80) --
	(198.36, 82.80) --
	(199.08, 82.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.35,166.00) -- (198.35,104.40);

\draw[color=drawColor,line cap=round,line join=round,] (199.07,166.00) --
	(198.35,166.00) --
	(197.63,166.00);

\draw[color=drawColor,line cap=round,line join=round,] (197.63,104.40) --
	(198.35,104.40) --
	(199.07,104.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.34,170.64) -- (198.34,109.74);

\draw[color=drawColor,line cap=round,line join=round,] (199.07,170.64) --
	(198.34,170.64) --
	(197.62,170.64);

\draw[color=drawColor,line cap=round,line join=round,] (197.62,109.74) --
	(198.34,109.74) --
	(199.07,109.74);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.32,168.83) -- (198.32,112.57);

\draw[color=drawColor,line cap=round,line join=round,] (199.04,168.83) --
	(198.32,168.83) --
	(197.60,168.83);

\draw[color=drawColor,line cap=round,line join=round,] (197.60,112.57) --
	(198.32,112.57) --
	(199.04,112.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.31,148.92) -- (198.31, 87.76);

\draw[color=drawColor,line cap=round,line join=round,] (199.03,148.92) --
	(198.31,148.92) --
	(197.58,148.92);

\draw[color=drawColor,line cap=round,line join=round,] (197.58, 87.76) --
	(198.31, 87.76) --
	(199.03, 87.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.30,156.58) -- (198.30, 94.51);

\draw[color=drawColor,line cap=round,line join=round,] (199.02,156.58) --
	(198.30,156.58) --
	(197.58,156.58);

\draw[color=drawColor,line cap=round,line join=round,] (197.58, 94.51) --
	(198.30, 94.51) --
	(199.02, 94.51);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.27,160.39) -- (198.27,106.46);

\draw[color=drawColor,line cap=round,line join=round,] (198.99,160.39) --
	(198.27,160.39) --
	(197.55,160.39);

\draw[color=drawColor,line cap=round,line join=round,] (197.55,106.46) --
	(198.27,106.46) --
	(198.99,106.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.26,162.28) -- (198.26,101.77);

\draw[color=drawColor,line cap=round,line join=round,] (198.98,162.28) --
	(198.26,162.28) --
	(197.53,162.28);

\draw[color=drawColor,line cap=round,line join=round,] (197.53,101.77) --
	(198.26,101.77) --
	(198.98,101.77);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.21,182.08) -- (198.21,131.78);

\draw[color=drawColor,line cap=round,line join=round,] (198.93,182.08) --
	(198.21,182.08) --
	(197.48,182.08);

\draw[color=drawColor,line cap=round,line join=round,] (197.48,131.78) --
	(198.21,131.78) --
	(198.93,131.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.15,147.62) -- (198.15, 85.72);

\draw[color=drawColor,line cap=round,line join=round,] (198.87,147.62) --
	(198.15,147.62) --
	(197.42,147.62);

\draw[color=drawColor,line cap=round,line join=round,] (197.42, 85.72) --
	(198.15, 85.72) --
	(198.87, 85.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.14,158.53) -- (198.14, 98.37);

\draw[color=drawColor,line cap=round,line join=round,] (198.86,158.53) --
	(198.14,158.53) --
	(197.42,158.53);

\draw[color=drawColor,line cap=round,line join=round,] (197.42, 98.37) --
	(198.14, 98.37) --
	(198.86, 98.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.08,166.02) -- (198.08,106.62);

\draw[color=drawColor,line cap=round,line join=round,] (198.80,166.02) --
	(198.08,166.02) --
	(197.35,166.02);

\draw[color=drawColor,line cap=round,line join=round,] (197.35,106.62) --
	(198.08,106.62) --
	(198.80,106.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.06,132.70) -- (198.06, 61.89);

\draw[color=drawColor,line cap=round,line join=round,] (198.78,132.70) --
	(198.06,132.70) --
	(197.33,132.70);

\draw[color=drawColor,line cap=round,line join=round,] (197.33, 61.89) --
	(198.06, 61.89) --
	(198.78, 61.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.06,177.01) -- (198.06,117.46);

\draw[color=drawColor,line cap=round,line join=round,] (198.78,177.01) --
	(198.06,177.01) --
	(197.33,177.01);

\draw[color=drawColor,line cap=round,line join=round,] (197.33,117.46) --
	(198.06,117.46) --
	(198.78,117.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.05,143.67) -- (198.05, 83.43);

\draw[color=drawColor,line cap=round,line join=round,] (198.77,143.67) --
	(198.05,143.67) --
	(197.32,143.67);

\draw[color=drawColor,line cap=round,line join=round,] (197.32, 83.43) --
	(198.05, 83.43) --
	(198.77, 83.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.98,147.24) -- (197.98, 79.77);

\draw[color=drawColor,line cap=round,line join=round,] (198.70,147.24) --
	(197.98,147.24) --
	(197.25,147.24);

\draw[color=drawColor,line cap=round,line join=round,] (197.25, 79.77) --
	(197.98, 79.77) --
	(198.70, 79.77);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.96,146.06) -- (197.96, 83.42);

\draw[color=drawColor,line cap=round,line join=round,] (198.68,146.06) --
	(197.96,146.06) --
	(197.24,146.06);

\draw[color=drawColor,line cap=round,line join=round,] (197.24, 83.42) --
	(197.96, 83.42) --
	(198.68, 83.42);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.94,172.69) -- (197.94,121.58);

\draw[color=drawColor,line cap=round,line join=round,] (198.66,172.69) --
	(197.94,172.69) --
	(197.22,172.69);

\draw[color=drawColor,line cap=round,line join=round,] (197.22,121.58) --
	(197.94,121.58) --
	(198.66,121.58);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.93,162.78) -- (197.93,105.71);

\draw[color=drawColor,line cap=round,line join=round,] (198.66,162.78) --
	(197.93,162.78) --
	(197.21,162.78);

\draw[color=drawColor,line cap=round,line join=round,] (197.21,105.71) --
	(197.93,105.71) --
	(198.66,105.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.88,165.06) -- (197.88,104.31);

\draw[color=drawColor,line cap=round,line join=round,] (198.60,165.06) --
	(197.88,165.06) --
	(197.16,165.06);

\draw[color=drawColor,line cap=round,line join=round,] (197.16,104.31) --
	(197.88,104.31) --
	(198.60,104.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.88,149.58) -- (197.88, 85.32);

\draw[color=drawColor,line cap=round,line join=round,] (198.60,149.58) --
	(197.88,149.58) --
	(197.16,149.58);

\draw[color=drawColor,line cap=round,line join=round,] (197.16, 85.32) --
	(197.88, 85.32) --
	(198.60, 85.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.84,143.33) -- (197.84, 86.84);

\draw[color=drawColor,line cap=round,line join=round,] (198.56,143.33) --
	(197.84,143.33) --
	(197.11,143.33);

\draw[color=drawColor,line cap=round,line join=round,] (197.11, 86.84) --
	(197.84, 86.84) --
	(198.56, 86.84);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.82,177.25) -- (197.82,119.23);

\draw[color=drawColor,line cap=round,line join=round,] (198.55,177.25) --
	(197.82,177.25) --
	(197.10,177.25);

\draw[color=drawColor,line cap=round,line join=round,] (197.10,119.23) --
	(197.82,119.23) --
	(198.55,119.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.80,143.84) -- (197.80, 78.28);

\draw[color=drawColor,line cap=round,line join=round,] (198.52,143.84) --
	(197.80,143.84) --
	(197.08,143.84);

\draw[color=drawColor,line cap=round,line join=round,] (197.08, 78.28) --
	(197.80, 78.28) --
	(198.52, 78.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.75,180.37) -- (197.75,116.68);

\draw[color=drawColor,line cap=round,line join=round,] (198.48,180.37) --
	(197.75,180.37) --
	(197.03,180.37);

\draw[color=drawColor,line cap=round,line join=round,] (197.03,116.68) --
	(197.75,116.68) --
	(198.48,116.68);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.75,150.57) -- (197.75, 93.03);

\draw[color=drawColor,line cap=round,line join=round,] (198.48,150.57) --
	(197.75,150.57) --
	(197.03,150.57);

\draw[color=drawColor,line cap=round,line join=round,] (197.03, 93.03) --
	(197.75, 93.03) --
	(198.48, 93.03);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.72,185.39) -- (197.72,133.08);

\draw[color=drawColor,line cap=round,line join=round,] (198.45,185.39) --
	(197.72,185.39) --
	(197.00,185.39);

\draw[color=drawColor,line cap=round,line join=round,] (197.00,133.08) --
	(197.72,133.08) --
	(198.45,133.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.72,159.00) -- (197.72,104.53);

\draw[color=drawColor,line cap=round,line join=round,] (198.45,159.00) --
	(197.72,159.00) --
	(197.00,159.00);

\draw[color=drawColor,line cap=round,line join=round,] (197.00,104.53) --
	(197.72,104.53) --
	(198.45,104.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.72,180.02) -- (197.72,128.47);

\draw[color=drawColor,line cap=round,line join=round,] (198.44,180.02) --
	(197.72,180.02) --
	(196.99,180.02);

\draw[color=drawColor,line cap=round,line join=round,] (196.99,128.47) --
	(197.72,128.47) --
	(198.44,128.47);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.64,165.98) -- (197.64,107.48);

\draw[color=drawColor,line cap=round,line join=round,] (198.37,165.98) --
	(197.64,165.98) --
	(196.92,165.98);

\draw[color=drawColor,line cap=round,line join=round,] (196.92,107.48) --
	(197.64,107.48) --
	(198.37,107.48);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.63,160.02) -- (197.63, 99.67);

\draw[color=drawColor,line cap=round,line join=round,] (198.36,160.02) --
	(197.63,160.02) --
	(196.91,160.02);

\draw[color=drawColor,line cap=round,line join=round,] (196.91, 99.67) --
	(197.63, 99.67) --
	(198.36, 99.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.62,146.05) -- (197.62, 84.58);

\draw[color=drawColor,line cap=round,line join=round,] (198.35,146.05) --
	(197.62,146.05) --
	(196.90,146.05);

\draw[color=drawColor,line cap=round,line join=round,] (196.90, 84.58) --
	(197.62, 84.58) --
	(198.35, 84.58);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.61,158.55) -- (197.61, 94.46);

\draw[color=drawColor,line cap=round,line join=round,] (198.33,158.55) --
	(197.61,158.55) --
	(196.89,158.55);

\draw[color=drawColor,line cap=round,line join=round,] (196.89, 94.46) --
	(197.61, 94.46) --
	(198.33, 94.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.56,189.39) -- (197.56,144.93);

\draw[color=drawColor,line cap=round,line join=round,] (198.29,189.39) --
	(197.56,189.39) --
	(196.84,189.39);

\draw[color=drawColor,line cap=round,line join=round,] (196.84,144.93) --
	(197.56,144.93) --
	(198.29,144.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.53,185.02) -- (197.53,127.61);

\draw[color=drawColor,line cap=round,line join=round,] (198.25,185.02) --
	(197.53,185.02) --
	(196.80,185.02);

\draw[color=drawColor,line cap=round,line join=round,] (196.80,127.61) --
	(197.53,127.61) --
	(198.25,127.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.52,141.78) -- (197.52, 79.98);

\draw[color=drawColor,line cap=round,line join=round,] (198.24,141.78) --
	(197.52,141.78) --
	(196.80,141.78);

\draw[color=drawColor,line cap=round,line join=round,] (196.80, 79.98) --
	(197.52, 79.98) --
	(198.24, 79.98);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.51,160.30) -- (197.51,110.58);

\draw[color=drawColor,line cap=round,line join=round,] (198.23,160.30) --
	(197.51,160.30) --
	(196.78,160.30);

\draw[color=drawColor,line cap=round,line join=round,] (196.78,110.58) --
	(197.51,110.58) --
	(198.23,110.58);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.51,161.52) -- (197.51, 99.95);

\draw[color=drawColor,line cap=round,line join=round,] (198.23,161.52) --
	(197.51,161.52) --
	(196.78,161.52);

\draw[color=drawColor,line cap=round,line join=round,] (196.78, 99.95) --
	(197.51, 99.95) --
	(198.23, 99.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.47,143.93) -- (197.47, 77.08);

\draw[color=drawColor,line cap=round,line join=round,] (198.19,143.93) --
	(197.47,143.93) --
	(196.75,143.93);

\draw[color=drawColor,line cap=round,line join=round,] (196.75, 77.08) --
	(197.47, 77.08) --
	(198.19, 77.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.45,167.86) -- (197.45,110.33);

\draw[color=drawColor,line cap=round,line join=round,] (198.18,167.86) --
	(197.45,167.86) --
	(196.73,167.86);

\draw[color=drawColor,line cap=round,line join=round,] (196.73,110.33) --
	(197.45,110.33) --
	(198.18,110.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.45,155.22) -- (197.45, 99.65);

\draw[color=drawColor,line cap=round,line join=round,] (198.18,155.22) --
	(197.45,155.22) --
	(196.73,155.22);

\draw[color=drawColor,line cap=round,line join=round,] (196.73, 99.65) --
	(197.45, 99.65) --
	(198.18, 99.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.45,149.48) -- (197.45, 88.95);

\draw[color=drawColor,line cap=round,line join=round,] (198.17,149.48) --
	(197.45,149.48) --
	(196.73,149.48);

\draw[color=drawColor,line cap=round,line join=round,] (196.73, 88.95) --
	(197.45, 88.95) --
	(198.17, 88.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.43,167.16) -- (197.43,117.62);

\draw[color=drawColor,line cap=round,line join=round,] (198.15,167.16) --
	(197.43,167.16) --
	(196.70,167.16);

\draw[color=drawColor,line cap=round,line join=round,] (196.70,117.62) --
	(197.43,117.62) --
	(198.15,117.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.42,142.10) -- (197.42, 87.49);

\draw[color=drawColor,line cap=round,line join=round,] (198.15,142.10) --
	(197.42,142.10) --
	(196.70,142.10);

\draw[color=drawColor,line cap=round,line join=round,] (196.70, 87.49) --
	(197.42, 87.49) --
	(198.15, 87.49);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.42,159.84) -- (197.42,106.30);

\draw[color=drawColor,line cap=round,line join=round,] (198.14,159.84) --
	(197.42,159.84) --
	(196.70,159.84);

\draw[color=drawColor,line cap=round,line join=round,] (196.70,106.30) --
	(197.42,106.30) --
	(198.14,106.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.38,149.98) -- (197.38, 88.81);

\draw[color=drawColor,line cap=round,line join=round,] (198.10,149.98) --
	(197.38,149.98) --
	(196.66,149.98);

\draw[color=drawColor,line cap=round,line join=round,] (196.66, 88.81) --
	(197.38, 88.81) --
	(198.10, 88.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.35,152.26) -- (197.35,102.38);

\draw[color=drawColor,line cap=round,line join=round,] (198.08,152.26) --
	(197.35,152.26) --
	(196.63,152.26);

\draw[color=drawColor,line cap=round,line join=round,] (196.63,102.38) --
	(197.35,102.38) --
	(198.08,102.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.34,126.64) -- (197.34, 66.75);

\draw[color=drawColor,line cap=round,line join=round,] (198.07,126.64) --
	(197.34,126.64) --
	(196.62,126.64);

\draw[color=drawColor,line cap=round,line join=round,] (196.62, 66.75) --
	(197.34, 66.75) --
	(198.07, 66.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.33,167.23) -- (197.33,105.69);

\draw[color=drawColor,line cap=round,line join=round,] (198.05,167.23) --
	(197.33,167.23) --
	(196.61,167.23);

\draw[color=drawColor,line cap=round,line join=round,] (196.61,105.69) --
	(197.33,105.69) --
	(198.05,105.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.30,172.22) -- (197.30,115.61);

\draw[color=drawColor,line cap=round,line join=round,] (198.03,172.22) --
	(197.30,172.22) --
	(196.58,172.22);

\draw[color=drawColor,line cap=round,line join=round,] (196.58,115.61) --
	(197.30,115.61) --
	(198.03,115.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.27,175.16) -- (197.27,117.44);

\draw[color=drawColor,line cap=round,line join=round,] (197.99,175.16) --
	(197.27,175.16) --
	(196.54,175.16);

\draw[color=drawColor,line cap=round,line join=round,] (196.54,117.44) --
	(197.27,117.44) --
	(197.99,117.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.25,157.25) -- (197.25, 90.79);

\draw[color=drawColor,line cap=round,line join=round,] (197.97,157.25) --
	(197.25,157.25) --
	(196.53,157.25);

\draw[color=drawColor,line cap=round,line join=round,] (196.53, 90.79) --
	(197.25, 90.79) --
	(197.97, 90.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.25,152.18) -- (197.25, 91.22);

\draw[color=drawColor,line cap=round,line join=round,] (197.97,152.18) --
	(197.25,152.18) --
	(196.52,152.18);

\draw[color=drawColor,line cap=round,line join=round,] (196.52, 91.22) --
	(197.25, 91.22) --
	(197.97, 91.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.20,170.74) -- (197.20,123.02);

\draw[color=drawColor,line cap=round,line join=round,] (197.92,170.74) --
	(197.20,170.74) --
	(196.47,170.74);

\draw[color=drawColor,line cap=round,line join=round,] (196.47,123.02) --
	(197.20,123.02) --
	(197.92,123.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.20,136.46) -- (197.20, 67.46);

\draw[color=drawColor,line cap=round,line join=round,] (197.92,136.46) --
	(197.20,136.46) --
	(196.47,136.46);

\draw[color=drawColor,line cap=round,line join=round,] (196.47, 67.46) --
	(197.20, 67.46) --
	(197.92, 67.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.09,147.84) -- (197.09, 81.85);

\draw[color=drawColor,line cap=round,line join=round,] (197.82,147.84) --
	(197.09,147.84) --
	(196.37,147.84);

\draw[color=drawColor,line cap=round,line join=round,] (196.37, 81.85) --
	(197.09, 81.85) --
	(197.82, 81.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.08,158.29) -- (197.08,101.78);

\draw[color=drawColor,line cap=round,line join=round,] (197.80,158.29) --
	(197.08,158.29) --
	(196.36,158.29);

\draw[color=drawColor,line cap=round,line join=round,] (196.36,101.78) --
	(197.08,101.78) --
	(197.80,101.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.05,147.25) -- (197.05, 75.09);

\draw[color=drawColor,line cap=round,line join=round,] (197.77,147.25) --
	(197.05,147.25) --
	(196.33,147.25);

\draw[color=drawColor,line cap=round,line join=round,] (196.33, 75.09) --
	(197.05, 75.09) --
	(197.77, 75.09);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.04,173.06) -- (197.04,119.21);

\draw[color=drawColor,line cap=round,line join=round,] (197.76,173.06) --
	(197.04,173.06) --
	(196.32,173.06);

\draw[color=drawColor,line cap=round,line join=round,] (196.32,119.21) --
	(197.04,119.21) --
	(197.76,119.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.97,165.14) -- (196.97,110.51);

\draw[color=drawColor,line cap=round,line join=round,] (197.69,165.14) --
	(196.97,165.14) --
	(196.25,165.14);

\draw[color=drawColor,line cap=round,line join=round,] (196.25,110.51) --
	(196.97,110.51) --
	(197.69,110.51);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.96,152.78) -- (196.96, 92.63);

\draw[color=drawColor,line cap=round,line join=round,] (197.69,152.78) --
	(196.96,152.78) --
	(196.24,152.78);

\draw[color=drawColor,line cap=round,line join=round,] (196.24, 92.63) --
	(196.96, 92.63) --
	(197.69, 92.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.95,143.05) -- (196.95, 81.85);

\draw[color=drawColor,line cap=round,line join=round,] (197.67,143.05) --
	(196.95,143.05) --
	(196.22,143.05);

\draw[color=drawColor,line cap=round,line join=round,] (196.22, 81.85) --
	(196.95, 81.85) --
	(197.67, 81.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.94,184.18) -- (196.94,126.67);

\draw[color=drawColor,line cap=round,line join=round,] (197.66,184.18) --
	(196.94,184.18) --
	(196.21,184.18);

\draw[color=drawColor,line cap=round,line join=round,] (196.21,126.67) --
	(196.94,126.67) --
	(197.66,126.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.91,150.13) -- (196.91, 79.44);

\draw[color=drawColor,line cap=round,line join=round,] (197.64,150.13) --
	(196.91,150.13) --
	(196.19,150.13);

\draw[color=drawColor,line cap=round,line join=round,] (196.19, 79.44) --
	(196.91, 79.44) --
	(197.64, 79.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.91,159.40) -- (196.91,102.23);

\draw[color=drawColor,line cap=round,line join=round,] (197.63,159.40) --
	(196.91,159.40) --
	(196.19,159.40);

\draw[color=drawColor,line cap=round,line join=round,] (196.19,102.23) --
	(196.91,102.23) --
	(197.63,102.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.89,165.21) -- (196.89,104.54);

\draw[color=drawColor,line cap=round,line join=round,] (197.61,165.21) --
	(196.89,165.21) --
	(196.17,165.21);

\draw[color=drawColor,line cap=round,line join=round,] (196.17,104.54) --
	(196.89,104.54) --
	(197.61,104.54);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.83,139.81) -- (196.83, 79.22);

\draw[color=drawColor,line cap=round,line join=round,] (197.55,139.81) --
	(196.83,139.81) --
	(196.11,139.81);

\draw[color=drawColor,line cap=round,line join=round,] (196.11, 79.22) --
	(196.83, 79.22) --
	(197.55, 79.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.81,170.68) -- (196.81,114.54);

\draw[color=drawColor,line cap=round,line join=round,] (197.53,170.68) --
	(196.81,170.68) --
	(196.08,170.68);

\draw[color=drawColor,line cap=round,line join=round,] (196.08,114.54) --
	(196.81,114.54) --
	(197.53,114.54);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.77,149.29) -- (196.77, 84.88);

\draw[color=drawColor,line cap=round,line join=round,] (197.49,149.29) --
	(196.77,149.29) --
	(196.05,149.29);

\draw[color=drawColor,line cap=round,line join=round,] (196.05, 84.88) --
	(196.77, 84.88) --
	(197.49, 84.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.77,164.65) -- (196.77,101.71);

\draw[color=drawColor,line cap=round,line join=round,] (197.49,164.65) --
	(196.77,164.65) --
	(196.04,164.65);

\draw[color=drawColor,line cap=round,line join=round,] (196.04,101.71) --
	(196.77,101.71) --
	(197.49,101.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.76,173.53) -- (196.76,127.51);

\draw[color=drawColor,line cap=round,line join=round,] (197.48,173.53) --
	(196.76,173.53) --
	(196.04,173.53);

\draw[color=drawColor,line cap=round,line join=round,] (196.04,127.51) --
	(196.76,127.51) --
	(197.48,127.51);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.76,155.89) -- (196.76, 90.44);

\draw[color=drawColor,line cap=round,line join=round,] (197.48,155.89) --
	(196.76,155.89) --
	(196.04,155.89);

\draw[color=drawColor,line cap=round,line join=round,] (196.04, 90.44) --
	(196.76, 90.44) --
	(197.48, 90.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.75,170.47) -- (196.75,118.76);

\draw[color=drawColor,line cap=round,line join=round,] (197.47,170.47) --
	(196.75,170.47) --
	(196.02,170.47);

\draw[color=drawColor,line cap=round,line join=round,] (196.02,118.76) --
	(196.75,118.76) --
	(197.47,118.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.73,162.88) -- (196.73, 98.11);

\draw[color=drawColor,line cap=round,line join=round,] (197.46,162.88) --
	(196.73,162.88) --
	(196.01,162.88);

\draw[color=drawColor,line cap=round,line join=round,] (196.01, 98.11) --
	(196.73, 98.11) --
	(197.46, 98.11);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.66,151.53) -- (196.66, 92.54);

\draw[color=drawColor,line cap=round,line join=round,] (197.38,151.53) --
	(196.66,151.53) --
	(195.94,151.53);

\draw[color=drawColor,line cap=round,line join=round,] (195.94, 92.54) --
	(196.66, 92.54) --
	(197.38, 92.54);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.66,141.11) -- (196.66, 75.43);

\draw[color=drawColor,line cap=round,line join=round,] (197.38,141.11) --
	(196.66,141.11) --
	(195.94,141.11);

\draw[color=drawColor,line cap=round,line join=round,] (195.94, 75.43) --
	(196.66, 75.43) --
	(197.38, 75.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.66,154.34) -- (196.66, 93.78);

\draw[color=drawColor,line cap=round,line join=round,] (197.38,154.34) --
	(196.66,154.34) --
	(195.94,154.34);

\draw[color=drawColor,line cap=round,line join=round,] (195.94, 93.78) --
	(196.66, 93.78) --
	(197.38, 93.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.63,152.34) -- (196.63, 98.44);

\draw[color=drawColor,line cap=round,line join=round,] (197.36,152.34) --
	(196.63,152.34) --
	(195.91,152.34);

\draw[color=drawColor,line cap=round,line join=round,] (195.91, 98.44) --
	(196.63, 98.44) --
	(197.36, 98.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.62,140.10) -- (196.62, 76.18);

\draw[color=drawColor,line cap=round,line join=round,] (197.35,140.10) --
	(196.62,140.10) --
	(195.90,140.10);

\draw[color=drawColor,line cap=round,line join=round,] (195.90, 76.18) --
	(196.62, 76.18) --
	(197.35, 76.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.60,149.06) -- (196.60, 87.16);

\draw[color=drawColor,line cap=round,line join=round,] (197.32,149.06) --
	(196.60,149.06) --
	(195.88,149.06);

\draw[color=drawColor,line cap=round,line join=round,] (195.88, 87.16) --
	(196.60, 87.16) --
	(197.32, 87.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.53,146.05) -- (196.53, 86.53);

\draw[color=drawColor,line cap=round,line join=round,] (197.25,146.05) --
	(196.53,146.05) --
	(195.80,146.05);

\draw[color=drawColor,line cap=round,line join=round,] (195.80, 86.53) --
	(196.53, 86.53) --
	(197.25, 86.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.50,162.88) -- (196.50,113.47);

\draw[color=drawColor,line cap=round,line join=round,] (197.22,162.88) --
	(196.50,162.88) --
	(195.78,162.88);

\draw[color=drawColor,line cap=round,line join=round,] (195.78,113.47) --
	(196.50,113.47) --
	(197.22,113.47);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.48,144.09) -- (196.48, 86.73);

\draw[color=drawColor,line cap=round,line join=round,] (197.20,144.09) --
	(196.48,144.09) --
	(195.75,144.09);

\draw[color=drawColor,line cap=round,line join=round,] (195.75, 86.73) --
	(196.48, 86.73) --
	(197.20, 86.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.47,151.65) -- (196.47,101.92);

\draw[color=drawColor,line cap=round,line join=round,] (197.20,151.65) --
	(196.47,151.65) --
	(195.75,151.65);

\draw[color=drawColor,line cap=round,line join=round,] (195.75,101.92) --
	(196.47,101.92) --
	(197.20,101.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.43,128.26) -- (196.43, 68.60);

\draw[color=drawColor,line cap=round,line join=round,] (197.15,128.26) --
	(196.43,128.26) --
	(195.71,128.26);

\draw[color=drawColor,line cap=round,line join=round,] (195.71, 68.60) --
	(196.43, 68.60) --
	(197.15, 68.60);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.40,147.57) -- (196.40, 85.63);

\draw[color=drawColor,line cap=round,line join=round,] (197.12,147.57) --
	(196.40,147.57) --
	(195.67,147.57);

\draw[color=drawColor,line cap=round,line join=round,] (195.67, 85.63) --
	(196.40, 85.63) --
	(197.12, 85.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.37,132.67) -- (196.37, 71.45);

\draw[color=drawColor,line cap=round,line join=round,] (197.09,132.67) --
	(196.37,132.67) --
	(195.65,132.67);

\draw[color=drawColor,line cap=round,line join=round,] (195.65, 71.45) --
	(196.37, 71.45) --
	(197.09, 71.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.36,164.23) -- (196.36,108.94);

\draw[color=drawColor,line cap=round,line join=round,] (197.09,164.23) --
	(196.36,164.23) --
	(195.64,164.23);

\draw[color=drawColor,line cap=round,line join=round,] (195.64,108.94) --
	(196.36,108.94) --
	(197.09,108.94);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.36,176.41) -- (196.36,115.59);

\draw[color=drawColor,line cap=round,line join=round,] (197.08,176.41) --
	(196.36,176.41) --
	(195.64,176.41);

\draw[color=drawColor,line cap=round,line join=round,] (195.64,115.59) --
	(196.36,115.59) --
	(197.08,115.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.32,149.21) -- (196.32, 93.01);

\draw[color=drawColor,line cap=round,line join=round,] (197.05,149.21) --
	(196.32,149.21) --
	(195.60,149.21);

\draw[color=drawColor,line cap=round,line join=round,] (195.60, 93.01) --
	(196.32, 93.01) --
	(197.05, 93.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.30,164.74) -- (196.30,109.35);

\draw[color=drawColor,line cap=round,line join=round,] (197.02,164.74) --
	(196.30,164.74) --
	(195.58,164.74);

\draw[color=drawColor,line cap=round,line join=round,] (195.58,109.35) --
	(196.30,109.35) --
	(197.02,109.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.19,169.03) -- (196.19,105.38);

\draw[color=drawColor,line cap=round,line join=round,] (196.91,169.03) --
	(196.19,169.03) --
	(195.47,169.03);

\draw[color=drawColor,line cap=round,line join=round,] (195.47,105.38) --
	(196.19,105.38) --
	(196.91,105.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.19,135.92) -- (196.19, 75.99);

\draw[color=drawColor,line cap=round,line join=round,] (196.91,135.92) --
	(196.19,135.92) --
	(195.46,135.92);

\draw[color=drawColor,line cap=round,line join=round,] (195.46, 75.99) --
	(196.19, 75.99) --
	(196.91, 75.99);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.18,170.89) -- (196.18,120.36);

\draw[color=drawColor,line cap=round,line join=round,] (196.91,170.89) --
	(196.18,170.89) --
	(195.46,170.89);

\draw[color=drawColor,line cap=round,line join=round,] (195.46,120.36) --
	(196.18,120.36) --
	(196.91,120.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.16,167.40) -- (196.16,109.90);

\draw[color=drawColor,line cap=round,line join=round,] (196.88,167.40) --
	(196.16,167.40) --
	(195.44,167.40);

\draw[color=drawColor,line cap=round,line join=round,] (195.44,109.90) --
	(196.16,109.90) --
	(196.88,109.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.09,153.66) -- (196.09, 91.11);

\draw[color=drawColor,line cap=round,line join=round,] (196.81,153.66) --
	(196.09,153.66) --
	(195.37,153.66);

\draw[color=drawColor,line cap=round,line join=round,] (195.37, 91.11) --
	(196.09, 91.11) --
	(196.81, 91.11);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.01,176.95) -- (196.01,119.79);

\draw[color=drawColor,line cap=round,line join=round,] (196.74,176.95) --
	(196.01,176.95) --
	(195.29,176.95);

\draw[color=drawColor,line cap=round,line join=round,] (195.29,119.79) --
	(196.01,119.79) --
	(196.74,119.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.95,140.65) -- (195.95, 78.23);

\draw[color=drawColor,line cap=round,line join=round,] (196.68,140.65) --
	(195.95,140.65) --
	(195.23,140.65);

\draw[color=drawColor,line cap=round,line join=round,] (195.23, 78.23) --
	(195.95, 78.23) --
	(196.68, 78.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.94,163.44) -- (195.94,103.57);

\draw[color=drawColor,line cap=round,line join=round,] (196.66,163.44) --
	(195.94,163.44) --
	(195.22,163.44);

\draw[color=drawColor,line cap=round,line join=round,] (195.22,103.57) --
	(195.94,103.57) --
	(196.66,103.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.88,165.22) -- (195.88,107.04);

\draw[color=drawColor,line cap=round,line join=round,] (196.61,165.22) --
	(195.88,165.22) --
	(195.16,165.22);

\draw[color=drawColor,line cap=round,line join=round,] (195.16,107.04) --
	(195.88,107.04) --
	(196.61,107.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.84,167.87) -- (195.84,116.87);

\draw[color=drawColor,line cap=round,line join=round,] (196.56,167.87) --
	(195.84,167.87) --
	(195.12,167.87);

\draw[color=drawColor,line cap=round,line join=round,] (195.12,116.87) --
	(195.84,116.87) --
	(196.56,116.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.84,174.25) -- (195.84,124.06);

\draw[color=drawColor,line cap=round,line join=round,] (196.56,174.25) --
	(195.84,174.25) --
	(195.11,174.25);

\draw[color=drawColor,line cap=round,line join=round,] (195.11,124.06) --
	(195.84,124.06) --
	(196.56,124.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.80,173.50) -- (195.80,118.16);

\draw[color=drawColor,line cap=round,line join=round,] (196.52,173.50) --
	(195.80,173.50) --
	(195.08,173.50);

\draw[color=drawColor,line cap=round,line join=round,] (195.08,118.16) --
	(195.80,118.16) --
	(196.52,118.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.78,162.01) -- (195.78,100.38);

\draw[color=drawColor,line cap=round,line join=round,] (196.51,162.01) --
	(195.78,162.01) --
	(195.06,162.01);

\draw[color=drawColor,line cap=round,line join=round,] (195.06,100.38) --
	(195.78,100.38) --
	(196.51,100.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.76,150.43) -- (195.76, 89.43);

\draw[color=drawColor,line cap=round,line join=round,] (196.48,150.43) --
	(195.76,150.43) --
	(195.04,150.43);

\draw[color=drawColor,line cap=round,line join=round,] (195.04, 89.43) --
	(195.76, 89.43) --
	(196.48, 89.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.76,155.07) -- (195.76, 93.18);

\draw[color=drawColor,line cap=round,line join=round,] (196.48,155.07) --
	(195.76,155.07) --
	(195.03,155.07);

\draw[color=drawColor,line cap=round,line join=round,] (195.03, 93.18) --
	(195.76, 93.18) --
	(196.48, 93.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.75,158.88) -- (195.75,107.52);

\draw[color=drawColor,line cap=round,line join=round,] (196.47,158.88) --
	(195.75,158.88) --
	(195.02,158.88);

\draw[color=drawColor,line cap=round,line join=round,] (195.02,107.52) --
	(195.75,107.52) --
	(196.47,107.52);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.71,145.37) -- (195.71, 81.05);

\draw[color=drawColor,line cap=round,line join=round,] (196.43,145.37) --
	(195.71,145.37) --
	(194.98,145.37);

\draw[color=drawColor,line cap=round,line join=round,] (194.98, 81.05) --
	(195.71, 81.05) --
	(196.43, 81.05);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.62,159.24) -- (195.62,107.73);

\draw[color=drawColor,line cap=round,line join=round,] (196.35,159.24) --
	(195.62,159.24) --
	(194.90,159.24);

\draw[color=drawColor,line cap=round,line join=round,] (194.90,107.73) --
	(195.62,107.73) --
	(196.35,107.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.58,169.71) -- (195.58,111.41);

\draw[color=drawColor,line cap=round,line join=round,] (196.30,169.71) --
	(195.58,169.71) --
	(194.86,169.71);

\draw[color=drawColor,line cap=round,line join=round,] (194.86,111.41) --
	(195.58,111.41) --
	(196.30,111.41);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.53,168.38) -- (195.53,113.37);

\draw[color=drawColor,line cap=round,line join=round,] (196.25,168.38) --
	(195.53,168.38) --
	(194.81,168.38);

\draw[color=drawColor,line cap=round,line join=round,] (194.81,113.37) --
	(195.53,113.37) --
	(196.25,113.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.51,163.95) -- (195.51,102.82);

\draw[color=drawColor,line cap=round,line join=round,] (196.24,163.95) --
	(195.51,163.95) --
	(194.79,163.95);

\draw[color=drawColor,line cap=round,line join=round,] (194.79,102.82) --
	(195.51,102.82) --
	(196.24,102.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.49,174.40) -- (195.49,114.57);

\draw[color=drawColor,line cap=round,line join=round,] (196.22,174.40) --
	(195.49,174.40) --
	(194.77,174.40);

\draw[color=drawColor,line cap=round,line join=round,] (194.77,114.57) --
	(195.49,114.57) --
	(196.22,114.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.45,161.52) -- (195.45,103.37);

\draw[color=drawColor,line cap=round,line join=round,] (196.17,161.52) --
	(195.45,161.52) --
	(194.72,161.52);

\draw[color=drawColor,line cap=round,line join=round,] (194.72,103.37) --
	(195.45,103.37) --
	(196.17,103.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.43,150.78) -- (195.43, 88.17);

\draw[color=drawColor,line cap=round,line join=round,] (196.16,150.78) --
	(195.43,150.78) --
	(194.71,150.78);

\draw[color=drawColor,line cap=round,line join=round,] (194.71, 88.17) --
	(195.43, 88.17) --
	(196.16, 88.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.40,134.37) -- (195.40, 67.75);

\draw[color=drawColor,line cap=round,line join=round,] (196.13,134.37) --
	(195.40,134.37) --
	(194.68,134.37);

\draw[color=drawColor,line cap=round,line join=round,] (194.68, 67.75) --
	(195.40, 67.75) --
	(196.13, 67.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.37,174.44) -- (195.37,103.15);

\draw[color=drawColor,line cap=round,line join=round,] (196.09,174.44) --
	(195.37,174.44) --
	(194.64,174.44);

\draw[color=drawColor,line cap=round,line join=round,] (194.64,103.15) --
	(195.37,103.15) --
	(196.09,103.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.27,167.18) -- (195.27,109.15);

\draw[color=drawColor,line cap=round,line join=round,] (195.99,167.18) --
	(195.27,167.18) --
	(194.54,167.18);

\draw[color=drawColor,line cap=round,line join=round,] (194.54,109.15) --
	(195.27,109.15) --
	(195.99,109.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.20,148.16) -- (195.20, 80.62);

\draw[color=drawColor,line cap=round,line join=round,] (195.93,148.16) --
	(195.20,148.16) --
	(194.48,148.16);

\draw[color=drawColor,line cap=round,line join=round,] (194.48, 80.62) --
	(195.20, 80.62) --
	(195.93, 80.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.20,152.96) -- (195.20, 89.39);

\draw[color=drawColor,line cap=round,line join=round,] (195.93,152.96) --
	(195.20,152.96) --
	(194.48,152.96);

\draw[color=drawColor,line cap=round,line join=round,] (194.48, 89.39) --
	(195.20, 89.39) --
	(195.93, 89.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.14,183.77) -- (195.14,130.79);

\draw[color=drawColor,line cap=round,line join=round,] (195.86,183.77) --
	(195.14,183.77) --
	(194.41,183.77);

\draw[color=drawColor,line cap=round,line join=round,] (194.41,130.79) --
	(195.14,130.79) --
	(195.86,130.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.13,143.88) -- (195.13, 81.85);

\draw[color=drawColor,line cap=round,line join=round,] (195.86,143.88) --
	(195.13,143.88) --
	(194.41,143.88);

\draw[color=drawColor,line cap=round,line join=round,] (194.41, 81.85) --
	(195.13, 81.85) --
	(195.86, 81.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.10,163.67) -- (195.10,109.60);

\draw[color=drawColor,line cap=round,line join=round,] (195.82,163.67) --
	(195.10,163.67) --
	(194.37,163.67);

\draw[color=drawColor,line cap=round,line join=round,] (194.37,109.60) --
	(195.10,109.60) --
	(195.82,109.60);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.02,182.13) -- (195.02,133.92);

\draw[color=drawColor,line cap=round,line join=round,] (195.74,182.13) --
	(195.02,182.13) --
	(194.30,182.13);

\draw[color=drawColor,line cap=round,line join=round,] (194.30,133.92) --
	(195.02,133.92) --
	(195.74,133.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.94,155.05) -- (194.94, 91.13);

\draw[color=drawColor,line cap=round,line join=round,] (195.66,155.05) --
	(194.94,155.05) --
	(194.22,155.05);

\draw[color=drawColor,line cap=round,line join=round,] (194.22, 91.13) --
	(194.94, 91.13) --
	(195.66, 91.13);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.89,178.59) -- (194.89,125.49);

\draw[color=drawColor,line cap=round,line join=round,] (195.62,178.59) --
	(194.89,178.59) --
	(194.17,178.59);

\draw[color=drawColor,line cap=round,line join=round,] (194.17,125.49) --
	(194.89,125.49) --
	(195.62,125.49);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.83,162.37) -- (194.83,108.24);

\draw[color=drawColor,line cap=round,line join=round,] (195.56,162.37) --
	(194.83,162.37) --
	(194.11,162.37);

\draw[color=drawColor,line cap=round,line join=round,] (194.11,108.24) --
	(194.83,108.24) --
	(195.56,108.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.81,157.05) -- (194.81, 98.72);

\draw[color=drawColor,line cap=round,line join=round,] (195.53,157.05) --
	(194.81,157.05) --
	(194.09,157.05);

\draw[color=drawColor,line cap=round,line join=round,] (194.09, 98.72) --
	(194.81, 98.72) --
	(195.53, 98.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.74,180.33) -- (194.74,118.96);

\draw[color=drawColor,line cap=round,line join=round,] (195.46,180.33) --
	(194.74,180.33) --
	(194.02,180.33);

\draw[color=drawColor,line cap=round,line join=round,] (194.02,118.96) --
	(194.74,118.96) --
	(195.46,118.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.71,188.09) -- (194.71,135.64);

\draw[color=drawColor,line cap=round,line join=round,] (195.43,188.09) --
	(194.71,188.09) --
	(193.98,188.09);

\draw[color=drawColor,line cap=round,line join=round,] (193.98,135.64) --
	(194.71,135.64) --
	(195.43,135.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.49,164.01) -- (194.49,111.97);

\draw[color=drawColor,line cap=round,line join=round,] (195.21,164.01) --
	(194.49,164.01) --
	(193.76,164.01);

\draw[color=drawColor,line cap=round,line join=round,] (193.76,111.97) --
	(194.49,111.97) --
	(195.21,111.97);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.47,174.25) -- (194.47,126.05);

\draw[color=drawColor,line cap=round,line join=round,] (195.19,174.25) --
	(194.47,174.25) --
	(193.75,174.25);

\draw[color=drawColor,line cap=round,line join=round,] (193.75,126.05) --
	(194.47,126.05) --
	(195.19,126.05);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.35,171.45) -- (194.35,113.29);

\draw[color=drawColor,line cap=round,line join=round,] (195.07,171.45) --
	(194.35,171.45) --
	(193.63,171.45);

\draw[color=drawColor,line cap=round,line join=round,] (193.63,113.29) --
	(194.35,113.29) --
	(195.07,113.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.34,160.89) -- (194.34,112.31);

\draw[color=drawColor,line cap=round,line join=round,] (195.06,160.89) --
	(194.34,160.89) --
	(193.62,160.89);

\draw[color=drawColor,line cap=round,line join=round,] (193.62,112.31) --
	(194.34,112.31) --
	(195.06,112.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.30,154.56) -- (194.30, 94.22);

\draw[color=drawColor,line cap=round,line join=round,] (195.02,154.56) --
	(194.30,154.56) --
	(193.57,154.56);

\draw[color=drawColor,line cap=round,line join=round,] (193.57, 94.22) --
	(194.30, 94.22) --
	(195.02, 94.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.28,156.01) -- (194.28, 98.08);

\draw[color=drawColor,line cap=round,line join=round,] (195.00,156.01) --
	(194.28,156.01) --
	(193.56,156.01);

\draw[color=drawColor,line cap=round,line join=round,] (193.56, 98.08) --
	(194.28, 98.08) --
	(195.00, 98.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.26,136.41) -- (194.26, 70.78);

\draw[color=drawColor,line cap=round,line join=round,] (194.98,136.41) --
	(194.26,136.41) --
	(193.53,136.41);

\draw[color=drawColor,line cap=round,line join=round,] (193.53, 70.78) --
	(194.26, 70.78) --
	(194.98, 70.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.18,164.60) -- (194.18,105.45);

\draw[color=drawColor,line cap=round,line join=round,] (194.90,164.60) --
	(194.18,164.60) --
	(193.46,164.60);

\draw[color=drawColor,line cap=round,line join=round,] (193.46,105.45) --
	(194.18,105.45) --
	(194.90,105.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.17,138.09) -- (194.17, 74.40);

\draw[color=drawColor,line cap=round,line join=round,] (194.89,138.09) --
	(194.17,138.09) --
	(193.45,138.09);

\draw[color=drawColor,line cap=round,line join=round,] (193.45, 74.40) --
	(194.17, 74.40) --
	(194.89, 74.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.13,156.17) -- (194.13, 96.76);

\draw[color=drawColor,line cap=round,line join=round,] (194.86,156.17) --
	(194.13,156.17) --
	(193.41,156.17);

\draw[color=drawColor,line cap=round,line join=round,] (193.41, 96.76) --
	(194.13, 96.76) --
	(194.86, 96.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.12,143.76) -- (194.12, 79.39);

\draw[color=drawColor,line cap=round,line join=round,] (194.84,143.76) --
	(194.12,143.76) --
	(193.39,143.76);

\draw[color=drawColor,line cap=round,line join=round,] (193.39, 79.39) --
	(194.12, 79.39) --
	(194.84, 79.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.99,172.86) -- (193.99,120.55);

\draw[color=drawColor,line cap=round,line join=round,] (194.71,172.86) --
	(193.99,172.86) --
	(193.27,172.86);

\draw[color=drawColor,line cap=round,line join=round,] (193.27,120.55) --
	(193.99,120.55) --
	(194.71,120.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.96,138.53) -- (193.96, 75.83);

\draw[color=drawColor,line cap=round,line join=round,] (194.68,138.53) --
	(193.96,138.53) --
	(193.24,138.53);

\draw[color=drawColor,line cap=round,line join=round,] (193.24, 75.83) --
	(193.96, 75.83) --
	(194.68, 75.83);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.91,179.70) -- (193.91,121.67);

\draw[color=drawColor,line cap=round,line join=round,] (194.63,179.70) --
	(193.91,179.70) --
	(193.19,179.70);

\draw[color=drawColor,line cap=round,line join=round,] (193.19,121.67) --
	(193.91,121.67) --
	(194.63,121.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.88,160.23) -- (193.88, 94.02);

\draw[color=drawColor,line cap=round,line join=round,] (194.61,160.23) --
	(193.88,160.23) --
	(193.16,160.23);

\draw[color=drawColor,line cap=round,line join=round,] (193.16, 94.02) --
	(193.88, 94.02) --
	(194.61, 94.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.78,159.34) -- (193.78,112.95);

\draw[color=drawColor,line cap=round,line join=round,] (194.50,159.34) --
	(193.78,159.34) --
	(193.05,159.34);

\draw[color=drawColor,line cap=round,line join=round,] (193.05,112.95) --
	(193.78,112.95) --
	(194.50,112.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.64,161.07) -- (193.64, 94.90);

\draw[color=drawColor,line cap=round,line join=round,] (194.36,161.07) --
	(193.64,161.07) --
	(192.92,161.07);

\draw[color=drawColor,line cap=round,line join=round,] (192.92, 94.90) --
	(193.64, 94.90) --
	(194.36, 94.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.63,147.49) -- (193.63, 85.38);

\draw[color=drawColor,line cap=round,line join=round,] (194.36,147.49) --
	(193.63,147.49) --
	(192.91,147.49);

\draw[color=drawColor,line cap=round,line join=round,] (192.91, 85.38) --
	(193.63, 85.38) --
	(194.36, 85.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.39,163.41) -- (193.39,104.16);

\draw[color=drawColor,line cap=round,line join=round,] (194.12,163.41) --
	(193.39,163.41) --
	(192.67,163.41);

\draw[color=drawColor,line cap=round,line join=round,] (192.67,104.16) --
	(193.39,104.16) --
	(194.12,104.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.37,163.36) -- (193.37,114.31);

\draw[color=drawColor,line cap=round,line join=round,] (194.09,163.36) --
	(193.37,163.36) --
	(192.65,163.36);

\draw[color=drawColor,line cap=round,line join=round,] (192.65,114.31) --
	(193.37,114.31) --
	(194.09,114.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.34,177.68) -- (193.34,115.84);

\draw[color=drawColor,line cap=round,line join=round,] (194.06,177.68) --
	(193.34,177.68) --
	(192.62,177.68);

\draw[color=drawColor,line cap=round,line join=round,] (192.62,115.84) --
	(193.34,115.84) --
	(194.06,115.84);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.22,171.09) -- (193.22,114.39);

\draw[color=drawColor,line cap=round,line join=round,] (193.95,171.09) --
	(193.22,171.09) --
	(192.50,171.09);

\draw[color=drawColor,line cap=round,line join=round,] (192.50,114.39) --
	(193.22,114.39) --
	(193.95,114.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.19,186.31) -- (193.19,138.67);

\draw[color=drawColor,line cap=round,line join=round,] (193.91,186.31) --
	(193.19,186.31) --
	(192.47,186.31);

\draw[color=drawColor,line cap=round,line join=round,] (192.47,138.67) --
	(193.19,138.67) --
	(193.91,138.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.17,162.77) -- (193.17,106.09);

\draw[color=drawColor,line cap=round,line join=round,] (193.90,162.77) --
	(193.17,162.77) --
	(192.45,162.77);

\draw[color=drawColor,line cap=round,line join=round,] (192.45,106.09) --
	(193.17,106.09) --
	(193.90,106.09);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.02,163.09) -- (193.02,112.76);

\draw[color=drawColor,line cap=round,line join=round,] (193.74,163.09) --
	(193.02,163.09) --
	(192.29,163.09);

\draw[color=drawColor,line cap=round,line join=round,] (192.29,112.76) --
	(193.02,112.76) --
	(193.74,112.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.96,143.48) -- (192.96, 83.78);

\draw[color=drawColor,line cap=round,line join=round,] (193.69,143.48) --
	(192.96,143.48) --
	(192.24,143.48);

\draw[color=drawColor,line cap=round,line join=round,] (192.24, 83.78) --
	(192.96, 83.78) --
	(193.69, 83.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.94,158.53) -- (192.94,104.19);

\draw[color=drawColor,line cap=round,line join=round,] (193.67,158.53) --
	(192.94,158.53) --
	(192.22,158.53);

\draw[color=drawColor,line cap=round,line join=round,] (192.22,104.19) --
	(192.94,104.19) --
	(193.67,104.19);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.89,168.23) -- (192.89,113.90);

\draw[color=drawColor,line cap=round,line join=round,] (193.62,168.23) --
	(192.89,168.23) --
	(192.17,168.23);

\draw[color=drawColor,line cap=round,line join=round,] (192.17,113.90) --
	(192.89,113.90) --
	(193.62,113.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.79,152.03) -- (192.79, 98.66);

\draw[color=drawColor,line cap=round,line join=round,] (193.51,152.03) --
	(192.79,152.03) --
	(192.06,152.03);

\draw[color=drawColor,line cap=round,line join=round,] (192.06, 98.66) --
	(192.79, 98.66) --
	(193.51, 98.66);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.65,153.29) -- (192.65, 89.47);

\draw[color=drawColor,line cap=round,line join=round,] (193.38,153.29) --
	(192.65,153.29) --
	(191.93,153.29);

\draw[color=drawColor,line cap=round,line join=round,] (191.93, 89.47) --
	(192.65, 89.47) --
	(193.38, 89.47);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.54,168.00) -- (192.54,110.92);

\draw[color=drawColor,line cap=round,line join=round,] (193.26,168.00) --
	(192.54,168.00) --
	(191.82,168.00);

\draw[color=drawColor,line cap=round,line join=round,] (191.82,110.92) --
	(192.54,110.92) --
	(193.26,110.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.52,184.96) -- (192.52,129.95);

\draw[color=drawColor,line cap=round,line join=round,] (193.24,184.96) --
	(192.52,184.96) --
	(191.79,184.96);

\draw[color=drawColor,line cap=round,line join=round,] (191.79,129.95) --
	(192.52,129.95) --
	(193.24,129.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.30,159.18) -- (192.30, 97.79);

\draw[color=drawColor,line cap=round,line join=round,] (193.03,159.18) --
	(192.30,159.18) --
	(191.58,159.18);

\draw[color=drawColor,line cap=round,line join=round,] (191.58, 97.79) --
	(192.30, 97.79) --
	(193.03, 97.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.96,131.97) -- (191.96, 57.37);

\draw[color=drawColor,line cap=round,line join=round,] (192.68,131.97) --
	(191.96,131.97) --
	(191.23,131.97);

\draw[color=drawColor,line cap=round,line join=round,] (191.23, 57.37) --
	(191.96, 57.37) --
	(192.68, 57.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.73,172.66) -- (191.73,122.91);

\draw[color=drawColor,line cap=round,line join=round,] (192.46,172.66) --
	(191.73,172.66) --
	(191.01,172.66);

\draw[color=drawColor,line cap=round,line join=round,] (191.01,122.91) --
	(191.73,122.91) --
	(192.46,122.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.72,129.31) -- (191.72, 64.79);

\draw[color=drawColor,line cap=round,line join=round,] (192.44,129.31) --
	(191.72,129.31) --
	(191.00,129.31);

\draw[color=drawColor,line cap=round,line join=round,] (191.00, 64.79) --
	(191.72, 64.79) --
	(192.44, 64.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.44,130.75) -- (191.44, 69.06);

\draw[color=drawColor,line cap=round,line join=round,] (192.16,130.75) --
	(191.44,130.75) --
	(190.72,130.75);

\draw[color=drawColor,line cap=round,line join=round,] (190.72, 69.06) --
	(191.44, 69.06) --
	(192.16, 69.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.34,165.07) -- (191.34,115.13);

\draw[color=drawColor,line cap=round,line join=round,] (192.06,165.07) --
	(191.34,165.07) --
	(190.61,165.07);

\draw[color=drawColor,line cap=round,line join=round,] (190.61,115.13) --
	(191.34,115.13) --
	(192.06,115.13);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.96,129.97) -- (190.96, 61.29);

\draw[color=drawColor,line cap=round,line join=round,] (191.68,129.97) --
	(190.96,129.97) --
	(190.23,129.97);

\draw[color=drawColor,line cap=round,line join=round,] (190.23, 61.29) --
	(190.96, 61.29) --
	(191.68, 61.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.78,168.25) -- (190.78, 98.44);

\draw[color=drawColor,line cap=round,line join=round,] (191.51,168.25) --
	(190.78,168.25) --
	(190.06,168.25);

\draw[color=drawColor,line cap=round,line join=round,] (190.06, 98.44) --
	(190.78, 98.44) --
	(191.51, 98.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.64,170.70) -- (190.64,114.88);

\draw[color=drawColor,line cap=round,line join=round,] (191.36,170.70) --
	(190.64,170.70) --
	(189.92,170.70);

\draw[color=drawColor,line cap=round,line join=round,] (189.92,114.88) --
	(190.64,114.88) --
	(191.36,114.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.40,167.31) -- (190.40,113.89);

\draw[color=drawColor,line cap=round,line join=round,] (191.12,167.31) --
	(190.40,167.31) --
	(189.67,167.31);

\draw[color=drawColor,line cap=round,line join=round,] (189.67,113.89) --
	(190.40,113.89) --
	(191.12,113.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.37,151.36) -- (190.37, 84.80);

\draw[color=drawColor,line cap=round,line join=round,] (191.09,151.36) --
	(190.37,151.36) --
	(189.64,151.36);

\draw[color=drawColor,line cap=round,line join=round,] (189.64, 84.80) --
	(190.37, 84.80) --
	(191.09, 84.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.90,157.31) -- (189.90, 91.24);

\draw[color=drawColor,line cap=round,line join=round,] (190.62,157.31) --
	(189.90,157.31) --
	(189.17,157.31);

\draw[color=drawColor,line cap=round,line join=round,] (189.17, 91.24) --
	(189.90, 91.24) --
	(190.62, 91.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.72,176.98) -- (189.72,120.88);

\draw[color=drawColor,line cap=round,line join=round,] (190.45,176.98) --
	(189.72,176.98) --
	(189.00,176.98);

\draw[color=drawColor,line cap=round,line join=round,] (189.00,120.88) --
	(189.72,120.88) --
	(190.45,120.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.39,141.43) -- (189.39, 57.11);

\draw[color=drawColor,line cap=round,line join=round,] (190.11,141.43) --
	(189.39,141.43) --
	(188.67,141.43);

\draw[color=drawColor,line cap=round,line join=round,] (188.67, 57.11) --
	(189.39, 57.11) --
	(190.11, 57.11);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.21,168.45) -- (189.21,114.75);

\draw[color=drawColor,line cap=round,line join=round,] (189.93,168.45) --
	(189.21,168.45) --
	(188.49,168.45);

\draw[color=drawColor,line cap=round,line join=round,] (188.49,114.75) --
	(189.21,114.75) --
	(189.93,114.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.15,171.65) -- (189.15,117.66);

\draw[color=drawColor,line cap=round,line join=round,] (189.87,171.65) --
	(189.15,171.65) --
	(188.43,171.65);

\draw[color=drawColor,line cap=round,line join=round,] (188.43,117.66) --
	(189.15,117.66) --
	(189.87,117.66);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (188.52,152.07) -- (188.52, 98.67);

\draw[color=drawColor,line cap=round,line join=round,] (189.24,152.07) --
	(188.52,152.07) --
	(187.79,152.07);

\draw[color=drawColor,line cap=round,line join=round,] (187.79, 98.67) --
	(188.52, 98.67) --
	(189.24, 98.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (188.11,139.95) -- (188.11, 71.50);

\draw[color=drawColor,line cap=round,line join=round,] (188.83,139.95) --
	(188.11,139.95) --
	(187.38,139.95);

\draw[color=drawColor,line cap=round,line join=round,] (187.38, 71.50) --
	(188.11, 71.50) --
	(188.83, 71.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.14,165.26) -- (185.14,109.80);

\draw[color=drawColor,line cap=round,line join=round,] (185.87,165.26) --
	(185.14,165.26) --
	(184.42,165.26);

\draw[color=drawColor,line cap=round,line join=round,] (184.42,109.80) --
	(185.14,109.80) --
	(185.87,109.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.56,162.04) -- (184.56,108.74);

\draw[color=drawColor,line cap=round,line join=round,] (185.29,162.04) --
	(184.56,162.04) --
	(183.84,162.04);

\draw[color=drawColor,line cap=round,line join=round,] (183.84,108.74) --
	(184.56,108.74) --
	(185.29,108.74);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.45,146.43) -- (184.45, 71.71);

\draw[color=drawColor,line cap=round,line join=round,] (185.17,146.43) --
	(184.45,146.43) --
	(183.73,146.43);

\draw[color=drawColor,line cap=round,line join=round,] (183.73, 71.71) --
	(184.45, 71.71) --
	(185.17, 71.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.45,191.23) -- (184.45,134.39);

\draw[color=drawColor,line cap=round,line join=round,] (185.17,191.23) --
	(184.45,191.23) --
	(183.72,191.23);

\draw[color=drawColor,line cap=round,line join=round,] (183.72,134.39) --
	(184.45,134.39) --
	(185.17,134.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.42,165.13) -- (184.42,101.50);

\draw[color=drawColor,line cap=round,line join=round,] (185.15,165.13) --
	(184.42,165.13) --
	(183.70,165.13);

\draw[color=drawColor,line cap=round,line join=round,] (183.70,101.50) --
	(184.42,101.50) --
	(185.15,101.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.36,151.00) -- (184.36, 85.47);

\draw[color=drawColor,line cap=round,line join=round,] (185.09,151.00) --
	(184.36,151.00) --
	(183.64,151.00);

\draw[color=drawColor,line cap=round,line join=round,] (183.64, 85.47) --
	(184.36, 85.47) --
	(185.09, 85.47);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.35,154.34) -- (184.35, 92.26);

\draw[color=drawColor,line cap=round,line join=round,] (185.07,154.34) --
	(184.35,154.34) --
	(183.63,154.34);

\draw[color=drawColor,line cap=round,line join=round,] (183.63, 92.26) --
	(184.35, 92.26) --
	(185.07, 92.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.24,138.10) -- (184.24, 78.39);

\draw[color=drawColor,line cap=round,line join=round,] (184.96,138.10) --
	(184.24,138.10) --
	(183.52,138.10);

\draw[color=drawColor,line cap=round,line join=round,] (183.52, 78.39) --
	(184.24, 78.39) --
	(184.96, 78.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.18,174.86) -- (184.18,118.43);

\draw[color=drawColor,line cap=round,line join=round,] (184.90,174.86) --
	(184.18,174.86) --
	(183.46,174.86);

\draw[color=drawColor,line cap=round,line join=round,] (183.46,118.43) --
	(184.18,118.43) --
	(184.90,118.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.18,149.83) -- (184.18, 87.71);

\draw[color=drawColor,line cap=round,line join=round,] (184.90,149.83) --
	(184.18,149.83) --
	(183.46,149.83);

\draw[color=drawColor,line cap=round,line join=round,] (183.46, 87.71) --
	(184.18, 87.71) --
	(184.90, 87.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.15,177.21) -- (184.15,125.67);

\draw[color=drawColor,line cap=round,line join=round,] (184.88,177.21) --
	(184.15,177.21) --
	(183.43,177.21);

\draw[color=drawColor,line cap=round,line join=round,] (183.43,125.67) --
	(184.15,125.67) --
	(184.88,125.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.10,161.04) -- (184.10, 98.78);

\draw[color=drawColor,line cap=round,line join=round,] (184.82,161.04) --
	(184.10,161.04) --
	(183.38,161.04);

\draw[color=drawColor,line cap=round,line join=round,] (183.38, 98.78) --
	(184.10, 98.78) --
	(184.82, 98.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.09,168.23) -- (184.09,107.35);

\draw[color=drawColor,line cap=round,line join=round,] (184.81,168.23) --
	(184.09,168.23) --
	(183.37,168.23);

\draw[color=drawColor,line cap=round,line join=round,] (183.37,107.35) --
	(184.09,107.35) --
	(184.81,107.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.09,143.30) -- (184.09, 87.86);

\draw[color=drawColor,line cap=round,line join=round,] (184.81,143.30) --
	(184.09,143.30) --
	(183.36,143.30);

\draw[color=drawColor,line cap=round,line join=round,] (183.36, 87.86) --
	(184.09, 87.86) --
	(184.81, 87.86);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.04,174.97) -- (184.04,125.94);

\draw[color=drawColor,line cap=round,line join=round,] (184.76,174.97) --
	(184.04,174.97) --
	(183.31,174.97);

\draw[color=drawColor,line cap=round,line join=round,] (183.31,125.94) --
	(184.04,125.94) --
	(184.76,125.94);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.98,142.01) -- (183.98, 78.99);

\draw[color=drawColor,line cap=round,line join=round,] (184.70,142.01) --
	(183.98,142.01) --
	(183.26,142.01);

\draw[color=drawColor,line cap=round,line join=round,] (183.26, 78.99) --
	(183.98, 78.99) --
	(184.70, 78.99);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.91,177.09) -- (183.91,123.63);

\draw[color=drawColor,line cap=round,line join=round,] (184.63,177.09) --
	(183.91,177.09) --
	(183.19,177.09);

\draw[color=drawColor,line cap=round,line join=round,] (183.19,123.63) --
	(183.91,123.63) --
	(184.63,123.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.89,154.84) -- (183.89, 88.86);

\draw[color=drawColor,line cap=round,line join=round,] (184.61,154.84) --
	(183.89,154.84) --
	(183.17,154.84);

\draw[color=drawColor,line cap=round,line join=round,] (183.17, 88.86) --
	(183.89, 88.86) --
	(184.61, 88.86);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.88,157.28) -- (183.88, 98.32);

\draw[color=drawColor,line cap=round,line join=round,] (184.61,157.28) --
	(183.88,157.28) --
	(183.16,157.28);

\draw[color=drawColor,line cap=round,line join=round,] (183.16, 98.32) --
	(183.88, 98.32) --
	(184.61, 98.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.65,169.44) -- (183.65,110.38);

\draw[color=drawColor,line cap=round,line join=round,] (184.37,169.44) --
	(183.65,169.44) --
	(182.93,169.44);

\draw[color=drawColor,line cap=round,line join=round,] (182.93,110.38) --
	(183.65,110.38) --
	(184.37,110.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.61,157.70) -- (183.61,102.57);

\draw[color=drawColor,line cap=round,line join=round,] (184.33,157.70) --
	(183.61,157.70) --
	(182.89,157.70);

\draw[color=drawColor,line cap=round,line join=round,] (182.89,102.57) --
	(183.61,102.57) --
	(184.33,102.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.51,153.35) -- (183.51, 90.42);

\draw[color=drawColor,line cap=round,line join=round,] (184.23,153.35) --
	(183.51,153.35) --
	(182.78,153.35);

\draw[color=drawColor,line cap=round,line join=round,] (182.78, 90.42) --
	(183.51, 90.42) --
	(184.23, 90.42);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.25,166.76) -- (183.25,112.56);

\draw[color=drawColor,line cap=round,line join=round,] (183.97,166.76) --
	(183.25,166.76) --
	(182.53,166.76);

\draw[color=drawColor,line cap=round,line join=round,] (182.53,112.56) --
	(183.25,112.56) --
	(183.97,112.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.12,156.81) -- (183.12, 97.39);

\draw[color=drawColor,line cap=round,line join=round,] (183.84,156.81) --
	(183.12,156.81) --
	(182.40,156.81);

\draw[color=drawColor,line cap=round,line join=round,] (182.40, 97.39) --
	(183.12, 97.39) --
	(183.84, 97.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (182.90,166.84) -- (182.90,109.91);

\draw[color=drawColor,line cap=round,line join=round,] (183.62,166.84) --
	(182.90,166.84) --
	(182.18,166.84);

\draw[color=drawColor,line cap=round,line join=round,] (182.18,109.91) --
	(182.90,109.91) --
	(183.62,109.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (182.59,158.03) -- (182.59,100.01);

\draw[color=drawColor,line cap=round,line join=round,] (183.32,158.03) --
	(182.59,158.03) --
	(181.87,158.03);

\draw[color=drawColor,line cap=round,line join=round,] (181.87,100.01) --
	(182.59,100.01) --
	(183.32,100.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (182.58,145.28) -- (182.58, 83.18);

\draw[color=drawColor,line cap=round,line join=round,] (183.30,145.28) --
	(182.58,145.28) --
	(181.86,145.28);

\draw[color=drawColor,line cap=round,line join=round,] (181.86, 83.18) --
	(182.58, 83.18) --
	(183.30, 83.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (182.24,168.03) -- (182.24,114.32);

\draw[color=drawColor,line cap=round,line join=round,] (182.96,168.03) --
	(182.24,168.03) --
	(181.51,168.03);

\draw[color=drawColor,line cap=round,line join=round,] (181.51,114.32) --
	(182.24,114.32) --
	(182.96,114.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (181.96,162.23) -- (181.96, 96.24);

\draw[color=drawColor,line cap=round,line join=round,] (182.68,162.23) --
	(181.96,162.23) --
	(181.23,162.23);

\draw[color=drawColor,line cap=round,line join=round,] (181.23, 96.24) --
	(181.96, 96.24) --
	(182.68, 96.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (181.36,155.55) -- (181.36, 99.81);

\draw[color=drawColor,line cap=round,line join=round,] (182.08,155.55) --
	(181.36,155.55) --
	(180.64,155.55);

\draw[color=drawColor,line cap=round,line join=round,] (180.64, 99.81) --
	(181.36, 99.81) --
	(182.08, 99.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (181.06,182.75) -- (181.06,136.15);

\draw[color=drawColor,line cap=round,line join=round,] (181.78,182.75) --
	(181.06,182.75) --
	(180.33,182.75);

\draw[color=drawColor,line cap=round,line join=round,] (180.33,136.15) --
	(181.06,136.15) --
	(181.78,136.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (180.87,154.10) -- (180.87, 94.87);

\draw[color=drawColor,line cap=round,line join=round,] (181.59,154.10) --
	(180.87,154.10) --
	(180.14,154.10);

\draw[color=drawColor,line cap=round,line join=round,] (180.14, 94.87) --
	(180.87, 94.87) --
	(181.59, 94.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (180.75,154.20) -- (180.75, 82.65);

\draw[color=drawColor,line cap=round,line join=round,] (181.47,154.20) --
	(180.75,154.20) --
	(180.02,154.20);

\draw[color=drawColor,line cap=round,line join=round,] (180.02, 82.65) --
	(180.75, 82.65) --
	(181.47, 82.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (180.40,152.96) -- (180.40, 88.46);

\draw[color=drawColor,line cap=round,line join=round,] (181.13,152.96) --
	(180.40,152.96) --
	(179.68,152.96);

\draw[color=drawColor,line cap=round,line join=round,] (179.68, 88.46) --
	(180.40, 88.46) --
	(181.13, 88.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (180.22,172.53) -- (180.22,112.28);

\draw[color=drawColor,line cap=round,line join=round,] (180.94,172.53) --
	(180.22,172.53) --
	(179.50,172.53);

\draw[color=drawColor,line cap=round,line join=round,] (179.50,112.28) --
	(180.22,112.28) --
	(180.94,112.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (180.07,154.85) -- (180.07, 95.31);

\draw[color=drawColor,line cap=round,line join=round,] (180.80,154.85) --
	(180.07,154.85) --
	(179.35,154.85);

\draw[color=drawColor,line cap=round,line join=round,] (179.35, 95.31) --
	(180.07, 95.31) --
	(180.80, 95.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (180.05,177.13) -- (180.05,123.51);

\draw[color=drawColor,line cap=round,line join=round,] (180.77,177.13) --
	(180.05,177.13) --
	(179.33,177.13);

\draw[color=drawColor,line cap=round,line join=round,] (179.33,123.51) --
	(180.05,123.51) --
	(180.77,123.51);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.80,143.01) -- (179.80, 72.95);

\draw[color=drawColor,line cap=round,line join=round,] (180.52,143.01) --
	(179.80,143.01) --
	(179.08,143.01);

\draw[color=drawColor,line cap=round,line join=round,] (179.08, 72.95) --
	(179.80, 72.95) --
	(180.52, 72.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.76,156.67) -- (179.76, 95.09);

\draw[color=drawColor,line cap=round,line join=round,] (180.48,156.67) --
	(179.76,156.67) --
	(179.03,156.67);

\draw[color=drawColor,line cap=round,line join=round,] (179.03, 95.09) --
	(179.76, 95.09) --
	(180.48, 95.09);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.69,174.77) -- (179.69,129.46);

\draw[color=drawColor,line cap=round,line join=round,] (180.41,174.77) --
	(179.69,174.77) --
	(178.97,174.77);

\draw[color=drawColor,line cap=round,line join=round,] (178.97,129.46) --
	(179.69,129.46) --
	(180.41,129.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.49,167.15) -- (179.49,110.65);

\draw[color=drawColor,line cap=round,line join=round,] (180.21,167.15) --
	(179.49,167.15) --
	(178.76,167.15);

\draw[color=drawColor,line cap=round,line join=round,] (178.76,110.65) --
	(179.49,110.65) --
	(180.21,110.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.28,189.57) -- (179.28,133.98);

\draw[color=drawColor,line cap=round,line join=round,] (180.00,189.57) --
	(179.28,189.57) --
	(178.56,189.57);

\draw[color=drawColor,line cap=round,line join=round,] (178.56,133.98) --
	(179.28,133.98) --
	(180.00,133.98);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.15,168.74) -- (179.15, 92.52);

\draw[color=drawColor,line cap=round,line join=round,] (179.87,168.74) --
	(179.15,168.74) --
	(178.43,168.74);

\draw[color=drawColor,line cap=round,line join=round,] (178.43, 92.52) --
	(179.15, 92.52) --
	(179.87, 92.52);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.02,141.79) -- (179.02, 72.75);

\draw[color=drawColor,line cap=round,line join=round,] (179.74,141.79) --
	(179.02,141.79) --
	(178.30,141.79);

\draw[color=drawColor,line cap=round,line join=round,] (178.30, 72.75) --
	(179.02, 72.75) --
	(179.74, 72.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.83,152.72) -- (178.83, 88.76);

\draw[color=drawColor,line cap=round,line join=round,] (179.55,152.72) --
	(178.83,152.72) --
	(178.10,152.72);

\draw[color=drawColor,line cap=round,line join=round,] (178.10, 88.76) --
	(178.83, 88.76) --
	(179.55, 88.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.75,166.60) -- (178.75,104.42);

\draw[color=drawColor,line cap=round,line join=round,] (179.48,166.60) --
	(178.75,166.60) --
	(178.03,166.60);

\draw[color=drawColor,line cap=round,line join=round,] (178.03,104.42) --
	(178.75,104.42) --
	(179.48,104.42);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.64,153.46) -- (178.64, 96.73);

\draw[color=drawColor,line cap=round,line join=round,] (179.36,153.46) --
	(178.64,153.46) --
	(177.92,153.46);

\draw[color=drawColor,line cap=round,line join=round,] (177.92, 96.73) --
	(178.64, 96.73) --
	(179.36, 96.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.55,138.80) -- (178.55, 74.29);

\draw[color=drawColor,line cap=round,line join=round,] (179.27,138.80) --
	(178.55,138.80) --
	(177.83,138.80);

\draw[color=drawColor,line cap=round,line join=round,] (177.83, 74.29) --
	(178.55, 74.29) --
	(179.27, 74.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.40,171.95) -- (178.40,114.13);

\draw[color=drawColor,line cap=round,line join=round,] (179.13,171.95) --
	(178.40,171.95) --
	(177.68,171.95);

\draw[color=drawColor,line cap=round,line join=round,] (177.68,114.13) --
	(178.40,114.13) --
	(179.13,114.13);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.38,155.15) -- (178.38, 94.82);

\draw[color=drawColor,line cap=round,line join=round,] (179.11,155.15) --
	(178.38,155.15) --
	(177.66,155.15);

\draw[color=drawColor,line cap=round,line join=round,] (177.66, 94.82) --
	(178.38, 94.82) --
	(179.11, 94.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.94,178.23) -- (177.94,127.97);

\draw[color=drawColor,line cap=round,line join=round,] (178.66,178.23) --
	(177.94,178.23) --
	(177.22,178.23);

\draw[color=drawColor,line cap=round,line join=round,] (177.22,127.97) --
	(177.94,127.97) --
	(178.66,127.97);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.82,157.17) -- (177.82, 94.22);

\draw[color=drawColor,line cap=round,line join=round,] (178.55,157.17) --
	(177.82,157.17) --
	(177.10,157.17);

\draw[color=drawColor,line cap=round,line join=round,] (177.10, 94.22) --
	(177.82, 94.22) --
	(178.55, 94.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.75,168.41) -- (177.75,111.26);

\draw[color=drawColor,line cap=round,line join=round,] (178.47,168.41) --
	(177.75,168.41) --
	(177.03,168.41);

\draw[color=drawColor,line cap=round,line join=round,] (177.03,111.26) --
	(177.75,111.26) --
	(178.47,111.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.39,188.78) -- (177.39,123.82);

\draw[color=drawColor,line cap=round,line join=round,] (178.11,188.78) --
	(177.39,188.78) --
	(176.66,188.78);

\draw[color=drawColor,line cap=round,line join=round,] (176.66,123.82) --
	(177.39,123.82) --
	(178.11,123.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.37,170.21) -- (177.37,112.82);

\draw[color=drawColor,line cap=round,line join=round,] (178.09,170.21) --
	(177.37,170.21) --
	(176.64,170.21);

\draw[color=drawColor,line cap=round,line join=round,] (176.64,112.82) --
	(177.37,112.82) --
	(178.09,112.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.20,163.37) -- (177.20,105.88);

\draw[color=drawColor,line cap=round,line join=round,] (177.92,163.37) --
	(177.20,163.37) --
	(176.48,163.37);

\draw[color=drawColor,line cap=round,line join=round,] (176.48,105.88) --
	(177.20,105.88) --
	(177.92,105.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.01,158.81) -- (177.01, 88.48);

\draw[color=drawColor,line cap=round,line join=round,] (177.73,158.81) --
	(177.01,158.81) --
	(176.28,158.81);

\draw[color=drawColor,line cap=round,line join=round,] (176.28, 88.48) --
	(177.01, 88.48) --
	(177.73, 88.48);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (176.61,163.23) -- (176.61,103.31);

\draw[color=drawColor,line cap=round,line join=round,] (177.33,163.23) --
	(176.61,163.23) --
	(175.88,163.23);

\draw[color=drawColor,line cap=round,line join=round,] (175.88,103.31) --
	(176.61,103.31) --
	(177.33,103.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (176.53,135.03) -- (176.53, 67.03);

\draw[color=drawColor,line cap=round,line join=round,] (177.25,135.03) --
	(176.53,135.03) --
	(175.81,135.03);

\draw[color=drawColor,line cap=round,line join=round,] (175.81, 67.03) --
	(176.53, 67.03) --
	(177.25, 67.03);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (176.34,159.23) -- (176.34,107.14);

\draw[color=drawColor,line cap=round,line join=round,] (177.06,159.23) --
	(176.34,159.23) --
	(175.61,159.23);

\draw[color=drawColor,line cap=round,line join=round,] (175.61,107.14) --
	(176.34,107.14) --
	(177.06,107.14);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.75,151.07) -- (175.75, 84.80);

\draw[color=drawColor,line cap=round,line join=round,] (176.47,151.07) --
	(175.75,151.07) --
	(175.02,151.07);

\draw[color=drawColor,line cap=round,line join=round,] (175.02, 84.80) --
	(175.75, 84.80) --
	(176.47, 84.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.38,180.98) -- (175.38,119.49);

\draw[color=drawColor,line cap=round,line join=round,] (176.11,180.98) --
	(175.38,180.98) --
	(174.66,180.98);

\draw[color=drawColor,line cap=round,line join=round,] (174.66,119.49) --
	(175.38,119.49) --
	(176.11,119.49);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.28,157.16) -- (175.28, 94.43);

\draw[color=drawColor,line cap=round,line join=round,] (176.01,157.16) --
	(175.28,157.16) --
	(174.56,157.16);

\draw[color=drawColor,line cap=round,line join=round,] (174.56, 94.43) --
	(175.28, 94.43) --
	(176.01, 94.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (174.37,163.64) -- (174.37,103.28);

\draw[color=drawColor,line cap=round,line join=round,] (175.09,163.64) --
	(174.37,163.64) --
	(173.65,163.64);

\draw[color=drawColor,line cap=round,line join=round,] (173.65,103.28) --
	(174.37,103.28) --
	(175.09,103.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (173.08,156.23) -- (173.08,120.43);

\draw[color=drawColor,line cap=round,line join=round,] (173.80,156.23) --
	(173.08,156.23) --
	(172.35,156.23);

\draw[color=drawColor,line cap=round,line join=round,] (172.35,120.43) --
	(173.08,120.43) --
	(173.80,120.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.81,160.52) -- (172.81,106.84);

\draw[color=drawColor,line cap=round,line join=round,] (173.53,160.52) --
	(172.81,160.52) --
	(172.08,160.52);

\draw[color=drawColor,line cap=round,line join=round,] (172.08,106.84) --
	(172.81,106.84) --
	(173.53,106.84);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.74,140.90) -- (172.74, 77.48);

\draw[color=drawColor,line cap=round,line join=round,] (173.46,140.90) --
	(172.74,140.90) --
	(172.02,140.90);

\draw[color=drawColor,line cap=round,line join=round,] (172.02, 77.48) --
	(172.74, 77.48) --
	(173.46, 77.48);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.72,171.94) -- (172.72,109.81);

\draw[color=drawColor,line cap=round,line join=round,] (173.44,171.94) --
	(172.72,171.94) --
	(172.00,171.94);

\draw[color=drawColor,line cap=round,line join=round,] (172.00,109.81) --
	(172.72,109.81) --
	(173.44,109.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.19,158.88) -- (172.19,103.97);

\draw[color=drawColor,line cap=round,line join=round,] (172.92,158.88) --
	(172.19,158.88) --
	(171.47,158.88);

\draw[color=drawColor,line cap=round,line join=round,] (171.47,103.97) --
	(172.19,103.97) --
	(172.92,103.97);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.14,145.58) -- (172.14,102.55);

\draw[color=drawColor,line cap=round,line join=round,] (172.86,145.58) --
	(172.14,145.58) --
	(171.42,145.58);

\draw[color=drawColor,line cap=round,line join=round,] (171.42,102.55) --
	(172.14,102.55) --
	(172.86,102.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.04,137.58) -- (172.04,101.59);

\draw[color=drawColor,line cap=round,line join=round,] (172.77,137.58) --
	(172.04,137.58) --
	(171.32,137.58);

\draw[color=drawColor,line cap=round,line join=round,] (171.32,101.59) --
	(172.04,101.59) --
	(172.77,101.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (171.30,162.88) -- (171.30, 94.30);

\draw[color=drawColor,line cap=round,line join=round,] (172.03,162.88) --
	(171.30,162.88) --
	(170.58,162.88);

\draw[color=drawColor,line cap=round,line join=round,] (170.58, 94.30) --
	(171.30, 94.30) --
	(172.03, 94.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (170.87,183.80) -- (170.87,121.80);

\draw[color=drawColor,line cap=round,line join=round,] (171.59,183.80) --
	(170.87,183.80) --
	(170.15,183.80);

\draw[color=drawColor,line cap=round,line join=round,] (170.15,121.80) --
	(170.87,121.80) --
	(171.59,121.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (170.36,154.02) -- (170.36, 91.27);

\draw[color=drawColor,line cap=round,line join=round,] (171.08,154.02) --
	(170.36,154.02) --
	(169.63,154.02);

\draw[color=drawColor,line cap=round,line join=round,] (169.63, 91.27) --
	(170.36, 91.27) --
	(171.08, 91.27);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (166.52,180.92) -- (166.52,125.45);

\draw[color=drawColor,line cap=round,line join=round,] (167.24,180.92) --
	(166.52,180.92) --
	(165.80,180.92);

\draw[color=drawColor,line cap=round,line join=round,] (165.80,125.45) --
	(166.52,125.45) --
	(167.24,125.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (166.09,154.61) -- (166.09, 88.06);

\draw[color=drawColor,line cap=round,line join=round,] (166.81,154.61) --
	(166.09,154.61) --
	(165.36,154.61);

\draw[color=drawColor,line cap=round,line join=round,] (165.36, 88.06) --
	(166.09, 88.06) --
	(166.81, 88.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (166.05,134.09) -- (166.05, 72.21);

\draw[color=drawColor,line cap=round,line join=round,] (166.77,134.09) --
	(166.05,134.09) --
	(165.32,134.09);

\draw[color=drawColor,line cap=round,line join=round,] (165.32, 72.21) --
	(166.05, 72.21) --
	(166.77, 72.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (165.47,154.24) -- (165.47, 87.67);

\draw[color=drawColor,line cap=round,line join=round,] (166.20,154.24) --
	(165.47,154.24) --
	(164.75,154.24);

\draw[color=drawColor,line cap=round,line join=round,] (164.75, 87.67) --
	(165.47, 87.67) --
	(166.20, 87.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (165.06,165.01) -- (165.06,105.67);

\draw[color=drawColor,line cap=round,line join=round,] (165.78,165.01) --
	(165.06,165.01) --
	(164.34,165.01);

\draw[color=drawColor,line cap=round,line join=round,] (164.34,105.67) --
	(165.06,105.67) --
	(165.78,105.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (164.90,137.74) -- (164.90, 67.70);

\draw[color=drawColor,line cap=round,line join=round,] (165.63,137.74) --
	(164.90,137.74) --
	(164.18,137.74);

\draw[color=drawColor,line cap=round,line join=round,] (164.18, 67.70) --
	(164.90, 67.70) --
	(165.63, 67.70);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (163.72,176.77) -- (163.72,117.83);

\draw[color=drawColor,line cap=round,line join=round,] (164.45,176.77) --
	(163.72,176.77) --
	(163.00,176.77);

\draw[color=drawColor,line cap=round,line join=round,] (163.00,117.83) --
	(163.72,117.83) --
	(164.45,117.83);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (163.70,152.31) -- (163.70, 80.85);

\draw[color=drawColor,line cap=round,line join=round,] (164.42,152.31) --
	(163.70,152.31) --
	(162.98,152.31);

\draw[color=drawColor,line cap=round,line join=round,] (162.98, 80.85) --
	(163.70, 80.85) --
	(164.42, 80.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (160.53,169.13) -- (160.53,104.80);

\draw[color=drawColor,line cap=round,line join=round,] (161.26,169.13) --
	(160.53,169.13) --
	(159.81,169.13);

\draw[color=drawColor,line cap=round,line join=round,] (159.81,104.80) --
	(160.53,104.80) --
	(161.26,104.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (160.03,189.17) -- (160.03,130.94);

\draw[color=drawColor,line cap=round,line join=round,] (160.75,189.17) --
	(160.03,189.17) --
	(159.31,189.17);

\draw[color=drawColor,line cap=round,line join=round,] (159.31,130.94) --
	(160.03,130.94) --
	(160.75,130.94);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (159.11,169.18) -- (159.11,111.94);

\draw[color=drawColor,line cap=round,line join=round,] (159.83,169.18) --
	(159.11,169.18) --
	(158.38,169.18);

\draw[color=drawColor,line cap=round,line join=round,] (158.38,111.94) --
	(159.11,111.94) --
	(159.83,111.94);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (158.23,170.77) -- (158.23,105.43);

\draw[color=drawColor,line cap=round,line join=round,] (158.95,170.77) --
	(158.23,170.77) --
	(157.50,170.77);

\draw[color=drawColor,line cap=round,line join=round,] (157.50,105.43) --
	(158.23,105.43) --
	(158.95,105.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (157.73,170.27) -- (157.73,109.36);

\draw[color=drawColor,line cap=round,line join=round,] (158.45,170.27) --
	(157.73,170.27) --
	(157.01,170.27);

\draw[color=drawColor,line cap=round,line join=round,] (157.01,109.36) --
	(157.73,109.36) --
	(158.45,109.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (157.05,157.59) -- (157.05,100.62);

\draw[color=drawColor,line cap=round,line join=round,] (157.77,157.59) --
	(157.05,157.59) --
	(156.33,157.59);

\draw[color=drawColor,line cap=round,line join=round,] (156.33,100.62) --
	(157.05,100.62) --
	(157.77,100.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.84,168.77) -- (156.84,112.74);

\draw[color=drawColor,line cap=round,line join=round,] (157.57,168.77) --
	(156.84,168.77) --
	(156.12,168.77);

\draw[color=drawColor,line cap=round,line join=round,] (156.12,112.74) --
	(156.84,112.74) --
	(157.57,112.74);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.77,158.49) -- (156.77, 86.91);

\draw[color=drawColor,line cap=round,line join=round,] (157.49,158.49) --
	(156.77,158.49) --
	(156.05,158.49);

\draw[color=drawColor,line cap=round,line join=round,] (156.05, 86.91) --
	(156.77, 86.91) --
	(157.49, 86.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.37,158.31) -- (156.37, 93.09);

\draw[color=drawColor,line cap=round,line join=round,] (157.09,158.31) --
	(156.37,158.31) --
	(155.64,158.31);

\draw[color=drawColor,line cap=round,line join=round,] (155.64, 93.09) --
	(156.37, 93.09) --
	(157.09, 93.09);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.33,155.97) -- (156.33, 95.24);

\draw[color=drawColor,line cap=round,line join=round,] (157.06,155.97) --
	(156.33,155.97) --
	(155.61,155.97);

\draw[color=drawColor,line cap=round,line join=round,] (155.61, 95.24) --
	(156.33, 95.24) --
	(157.06, 95.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.25,172.14) -- (156.25,115.15);

\draw[color=drawColor,line cap=round,line join=round,] (156.97,172.14) --
	(156.25,172.14) --
	(155.53,172.14);

\draw[color=drawColor,line cap=round,line join=round,] (155.53,115.15) --
	(156.25,115.15) --
	(156.97,115.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (156.15,156.19) -- (156.15, 89.93);

\draw[color=drawColor,line cap=round,line join=round,] (156.87,156.19) --
	(156.15,156.19) --
	(155.43,156.19);

\draw[color=drawColor,line cap=round,line join=round,] (155.43, 89.93) --
	(156.15, 89.93) --
	(156.87, 89.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (155.99,164.76) -- (155.99,105.17);

\draw[color=drawColor,line cap=round,line join=round,] (156.71,164.76) --
	(155.99,164.76) --
	(155.27,164.76);

\draw[color=drawColor,line cap=round,line join=round,] (155.27,105.17) --
	(155.99,105.17) --
	(156.71,105.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (155.89,148.45) -- (155.89, 95.64);

\draw[color=drawColor,line cap=round,line join=round,] (156.62,148.45) --
	(155.89,148.45) --
	(155.17,148.45);

\draw[color=drawColor,line cap=round,line join=round,] (155.17, 95.64) --
	(155.89, 95.64) --
	(156.62, 95.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (155.63,164.06) -- (155.63,113.69);

\draw[color=drawColor,line cap=round,line join=round,] (156.35,164.06) --
	(155.63,164.06) --
	(154.91,164.06);

\draw[color=drawColor,line cap=round,line join=round,] (154.91,113.69) --
	(155.63,113.69) --
	(156.35,113.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.54,157.61) -- (154.54, 87.15);

\draw[color=drawColor,line cap=round,line join=round,] (155.26,157.61) --
	(154.54,157.61) --
	(153.81,157.61);

\draw[color=drawColor,line cap=round,line join=round,] (153.81, 87.15) --
	(154.54, 87.15) --
	(155.26, 87.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.41,179.83) -- (154.41,111.44);

\draw[color=drawColor,line cap=round,line join=round,] (155.13,179.83) --
	(154.41,179.83) --
	(153.69,179.83);

\draw[color=drawColor,line cap=round,line join=round,] (153.69,111.44) --
	(154.41,111.44) --
	(155.13,111.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.25,161.43) -- (154.25, 97.62);

\draw[color=drawColor,line cap=round,line join=round,] (154.98,161.43) --
	(154.25,161.43) --
	(153.53,161.43);

\draw[color=drawColor,line cap=round,line join=round,] (153.53, 97.62) --
	(154.25, 97.62) --
	(154.98, 97.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.21,156.69) -- (154.21, 96.82);

\draw[color=drawColor,line cap=round,line join=round,] (154.93,156.69) --
	(154.21,156.69) --
	(153.49,156.69);

\draw[color=drawColor,line cap=round,line join=round,] (153.49, 96.82) --
	(154.21, 96.82) --
	(154.93, 96.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.06,153.28) -- (154.06, 85.40);

\draw[color=drawColor,line cap=round,line join=round,] (154.79,153.28) --
	(154.06,153.28) --
	(153.34,153.28);

\draw[color=drawColor,line cap=round,line join=round,] (153.34, 85.40) --
	(154.06, 85.40) --
	(154.79, 85.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (153.66,170.77) -- (153.66,106.44);

\draw[color=drawColor,line cap=round,line join=round,] (154.38,170.77) --
	(153.66,170.77) --
	(152.94,170.77);

\draw[color=drawColor,line cap=round,line join=round,] (152.94,106.44) --
	(153.66,106.44) --
	(154.38,106.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (153.63,161.35) -- (153.63, 95.83);

\draw[color=drawColor,line cap=round,line join=round,] (154.35,161.35) --
	(153.63,161.35) --
	(152.91,161.35);

\draw[color=drawColor,line cap=round,line join=round,] (152.91, 95.83) --
	(153.63, 95.83) --
	(154.35, 95.83);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (153.32,175.24) -- (153.32,107.61);

\draw[color=drawColor,line cap=round,line join=round,] (154.04,175.24) --
	(153.32,175.24) --
	(152.60,175.24);

\draw[color=drawColor,line cap=round,line join=round,] (152.60,107.61) --
	(153.32,107.61) --
	(154.04,107.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (153.29,166.75) -- (153.29,103.21);

\draw[color=drawColor,line cap=round,line join=round,] (154.01,166.75) --
	(153.29,166.75) --
	(152.57,166.75);

\draw[color=drawColor,line cap=round,line join=round,] (152.57,103.21) --
	(153.29,103.21) --
	(154.01,103.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (152.99,166.38) -- (152.99,111.46);

\draw[color=drawColor,line cap=round,line join=round,] (153.71,166.38) --
	(152.99,166.38) --
	(152.26,166.38);

\draw[color=drawColor,line cap=round,line join=round,] (152.26,111.46) --
	(152.99,111.46) --
	(153.71,111.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (152.43,166.94) -- (152.43,108.66);

\draw[color=drawColor,line cap=round,line join=round,] (153.15,166.94) --
	(152.43,166.94) --
	(151.70,166.94);

\draw[color=drawColor,line cap=round,line join=round,] (151.70,108.66) --
	(152.43,108.66) --
	(153.15,108.66);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (152.38,200.06) -- (152.38,146.67);

\draw[color=drawColor,line cap=round,line join=round,] (153.10,200.06) --
	(152.38,200.06) --
	(151.66,200.06);

\draw[color=drawColor,line cap=round,line join=round,] (151.66,146.67) --
	(152.38,146.67) --
	(153.10,146.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (152.01,176.25) -- (152.01,110.81);

\draw[color=drawColor,line cap=round,line join=round,] (152.73,176.25) --
	(152.01,176.25) --
	(151.28,176.25);

\draw[color=drawColor,line cap=round,line join=round,] (151.28,110.81) --
	(152.01,110.81) --
	(152.73,110.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (151.90,162.39) -- (151.90, 90.54);

\draw[color=drawColor,line cap=round,line join=round,] (152.62,162.39) --
	(151.90,162.39) --
	(151.17,162.39);

\draw[color=drawColor,line cap=round,line join=round,] (151.17, 90.54) --
	(151.90, 90.54) --
	(152.62, 90.54);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (149.57,163.55) -- (149.57, 97.81);

\draw[color=drawColor,line cap=round,line join=round,] (150.30,163.55) --
	(149.57,163.55) --
	(148.85,163.55);

\draw[color=drawColor,line cap=round,line join=round,] (148.85, 97.81) --
	(149.57, 97.81) --
	(150.30, 97.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (147.74,177.64) -- (147.74,113.34);

\draw[color=drawColor,line cap=round,line join=round,] (148.46,177.64) --
	(147.74,177.64) --
	(147.02,177.64);

\draw[color=drawColor,line cap=round,line join=round,] (147.02,113.34) --
	(147.74,113.34) --
	(148.46,113.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (147.56,153.16) -- (147.56, 84.95);

\draw[color=drawColor,line cap=round,line join=round,] (148.29,153.16) --
	(147.56,153.16) --
	(146.84,153.16);

\draw[color=drawColor,line cap=round,line join=round,] (146.84, 84.95) --
	(147.56, 84.95) --
	(148.29, 84.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (147.27,184.27) -- (147.27,125.20);

\draw[color=drawColor,line cap=round,line join=round,] (147.99,184.27) --
	(147.27,184.27) --
	(146.55,184.27);

\draw[color=drawColor,line cap=round,line join=round,] (146.55,125.20) --
	(147.27,125.20) --
	(147.99,125.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (146.98,170.52) -- (146.98, 92.46);

\draw[color=drawColor,line cap=round,line join=round,] (147.70,170.52) --
	(146.98,170.52) --
	(146.25,170.52);

\draw[color=drawColor,line cap=round,line join=round,] (146.25, 92.46) --
	(146.98, 92.46) --
	(147.70, 92.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (144.74,152.94) -- (144.74, 86.63);

\draw[color=drawColor,line cap=round,line join=round,] (145.46,152.94) --
	(144.74,152.94) --
	(144.01,152.94);

\draw[color=drawColor,line cap=round,line join=round,] (144.01, 86.63) --
	(144.74, 86.63) --
	(145.46, 86.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (144.22,176.75) -- (144.22,108.90);

\draw[color=drawColor,line cap=round,line join=round,] (144.95,176.75) --
	(144.22,176.75) --
	(143.50,176.75);

\draw[color=drawColor,line cap=round,line join=round,] (143.50,108.90) --
	(144.22,108.90) --
	(144.95,108.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (143.99,168.87) -- (143.99,110.68);

\draw[color=drawColor,line cap=round,line join=round,] (144.72,168.87) --
	(143.99,168.87) --
	(143.27,168.87);

\draw[color=drawColor,line cap=round,line join=round,] (143.27,110.68) --
	(143.99,110.68) --
	(144.72,110.68);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (143.47,154.50) -- (143.47, 89.14);

\draw[color=drawColor,line cap=round,line join=round,] (144.19,154.50) --
	(143.47,154.50) --
	(142.75,154.50);

\draw[color=drawColor,line cap=round,line join=round,] (142.75, 89.14) --
	(143.47, 89.14) --
	(144.19, 89.14);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (143.42,169.17) -- (143.42,107.96);

\draw[color=drawColor,line cap=round,line join=round,] (144.14,169.17) --
	(143.42,169.17) --
	(142.69,169.17);

\draw[color=drawColor,line cap=round,line join=round,] (142.69,107.96) --
	(143.42,107.96) --
	(144.14,107.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (141.74,172.41) -- (141.74,109.70);

\draw[color=drawColor,line cap=round,line join=round,] (142.46,172.41) --
	(141.74,172.41) --
	(141.01,172.41);

\draw[color=drawColor,line cap=round,line join=round,] (141.01,109.70) --
	(141.74,109.70) --
	(142.46,109.70);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (141.47,150.32) -- (141.47, 85.04);

\draw[color=drawColor,line cap=round,line join=round,] (142.19,150.32) --
	(141.47,150.32) --
	(140.74,150.32);

\draw[color=drawColor,line cap=round,line join=round,] (140.74, 85.04) --
	(141.47, 85.04) --
	(142.19, 85.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (138.71,185.80) -- (138.71,120.88);

\draw[color=drawColor,line cap=round,line join=round,] (139.44,185.80) --
	(138.71,185.80) --
	(137.99,185.80);

\draw[color=drawColor,line cap=round,line join=round,] (137.99,120.88) --
	(138.71,120.88) --
	(139.44,120.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (138.60,182.31) -- (138.60,100.89);

\draw[color=drawColor,line cap=round,line join=round,] (139.32,182.31) --
	(138.60,182.31) --
	(137.87,182.31);

\draw[color=drawColor,line cap=round,line join=round,] (137.87,100.89) --
	(138.60,100.89) --
	(139.32,100.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (135.84,162.21) -- (135.84, 97.78);

\draw[color=drawColor,line cap=round,line join=round,] (136.57,162.21) --
	(135.84,162.21) --
	(135.12,162.21);

\draw[color=drawColor,line cap=round,line join=round,] (135.12, 97.78) --
	(135.84, 97.78) --
	(136.57, 97.78);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (134.84,177.47) -- (134.84,116.33);

\draw[color=drawColor,line cap=round,line join=round,] (135.56,177.47) --
	(134.84,177.47) --
	(134.11,177.47);

\draw[color=drawColor,line cap=round,line join=round,] (134.11,116.33) --
	(134.84,116.33) --
	(135.56,116.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (133.98,151.08) -- (133.98, 67.93);

\draw[color=drawColor,line cap=round,line join=round,] (134.70,151.08) --
	(133.98,151.08) --
	(133.25,151.08);

\draw[color=drawColor,line cap=round,line join=round,] (133.25, 67.93) --
	(133.98, 67.93) --
	(134.70, 67.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (118.72,155.43) -- (118.72, 89.22);

\draw[color=drawColor,line cap=round,line join=round,] (119.44,155.43) --
	(118.72,155.43) --
	(118.00,155.43);

\draw[color=drawColor,line cap=round,line join=round,] (118.00, 89.22) --
	(118.72, 89.22) --
	(119.44, 89.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (118.13,155.95) -- (118.13, 93.85);

\draw[color=drawColor,line cap=round,line join=round,] (118.86,155.95) --
	(118.13,155.95) --
	(117.41,155.95);

\draw[color=drawColor,line cap=round,line join=round,] (117.41, 93.85) --
	(118.13, 93.85) --
	(118.86, 93.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.87,169.86) -- (117.87,113.37);

\draw[color=drawColor,line cap=round,line join=round,] (118.60,169.86) --
	(117.87,169.86) --
	(117.15,169.86);

\draw[color=drawColor,line cap=round,line join=round,] (117.15,113.37) --
	(117.87,113.37) --
	(118.60,113.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.66,170.89) -- (117.66,109.45);

\draw[color=drawColor,line cap=round,line join=round,] (118.39,170.89) --
	(117.66,170.89) --
	(116.94,170.89);

\draw[color=drawColor,line cap=round,line join=round,] (116.94,109.45) --
	(117.66,109.45) --
	(118.39,109.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.26,167.98) -- (117.26,113.55);

\draw[color=drawColor,line cap=round,line join=round,] (117.99,167.98) --
	(117.26,167.98) --
	(116.54,167.98);

\draw[color=drawColor,line cap=round,line join=round,] (116.54,113.55) --
	(117.26,113.55) --
	(117.99,113.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.22,146.44) -- (117.22, 86.61);

\draw[color=drawColor,line cap=round,line join=round,] (117.94,146.44) --
	(117.22,146.44) --
	(116.50,146.44);

\draw[color=drawColor,line cap=round,line join=round,] (116.50, 86.61) --
	(117.22, 86.61) --
	(117.94, 86.61);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (116.95,154.67) -- (116.95, 94.50);

\draw[color=drawColor,line cap=round,line join=round,] (117.67,154.67) --
	(116.95,154.67) --
	(116.22,154.67);

\draw[color=drawColor,line cap=round,line join=round,] (116.22, 94.50) --
	(116.95, 94.50) --
	(117.67, 94.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (116.45,159.23) -- (116.45,115.48);

\draw[color=drawColor,line cap=round,line join=round,] (117.17,159.23) --
	(116.45,159.23) --
	(115.73,159.23);

\draw[color=drawColor,line cap=round,line join=round,] (115.73,115.48) --
	(116.45,115.48) --
	(117.17,115.48);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.16,169.74) -- (105.16,103.41);

\draw[color=drawColor,line cap=round,line join=round,] (105.88,169.74) --
	(105.16,169.74) --
	(104.44,169.74);

\draw[color=drawColor,line cap=round,line join=round,] (104.44,103.41) --
	(105.16,103.41) --
	(105.88,103.41);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (104.16,185.45) -- (104.16,124.45);

\draw[color=drawColor,line cap=round,line join=round,] (104.88,185.45) --
	(104.16,185.45) --
	(103.44,185.45);

\draw[color=drawColor,line cap=round,line join=round,] (103.44,124.45) --
	(104.16,124.45) --
	(104.88,124.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (104.15,163.42) -- (104.15,100.59);

\draw[color=drawColor,line cap=round,line join=round,] (104.87,163.42) --
	(104.15,163.42) --
	(103.42,163.42);

\draw[color=drawColor,line cap=round,line join=round,] (103.42,100.59) --
	(104.15,100.59) --
	(104.87,100.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.67,149.63) -- (103.67, 96.06);

\draw[color=drawColor,line cap=round,line join=round,] (104.39,149.63) --
	(103.67,149.63) --
	(102.95,149.63);

\draw[color=drawColor,line cap=round,line join=round,] (102.95, 96.06) --
	(103.67, 96.06) --
	(104.39, 96.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.44,147.25) -- (103.44, 77.30);

\draw[color=drawColor,line cap=round,line join=round,] (104.16,147.25) --
	(103.44,147.25) --
	(102.71,147.25);

\draw[color=drawColor,line cap=round,line join=round,] (102.71, 77.30) --
	(103.44, 77.30) --
	(104.16, 77.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.40,147.63) -- (103.40, 77.55);

\draw[color=drawColor,line cap=round,line join=round,] (104.12,147.63) --
	(103.40,147.63) --
	(102.68,147.63);

\draw[color=drawColor,line cap=round,line join=round,] (102.68, 77.55) --
	(103.40, 77.55) --
	(104.12, 77.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.24,174.89) -- (103.24,117.59);

\draw[color=drawColor,line cap=round,line join=round,] (103.96,174.89) --
	(103.24,174.89) --
	(102.52,174.89);

\draw[color=drawColor,line cap=round,line join=round,] (102.52,117.59) --
	(103.24,117.59) --
	(103.96,117.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (102.82,181.01) -- (102.82,132.35);

\draw[color=drawColor,line cap=round,line join=round,] (103.54,181.01) --
	(102.82,181.01) --
	(102.10,181.01);

\draw[color=drawColor,line cap=round,line join=round,] (102.10,132.35) --
	(102.82,132.35) --
	(103.54,132.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (102.68,137.65) -- (102.68, 83.12);

\draw[color=drawColor,line cap=round,line join=round,] (103.40,137.65) --
	(102.68,137.65) --
	(101.96,137.65);

\draw[color=drawColor,line cap=round,line join=round,] (101.96, 83.12) --
	(102.68, 83.12) --
	(103.40, 83.12);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (102.60,154.82) -- (102.60,100.15);

\draw[color=drawColor,line cap=round,line join=round,] (103.32,154.82) --
	(102.60,154.82) --
	(101.87,154.82);

\draw[color=drawColor,line cap=round,line join=round,] (101.87,100.15) --
	(102.60,100.15) --
	(103.32,100.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (102.42,204.15) -- (102.42,116.59);

\draw[color=drawColor,line cap=round,line join=round,] (103.14,204.15) --
	(102.42,204.15) --
	(101.70,204.15);

\draw[color=drawColor,line cap=round,line join=round,] (101.70,116.59) --
	(102.42,116.59) --
	(103.14,116.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (101.92,147.38) -- (101.92, 79.25);

\draw[color=drawColor,line cap=round,line join=round,] (102.65,147.38) --
	(101.92,147.38) --
	(101.20,147.38);

\draw[color=drawColor,line cap=round,line join=round,] (101.20, 79.25) --
	(101.92, 79.25) --
	(102.65, 79.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (100.83,185.70) -- (100.83, 96.04);

\draw[color=drawColor,line cap=round,line join=round,] (101.56,185.70) --
	(100.83,185.70) --
	(100.11,185.70);

\draw[color=drawColor,line cap=round,line join=round,] (100.11, 96.04) --
	(100.83, 96.04) --
	(101.56, 96.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (100.42,186.65) -- (100.42,124.23);

\draw[color=drawColor,line cap=round,line join=round,] (101.14,186.65) --
	(100.42,186.65) --
	( 99.70,186.65);

\draw[color=drawColor,line cap=round,line join=round,] ( 99.70,124.23) --
	(100.42,124.23) --
	(101.14,124.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 99.76,160.84) -- ( 99.76,104.42);

\draw[color=drawColor,line cap=round,line join=round,] (100.48,160.84) --
	( 99.76,160.84) --
	( 99.03,160.84);

\draw[color=drawColor,line cap=round,line join=round,] ( 99.03,104.42) --
	( 99.76,104.42) --
	(100.48,104.42);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 99.44,149.90) -- ( 99.44, 83.88);

\draw[color=drawColor,line cap=round,line join=round,] (100.16,149.90) --
	( 99.44,149.90) --
	( 98.71,149.90);

\draw[color=drawColor,line cap=round,line join=round,] ( 98.71, 83.88) --
	( 99.44, 83.88) --
	(100.16, 83.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 70.44,172.49) -- ( 70.44,117.15);

\draw[color=drawColor,line cap=round,line join=round,] ( 71.16,172.49) --
	( 70.44,172.49) --
	( 69.71,172.49);

\draw[color=drawColor,line cap=round,line join=round,] ( 69.71,117.15) --
	( 70.44,117.15) --
	( 71.16,117.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 70.28,166.57) -- ( 70.28,115.87);

\draw[color=drawColor,line cap=round,line join=round,] ( 71.00,166.57) --
	( 70.28,166.57) --
	( 69.56,166.57);

\draw[color=drawColor,line cap=round,line join=round,] ( 69.56,115.87) --
	( 70.28,115.87) --
	( 71.00,115.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 69.14,150.38) -- ( 69.14, 86.17);

\draw[color=drawColor,line cap=round,line join=round,] ( 69.86,150.38) --
	( 69.14,150.38) --
	( 68.41,150.38);

\draw[color=drawColor,line cap=round,line join=round,] ( 68.41, 86.17) --
	( 69.14, 86.17) --
	( 69.86, 86.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 68.83,161.79) -- ( 68.83, 97.01);

\draw[color=drawColor,line cap=round,line join=round,] ( 69.55,161.79) --
	( 68.83,161.79) --
	( 68.11,161.79);

\draw[color=drawColor,line cap=round,line join=round,] ( 68.11, 97.01) --
	( 68.83, 97.01) --
	( 69.55, 97.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 61.18,130.01) -- ( 61.18,130.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 60.58,152.10) -- ( 60.58,105.69);

\draw[color=drawColor,line cap=round,line join=round,] ( 61.30,152.10) --
	( 60.58,152.10) --
	( 59.86,152.10);

\draw[color=drawColor,line cap=round,line join=round,] ( 59.86,105.69) --
	( 60.58,105.69) --
	( 61.30,105.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 60.18,163.98) -- ( 60.18,135.12);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.91,163.98) --
	( 60.18,163.98) --
	( 59.46,163.98);

\draw[color=drawColor,line cap=round,line join=round,] ( 59.46,135.12) --
	( 60.18,135.12) --
	( 60.91,135.12);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 59.59,155.03) -- ( 59.59,118.22);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.31,155.03) --
	( 59.59,155.03) --
	( 58.86,155.03);

\draw[color=drawColor,line cap=round,line join=round,] ( 58.86,118.22) --
	( 59.59,118.22) --
	( 60.31,118.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.22,108.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.12,132.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.53,121.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.40,129.97) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.38,152.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.38,132.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.35,139.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.33,119.85) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.27,115.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.23,127.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.14,142.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.11,139.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.08,146.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.74,122.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.72,133.40) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.67,126.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.65,137.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.60,118.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.56,141.36) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.53, 99.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.51,140.25) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.50,128.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.49,126.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.47,123.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.40,134.03) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.39,105.72) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.39,138.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.35,119.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.34,130.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.34,132.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.33,130.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.31,124.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.23,125.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.20,142.61) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.20,135.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.13,107.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.12,122.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.12,120.92) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (203.09,149.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.96,139.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.83,133.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.80,125.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.73,142.38) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.70,146.86) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.69,143.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.69,136.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.68,118.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.67,130.48) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,122.66) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,119.25) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,106.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.65,119.48) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.63,121.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.63,138.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.61,118.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.55,104.75) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.52,134.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.51,118.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.51,159.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.50,114.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.43,113.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.36,130.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.35,133.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.34,133.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.20,128.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.17,117.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.16,125.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.15,113.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.15,117.73) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.09,165.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.05,143.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.96,110.12) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.93,135.25) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.93,144.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.84,151.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.82,120.73) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.77,133.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.76,141.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.74, 93.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.74,113.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.72,141.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.71,114.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.69,127.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.68, 94.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.66,135.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.53,128.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.51,132.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.44,129.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.19,116.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.19,129.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.18,118.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.14,101.56) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.97,137.95) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.94,104.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.85,108.56) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.82,128.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.81,143.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.78,132.78) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.74,136.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.71,166.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.58,111.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.58,115.05) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.42,116.50) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.40,122.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.39,126.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.27,111.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.25,124.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.20,147.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.14,140.92) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (200.08,143.87) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.99,113.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.93,132.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.93,121.18) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.82,163.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.77,122.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.76,152.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.75,124.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.74,143.86) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.72,119.36) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.72,141.75) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.68,123.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.67,122.97) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.62,129.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.60,118.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.60,154.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.57, 97.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.56,148.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.52,124.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.45,141.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.45,142.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.44,123.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.42, 98.40) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.34,113.97) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.24,138.97) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.23,135.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.14,109.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.13,147.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.11,115.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.11,137.55) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.10,126.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,138.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.09,114.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.01,133.57) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (199.01,113.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.99,135.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.98,172.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.98,131.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.96,149.25) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.95,150.95) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.92,132.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.85,144.62) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.82,137.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.76,116.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.72,108.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.72,131.56) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.70,143.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.70,109.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.66,133.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.65,139.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.65,113.94) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.63,125.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.63,138.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.61,118.38) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.59,135.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.54,139.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.53,118.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.50,147.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.46,120.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.44,123.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.41,125.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.38,147.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.37,145.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.36,111.12) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.35,135.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.34,140.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.32,140.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.31,118.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.30,125.54) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.27,133.42) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.26,132.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.21,156.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.15,116.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.14,128.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.08,136.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.06, 97.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.06,147.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.05,113.55) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.98,113.50) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.96,114.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.94,147.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.93,134.25) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.88,134.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.88,117.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.84,115.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.82,148.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.80,111.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.75,148.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.75,121.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.72,159.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.72,131.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.72,154.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.64,136.73) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.63,129.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.62,115.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.61,126.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.56,167.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.53,156.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.52,110.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.51,135.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.51,130.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.47,110.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.45,139.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.45,127.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.45,119.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.43,142.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.42,114.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.42,133.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.38,119.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.35,127.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.34, 96.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.33,136.46) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.30,143.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.27,146.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.25,124.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.25,121.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.20,146.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.20,101.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.09,114.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.08,130.03) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.05,111.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.04,146.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.97,137.83) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.96,122.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.95,112.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.94,155.42) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.91,114.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.91,130.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.89,134.87) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.83,109.52) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.81,142.61) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.77,117.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.77,133.18) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.76,150.52) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.76,123.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.75,144.61) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.73,130.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.66,122.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.66,108.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.66,124.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.63,125.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.62,108.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.60,118.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.53,116.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.50,138.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.48,115.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.47,126.78) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.43, 98.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.40,116.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.37,102.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.36,136.59) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.36,146.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.32,121.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.30,137.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.19,137.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.19,105.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.18,145.62) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.16,138.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.09,122.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.01,148.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.95,109.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.94,133.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.88,136.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.84,142.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.84,149.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.80,145.83) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.78,131.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.76,119.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.76,124.12) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.75,133.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.71,113.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.62,133.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.58,140.56) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.53,140.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.51,133.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.49,144.48) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.45,132.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.43,119.47) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.40,101.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.37,138.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.27,138.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.20,114.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.20,121.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.14,157.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.13,112.86) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.10,136.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.02,158.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.94,123.09) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.89,152.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.83,135.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.81,127.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.74,149.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.71,161.87) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.49,137.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.47,150.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.35,142.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.34,136.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.30,124.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.28,127.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.26,103.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.18,135.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.17,106.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.13,126.47) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.12,111.57) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.99,146.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.96,107.18) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.91,150.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.88,127.12) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.78,136.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.64,127.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.63,116.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.39,133.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.37,138.83) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.34,146.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.22,142.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.19,162.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.17,134.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.02,137.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.96,113.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.94,131.36) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.89,141.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.79,125.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.65,121.38) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.54,139.46) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.52,157.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.30,128.48) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.96, 94.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.73,147.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.72, 97.05) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.44, 99.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.34,140.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.96, 95.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.78,133.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.64,142.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.40,140.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.37,118.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.90,124.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.72,148.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.39, 99.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.21,141.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.15,144.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.52,125.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.11,105.73) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.14,137.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.56,135.39) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.45,109.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.45,162.81) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.42,133.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.36,118.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.35,123.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.24,108.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.18,146.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.18,118.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.15,151.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.10,129.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.09,137.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.09,115.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.04,150.46) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.98,110.50) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.91,150.36) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.89,121.85) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.88,127.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.65,139.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.61,130.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.51,121.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.25,139.66) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.12,127.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.90,138.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.59,129.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.58,114.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.24,141.18) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.96,129.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.36,127.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.06,159.45) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.87,124.48) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.75,118.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.40,120.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.22,142.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.07,125.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (180.05,150.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.80,107.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.76,125.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.69,152.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.49,138.90) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.28,161.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.15,130.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.02,107.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.83,120.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.75,135.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.64,125.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.55,106.55) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.40,143.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.38,124.99) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.94,153.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.82,125.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.75,139.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.39,156.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.37,141.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.20,134.62) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.01,123.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.61,133.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.53,101.03) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.34,133.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.75,117.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.38,150.23) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.28,125.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.37,133.46) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.08,138.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.81,133.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.74,109.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.72,140.87) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.19,131.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.14,124.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (172.04,119.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (171.30,128.59) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.87,152.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.36,122.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.52,153.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.09,121.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.05,103.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.47,120.95) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.06,135.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.90,102.72) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.72,147.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.70,116.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.53,136.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (160.03,160.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (159.11,140.56) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.23,138.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.73,139.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (157.05,129.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.84,140.75) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.77,122.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.37,125.70) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.33,125.61) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.25,143.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (156.15,123.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.99,134.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.89,122.05) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (155.63,138.87) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.54,122.38) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.41,145.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.25,129.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.21,126.75) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (154.06,119.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.66,138.61) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.63,128.59) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.32,141.43) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.29,134.98) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.99,138.92) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.43,137.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.38,173.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.01,143.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (151.90,126.47) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (149.57,130.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.74,145.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.56,119.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.27,154.73) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (146.98,131.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.74,119.78) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (144.22,142.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.99,139.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.47,121.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (143.42,138.57) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.74,141.06) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.47,117.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.71,153.34) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.60,141.60) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (135.84,130.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.84,146.90) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.98,109.51) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.72,122.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.13,124.90) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.87,141.62) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.66,140.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.26,140.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.22,116.52) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.95,124.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.45,137.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.16,136.57) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.16,154.95) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.15,132.01) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.67,122.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.44,112.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.40,112.59) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.24,146.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.82,156.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.68,110.38) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.60,127.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.42,160.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.92,113.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.83,140.87) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.42,155.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.76,132.63) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.44,116.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.44,144.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.28,141.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 69.14,118.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.83,129.40) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 61.18,130.01) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.58,128.89) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.18,149.55) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.59,136.63) circle (  1.80);
\end{scope}
\end{tikzpicture}


==> out-ozone-z-post-comparison.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.31,0.29}
\definecolor[named]{fillColor}{rgb}{0.25,0.63,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.54, 10.56) {$z$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,130.01) {$f(z \given \boldsymbol{y}, \gamma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.31,0.29}
\definecolor[named]{fillColor}{rgb}{0.25,0.63,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 54.93, 48.96) -- (274.82, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 54.93, 48.96) -- ( 54.93, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 91.58, 48.96) -- ( 91.58, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (128.23, 48.96) -- (128.23, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (164.88, 48.96) -- (164.88, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.52, 48.96) -- (201.52, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (238.17, 48.96) -- (238.17, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (274.82, 48.96) -- (274.82, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 54.93, 29.76) {3};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.58, 29.76) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.23, 29.76) {5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (164.88, 29.76) {6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (201.52, 29.76) {7};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.17, 29.76) {8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (274.82, 29.76) {9};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 54.96) -- ( 53.76,189.77);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 54.96) -- ( 48.96, 54.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 81.92) -- ( 48.96, 81.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,108.89) -- ( 48.96,108.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,135.85) -- ( 48.96,135.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,162.81) -- ( 48.96,162.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,189.77) -- ( 48.96,189.77);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 52.76) {0.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 79.72) {0.1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,106.68) {0.2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,133.64) {0.3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,160.60) {0.4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,187.56) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (283.32,211.05);
\definecolor[named]{drawColor}{rgb}{0.78,0.31,0.29}
\definecolor[named]{fillColor}{rgb}{0.25,0.63,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 62.26, 54.96) rectangle ( 69.59, 55.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 69.59, 54.96) rectangle ( 76.92, 60.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 76.92, 54.96) rectangle ( 84.25, 69.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 84.25, 54.96) rectangle ( 91.58, 88.81);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 91.58, 54.96) rectangle ( 98.91,118.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 98.91, 54.96) rectangle (106.24,156.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (106.24, 54.96) rectangle (113.57,171.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (113.57, 54.96) rectangle (120.90,193.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (120.90, 54.96) rectangle (128.23,198.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (128.23, 54.96) rectangle (135.56,205.05);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (135.56, 54.96) rectangle (142.89,174.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (142.89, 54.96) rectangle (150.22,161.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (150.22, 54.96) rectangle (157.55,150.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (157.55, 54.96) rectangle (164.88,121.77);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (164.88, 54.96) rectangle (172.20,105.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (172.20, 54.96) rectangle (179.53, 97.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.53, 54.96) rectangle (186.86, 81.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (186.86, 54.96) rectangle (194.19, 76.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.19, 54.96) rectangle (201.52, 70.54);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.52, 54.96) rectangle (208.85, 63.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (208.85, 54.96) rectangle (216.18, 64.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (216.18, 54.96) rectangle (223.51, 62.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (223.51, 54.96) rectangle (230.84, 57.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (230.84, 54.96) rectangle (238.17, 57.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (238.17, 54.96) rectangle (245.50, 56.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (245.50, 54.96) rectangle (252.83, 56.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (252.83, 54.96) rectangle (260.16, 55.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (260.16, 54.96) rectangle (267.49, 55.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (267.49, 54.96) rectangle (274.82, 55.26);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 54.93, 55.29) --
	( 56.03, 55.32) --
	( 57.13, 55.35) --
	( 58.23, 55.37) --
	( 59.33, 55.40) --
	( 60.43, 55.43) --
	( 61.53, 55.75) --
	( 62.63, 56.53) --
	( 63.73, 57.30) --
	( 64.83, 58.08) --
	( 65.93, 58.86) --
	( 67.03, 59.63) --
	( 68.13, 60.41) --
	( 69.23, 61.18) --
	( 70.32, 61.96) --
	( 71.42, 62.73) --
	( 72.52, 63.51) --
	( 73.62, 64.28) --
	( 74.72, 65.06) --
	( 75.82, 65.84) --
	( 76.92, 66.61) --
	( 78.02, 67.39) --
	( 79.12, 68.16) --
	( 80.22, 70.28) --
	( 81.32, 73.75) --
	( 82.42, 77.21) --
	( 83.52, 80.68) --
	( 84.62, 84.14) --
	( 85.72, 87.61) --
	( 86.82, 91.08) --
	( 87.92, 94.54) --
	( 89.01, 98.01) --
	( 90.11,101.48) --
	( 91.21,104.94) --
	( 92.31,108.41) --
	( 93.41,111.87) --
	( 94.51,115.34) --
	( 95.61,118.81) --
	( 96.71,122.27) --
	( 97.81,125.74) --
	( 98.91,130.18) --
	(100.01,134.78) --
	(101.11,139.29) --
	(102.21,142.97) --
	(103.31,146.64) --
	(104.41,150.32) --
	(105.51,154.00) --
	(106.61,157.68) --
	(107.71,161.36) --
	(108.80,165.04) --
	(109.90,168.72) --
	(111.00,172.40) --
	(112.10,176.08) --
	(113.20,179.76) --
	(114.30,183.44) --
	(115.40,187.12) --
	(116.50,190.19) --
	(117.60,192.18) --
	(118.70,193.91) --
	(119.80,195.36) --
	(120.90,196.52) --
	(122.00,197.41) --
	(123.10,198.02) --
	(124.20,198.37) --
	(125.30,198.46) --
	(126.40,198.29) --
	(127.49,197.87) --
	(128.59,197.22) --
	(129.69,196.34) --
	(130.79,195.24) --
	(131.89,193.93) --
	(132.99,192.41) --
	(134.09,190.78) --
	(135.19,188.24) --
	(136.29,185.65) --
	(137.39,183.06) --
	(138.49,180.46) --
	(139.59,177.87) --
	(140.69,175.28) --
	(141.79,172.69) --
	(142.89,170.10) --
	(143.99,167.51) --
	(145.09,164.92) --
	(146.19,162.33) --
	(147.28,159.74) --
	(148.38,157.15) --
	(149.48,154.56) --
	(150.58,151.96) --
	(151.68,149.37) --
	(152.78,146.65) --
	(153.88,143.77) --
	(154.98,140.89) --
	(156.08,138.01) --
	(157.18,135.43) --
	(158.28,132.92) --
	(159.38,130.41) --
	(160.48,127.89) --
	(161.58,125.38) --
	(162.68,122.86) --
	(163.78,120.35) --
	(164.88,117.84) --
	(165.97,115.32) --
	(167.07,112.81) --
	(168.17,110.30) --
	(169.27,107.78) --
	(170.37,105.27) --
	(171.47,103.51) --
	(172.57,101.90) --
	(173.67,100.30) --
	(174.77, 98.69) --
	(175.87, 97.09) --
	(176.97, 95.48) --
	(178.07, 93.88) --
	(179.17, 92.27) --
	(180.27, 90.66) --
	(181.37, 89.06) --
	(182.47, 87.45) --
	(183.57, 85.85) --
	(184.66, 84.24) --
	(185.76, 82.64) --
	(186.86, 81.03) --
	(187.96, 79.43) --
	(189.06, 77.82) --
	(190.16, 76.99) --
	(191.26, 76.21) --
	(192.36, 75.43) --
	(193.46, 74.65) --
	(194.56, 73.86) --
	(195.66, 73.08) --
	(196.76, 72.30) --
	(197.86, 71.52) --
	(198.96, 70.74) --
	(200.06, 69.96) --
	(201.16, 69.18) --
	(202.26, 68.40) --
	(203.36, 67.62) --
	(204.45, 66.84) --
	(205.55, 66.06) --
	(206.65, 65.28) --
	(207.75, 64.50) --
	(208.85, 64.01) --
	(209.95, 63.69) --
	(211.05, 63.36) --
	(212.15, 63.04) --
	(213.25, 62.71) --
	(214.35, 62.38) --
	(215.45, 62.06) --
	(216.55, 61.73) --
	(217.65, 61.41) --
	(218.75, 61.08) --
	(219.85, 60.76) --
	(220.95, 60.43) --
	(222.05, 60.11) --
	(223.14, 59.78) --
	(224.24, 59.46) --
	(225.34, 59.13) --
	(226.44, 58.81) --
	(227.54, 58.48) --
	(228.64, 58.30) --
	(229.74, 58.18) --
	(230.84, 58.05) --
	(231.94, 57.92) --
	(233.04, 57.79) --
	(234.14, 57.66) --
	(235.24, 57.53) --
	(236.34, 57.41) --
	(237.44, 57.28) --
	(238.54, 57.15) --
	(239.64, 57.02) --
	(240.74, 56.89) --
	(241.84, 56.76) --
	(242.93, 56.64) --
	(244.03, 56.51) --
	(245.13, 56.38) --
	(246.23, 56.28) --
	(247.33, 56.21) --
	(248.43, 56.13) --
	(249.53, 56.09) --
	(250.63, 56.05) --
	(251.73, 56.01) --
	(252.83, 55.97) --
	(253.93, 55.93) --
	(255.03, 55.89) --
	(256.13, 55.85) --
	(257.23, 55.81) --
	(258.33, 55.77) --
	(259.43, 55.73) --
	(260.53, 55.69) --
	(261.62, 55.65) --
	(262.72, 55.61) --
	(263.82, 55.57) --
	(264.92, 55.53) --
	(266.02, 55.49) --
	(267.12, 55.45) --
	(268.22, 55.41) --
	(269.32, 55.36) --
	(270.42, 55.33) --
	(271.52, 55.31) --
	(272.62, 55.30) --
	(273.72, 55.29) --
	(274.82, 55.28);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 54.93, 55.06) --
	( 56.03, 55.10) --
	( 57.13, 55.14) --
	( 58.23, 55.20) --
	( 59.33, 55.28) --
	( 60.43, 55.38) --
	( 61.53, 55.51) --
	( 62.63, 55.66) --
	( 63.73, 55.86) --
	( 64.83, 56.10) --
	( 65.93, 56.39) --
	( 67.03, 56.75) --
	( 68.13, 57.18) --
	( 69.23, 57.68) --
	( 70.32, 58.28) --
	( 71.42, 58.99) --
	( 72.52, 59.80) --
	( 73.62, 60.75) --
	( 74.72, 61.83) --
	( 75.82, 63.06) --
	( 76.92, 64.46) --
	( 78.02, 66.02) --
	( 79.12, 67.77) --
	( 80.22, 69.71) --
	( 81.32, 71.84) --
	( 82.42, 74.18) --
	( 83.52, 76.73) --
	( 84.62, 79.48) --
	( 85.72, 82.44) --
	( 86.82, 85.61) --
	( 87.92, 88.98) --
	( 89.01, 92.54) --
	( 90.11, 96.29) --
	( 91.21,100.21) --
	( 92.31,104.29) --
	( 93.41,108.52) --
	( 94.51,112.87) --
	( 95.61,117.32) --
	( 96.71,121.86) --
	( 97.81,126.47) --
	( 98.91,131.11) --
	(100.01,135.77) --
	(101.11,140.42) --
	(102.21,145.03) --
	(103.31,149.59) --
	(104.41,154.06) --
	(105.51,158.43) --
	(106.61,162.66) --
	(107.71,166.75) --
	(108.80,170.67) --
	(109.90,174.39) --
	(111.00,177.91) --
	(112.10,181.20) --
	(113.20,184.26) --
	(114.30,187.07) --
	(115.40,189.62) --
	(116.50,191.90) --
	(117.60,193.91) --
	(118.70,195.65) --
	(119.80,197.10) --
	(120.90,198.28) --
	(122.00,199.18) --
	(123.10,199.80) --
	(124.20,200.15) --
	(125.30,200.24) --
	(126.40,200.07) --
	(127.49,199.65) --
	(128.59,198.99) --
	(129.69,198.10) --
	(130.79,196.99) --
	(131.89,195.67) --
	(132.99,194.16) --
	(134.09,192.47) --
	(135.19,190.61) --
	(136.29,188.58) --
	(137.39,186.42) --
	(138.49,184.12) --
	(139.59,181.71) --
	(140.69,179.19) --
	(141.79,176.58) --
	(142.89,173.88) --
	(143.99,171.12) --
	(145.09,168.30) --
	(146.19,165.43) --
	(147.28,162.52) --
	(148.38,159.59) --
	(149.48,156.64) --
	(150.58,153.68) --
	(151.68,150.72) --
	(152.78,147.77) --
	(153.88,144.83) --
	(154.98,141.92) --
	(156.08,139.03) --
	(157.18,136.17) --
	(158.28,133.35) --
	(159.38,130.58) --
	(160.48,127.85) --
	(161.58,125.17) --
	(162.68,122.54) --
	(163.78,119.97) --
	(164.88,117.46) --
	(165.97,115.01) --
	(167.07,112.62) --
	(168.17,110.29) --
	(169.27,108.02) --
	(170.37,105.83) --
	(171.47,103.69) --
	(172.57,101.63) --
	(173.67, 99.62) --
	(174.77, 97.69) --
	(175.87, 95.81) --
	(176.97, 94.01) --
	(178.07, 92.26) --
	(179.17, 90.58) --
	(180.27, 88.96) --
	(181.37, 87.40) --
	(182.47, 85.90) --
	(183.57, 84.46) --
	(184.66, 83.07) --
	(185.76, 81.74) --
	(186.86, 80.47) --
	(187.96, 79.24) --
	(189.06, 78.07) --
	(190.16, 76.95) --
	(191.26, 75.87) --
	(192.36, 74.85) --
	(193.46, 73.86) --
	(194.56, 72.92) --
	(195.66, 72.03) --
	(196.76, 71.17) --
	(197.86, 70.35) --
	(198.96, 69.57) --
	(200.06, 68.83) --
	(201.16, 68.12) --
	(202.26, 67.44) --
	(203.36, 66.80) --
	(204.45, 66.19) --
	(205.55, 65.60) --
	(206.65, 65.05) --
	(207.75, 64.52) --
	(208.85, 64.02) --
	(209.95, 63.54) --
	(211.05, 63.09) --
	(212.15, 62.65) --
	(213.25, 62.25) --
	(214.35, 61.86) --
	(215.45, 61.49) --
	(216.55, 61.14) --
	(217.65, 60.80) --
	(218.75, 60.49) --
	(219.85, 60.19) --
	(220.95, 59.91) --
	(222.05, 59.64) --
	(223.14, 59.38) --
	(224.24, 59.14) --
	(225.34, 58.91) --
	(226.44, 58.70) --
	(227.54, 58.49) --
	(228.64, 58.30) --
	(229.74, 58.11) --
	(230.84, 57.94) --
	(231.94, 57.77) --
	(233.04, 57.62) --
	(234.14, 57.47) --
	(235.24, 57.33) --
	(236.34, 57.20) --
	(237.44, 57.08) --
	(238.54, 56.96) --
	(239.64, 56.85) --
	(240.74, 56.74) --
	(241.84, 56.64) --
	(242.93, 56.55) --
	(244.03, 56.46) --
	(245.13, 56.37) --
	(246.23, 56.29) --
	(247.33, 56.22) --
	(248.43, 56.15) --
	(249.53, 56.08) --
	(250.63, 56.02) --
	(251.73, 55.96) --
	(252.83, 55.90) --
	(253.93, 55.85) --
	(255.03, 55.80) --
	(256.13, 55.75) --
	(257.23, 55.71) --
	(258.33, 55.66) --
	(259.43, 55.62) --
	(260.53, 55.59) --
	(261.62, 55.55) --
	(262.72, 55.52) --
	(263.82, 55.48) --
	(264.92, 55.46) --
	(266.02, 55.43) --
	(267.12, 55.40) --
	(268.22, 55.38) --
	(269.32, 55.35) --
	(270.42, 55.33) --
	(271.52, 55.31) --
	(272.62, 55.29) --
	(273.72, 55.27) --
	(274.82, 55.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor[named]{drawColor}{rgb}{0.78,0.31,0.29}
\definecolor[named]{fillColor}{rgb}{0.25,0.63,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.09, 48.96) -- ( 61.09, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.67, 48.96) -- ( 79.67, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.96, 48.96) -- ( 97.96, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.01, 48.96) -- (101.01, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.08, 48.96) -- (116.08, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.28, 48.96) -- (116.28, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.78, 48.96) -- (117.78, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.83, 48.96) -- (118.83, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.58, 48.96) -- (119.58, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.88, 48.96) -- (119.88, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.11, 48.96) -- (120.11, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.50, 48.96) -- (120.50, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.63, 48.96) -- (120.63, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.77, 48.96) -- (120.77, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.96, 48.96) -- (120.96, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.10, 48.96) -- (121.10, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.16, 48.96) -- (121.16, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.37, 48.96) -- (121.37, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.54, 48.96) -- (121.54, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.80, 48.96) -- (121.80, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.82, 48.96) -- (121.82, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.91, 48.96) -- (121.91, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.94, 48.96) -- (121.94, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.13, 48.96) -- (122.13, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.29, 48.96) -- (122.29, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.40, 48.96) -- (122.40, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.44, 48.96) -- (122.44, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.56, 48.96) -- (122.56, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.79, 48.96) -- (122.79, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.82, 48.96) -- (122.82, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.10, 48.96) -- (123.10, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.18, 48.96) -- (123.18, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.21, 48.96) -- (123.21, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.32, 48.96) -- (123.32, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.45, 48.96) -- (123.45, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.48, 48.96) -- (123.48, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.75, 48.96) -- (123.75, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.83, 48.96) -- (123.83, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.93, 48.96) -- (123.93, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.07, 48.96) -- (124.07, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.20, 48.96) -- (124.20, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.37, 48.96) -- (124.37, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.46, 48.96) -- (124.46, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.58, 48.96) -- (124.58, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.73, 48.96) -- (124.73, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.84, 48.96) -- (124.84, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.05, 48.96) -- (125.05, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.11, 48.96) -- (125.11, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.11, 48.96) -- (125.11, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.11, 48.96) -- (125.11, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.12, 48.96) -- (125.12, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.39, 48.96) -- (125.39, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.50, 48.96) -- (125.50, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.65, 48.96) -- (125.65, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.72, 48.96) -- (125.72, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.77, 48.96) -- (125.77, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.86, 48.96) -- (125.86, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.03, 48.96) -- (126.03, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.16, 48.96) -- (126.16, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.30, 48.96) -- (126.30, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.40, 48.96) -- (126.40, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.48, 48.96) -- (126.48, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.50, 48.96) -- (126.50, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.75, 48.96) -- (126.75, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.78, 48.96) -- (126.78, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.91, 48.96) -- (126.91, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.02, 48.96) -- (127.02, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.05, 48.96) -- (127.05, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.13, 48.96) -- (127.13, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.40, 48.96) -- (127.40, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.44, 48.96) -- (127.44, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.47, 48.96) -- (127.47, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.67, 48.96) -- (127.67, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.79, 48.96) -- (127.79, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.83, 48.96) -- (127.83, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.94, 48.96) -- (127.94, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.10, 48.96) -- (128.10, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.15, 48.96) -- (128.15, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.32, 48.96) -- (128.32, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.41, 48.96) -- (128.41, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.42, 48.96) -- (128.42, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.69, 48.96) -- (128.69, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.85, 48.96) -- (128.85, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.07, 48.96) -- (129.07, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.46, 48.96) -- (129.46, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.60, 48.96) -- (129.60, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.73, 48.96) -- (129.73, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.11, 48.96) -- (130.11, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.35, 48.96) -- (130.35, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.65, 48.96) -- (130.65, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.40, 48.96) -- (131.40, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.44, 48.96) -- (132.44, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.15, 48.96) -- (134.15, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.27, 48.96) -- (152.27, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.25, 48.96) -- (156.25, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.56, 48.96) -- (170.56, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (189.13, 48.96) -- (189.13, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (208.15, 48.96) -- (208.15, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (227.81, 48.96) -- (227.81, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (245.64, 48.96) -- (245.64, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (248.40, 48.96) -- (248.40, 53.82);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (270.38, 48.96) -- (270.38, 53.82);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-eb-x2.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.35,0.17,0.78}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59, 88.19) --
	( 60.31, 88.63) --
	( 60.60, 88.82) --
	( 61.03, 89.07) --
	( 61.75, 89.51) --
	( 62.47, 89.94) --
	( 63.19, 90.36) --
	( 63.91, 90.78) --
	( 64.63, 91.19) --
	( 64.68, 91.22) --
	( 65.35, 91.61) --
	( 66.07, 92.01) --
	( 66.80, 92.42) --
	( 67.52, 92.81) --
	( 68.24, 93.21) --
	( 68.75, 93.49) --
	( 68.96, 93.60) --
	( 69.68, 93.99) --
	( 70.40, 94.37) --
	( 71.12, 94.75) --
	( 71.81, 95.11) --
	( 71.84, 95.13) --
	( 72.56, 95.50) --
	( 73.28, 95.87) --
	( 74.01, 96.24) --
	( 74.73, 96.60) --
	( 74.86, 96.67) --
	( 75.45, 96.97) --
	( 75.88, 97.18) --
	( 76.17, 97.32) --
	( 76.89, 97.68) --
	( 76.90, 97.68) --
	( 77.61, 98.03) --
	( 77.92, 98.18) --
	( 78.33, 98.38) --
	( 78.94, 98.67) --
	( 79.05, 98.73) --
	( 79.77, 99.08) --
	( 80.49, 99.42) --
	( 80.97, 99.64) --
	( 81.22, 99.76) --
	( 81.94,100.10) --
	( 81.99,100.12) --
	( 82.66,100.43) --
	( 83.01,100.59) --
	( 83.38,100.76) --
	( 84.03,101.06) --
	( 84.10,101.10) --
	( 84.82,101.42) --
	( 85.05,101.53) --
	( 85.54,101.75) --
	( 86.07,101.99) --
	( 86.26,102.08) --
	( 86.98,102.40) --
	( 87.08,102.44) --
	( 87.70,102.72) --
	( 88.10,102.90) --
	( 88.42,103.04) --
	( 89.12,103.34) --
	( 89.15,103.35) --
	( 89.87,103.67) --
	( 90.14,103.79) --
	( 90.59,103.98) --
	( 91.16,104.23) --
	( 91.31,104.29) --
	( 92.03,104.60) --
	( 92.18,104.67) --
	( 92.75,104.91) --
	( 93.19,105.10) --
	( 93.47,105.22) --
	( 94.19,105.52) --
	( 94.21,105.53) --
	( 94.91,105.83) --
	( 95.23,105.96) --
	( 95.63,106.13) --
	( 96.25,106.38) --
	( 96.36,106.43) --
	( 97.08,106.73) --
	( 97.27,106.81) --
	( 97.80,107.02) --
	( 98.29,107.23) --
	( 98.52,107.32) --
	( 99.24,107.61) --
	( 99.31,107.64) --
	( 99.96,107.91) --
	(100.32,108.05) --
	(100.68,108.20) --
	(101.34,108.47) --
	(101.40,108.49) --
	(102.12,108.78) --
	(102.36,108.87) --
	(102.84,109.07) --
	(103.38,109.28) --
	(103.57,109.35) --
	(104.29,109.64) --
	(104.40,109.68) --
	(105.01,109.92) --
	(105.42,110.08) --
	(105.73,110.21) --
	(106.43,110.48) --
	(106.45,110.49) --
	(107.17,110.77) --
	(107.45,110.88) --
	(107.89,111.05) --
	(108.47,111.27) --
	(108.61,111.33) --
	(109.33,111.60) --
	(109.49,111.66) --
	(110.05,111.88) --
	(110.51,112.05) --
	(110.78,112.16) --
	(111.50,112.43) --
	(111.53,112.44) --
	(112.22,112.70) --
	(112.55,112.83) --
	(112.94,112.98) --
	(113.56,113.21) --
	(113.66,113.25) --
	(114.38,113.52) --
	(114.58,113.60) --
	(115.10,113.79) --
	(115.60,113.98) --
	(115.82,114.06) --
	(116.54,114.33) --
	(116.62,114.35) --
	(117.26,114.59) --
	(117.64,114.73) --
	(117.99,114.86) --
	(118.66,115.11) --
	(118.71,115.13) --
	(119.43,115.39) --
	(119.67,115.48) --
	(120.15,115.65) --
	(120.69,115.85) --
	(120.87,115.92) --
	(121.59,116.18) --
	(121.71,116.22) --
	(122.31,116.44) --
	(122.73,116.59) --
	(123.03,116.70) --
	(123.75,116.96) --
	(123.75,116.96) --
	(124.47,117.22) --
	(124.77,117.33) --
	(125.20,117.48) --
	(125.79,117.69) --
	(125.92,117.74) --
	(126.64,118.00) --
	(126.80,118.06) --
	(127.36,118.25) --
	(127.82,118.42) --
	(128.08,118.51) --
	(128.80,118.77) --
	(128.84,118.78) --
	(129.52,119.02) --
	(129.86,119.14) --
	(130.24,119.27) --
	(130.88,119.50) --
	(130.96,119.53) --
	(131.68,119.78) --
	(131.90,119.86) --
	(132.41,120.03) --
	(132.91,120.21) --
	(133.13,120.29) --
	(133.85,120.54) --
	(133.93,120.57) --
	(134.57,120.79) --
	(134.95,120.92) --
	(135.29,121.04) --
	(135.97,121.27) --
	(136.01,121.29) --
	(136.73,121.54) --
	(136.99,121.63) --
	(137.45,121.79) --
	(138.01,121.98) --
	(138.17,122.03) --
	(138.89,122.28) --
	(139.02,122.33) --
	(139.61,122.53) --
	(140.04,122.68) --
	(140.34,122.78) --
	(141.06,123.02) --
	(141.06,123.02) --
	(141.78,123.27) --
	(142.08,123.37) --
	(142.50,123.51) --
	(143.10,123.72) --
	(143.22,123.76) --
	(143.94,124.00) --
	(144.12,124.06) --
	(144.66,124.25) --
	(145.14,124.41) --
	(145.38,124.49) --
	(146.10,124.74) --
	(146.15,124.75) --
	(146.82,124.98) --
	(147.17,125.10) --
	(147.55,125.22) --
	(148.19,125.44) --
	(148.27,125.46) --
	(148.99,125.71) --
	(149.21,125.78) --
	(149.71,125.95) --
	(150.23,126.12) --
	(150.43,126.19) --
	(151.15,126.43) --
	(151.25,126.46) --
	(151.87,126.67) --
	(152.26,126.80) --
	(152.59,126.91) --
	(153.28,127.14) --
	(153.31,127.15) --
	(154.03,127.39) --
	(154.30,127.48) --
	(154.76,127.63) --
	(155.32,127.82) --
	(155.48,127.87) --
	(156.20,128.11) --
	(156.34,128.15) --
	(156.92,128.34) --
	(157.36,128.49) --
	(157.64,128.58) --
	(158.36,128.82) --
	(158.38,128.83) --
	(159.08,129.06) --
	(159.39,129.16) --
	(159.80,129.30) --
	(160.41,129.50) --
	(160.52,129.53) --
	(161.24,129.77) --
	(161.43,129.83) --
	(161.97,130.01) --
	(162.45,130.16) --
	(162.69,130.24) --
	(163.41,130.48) --
	(163.47,130.50) --
	(164.13,130.71) --
	(164.85,130.95) --
	(165.50,131.16) --
	(165.57,131.18) --
	(166.29,131.42) --
	(166.52,131.49) --
	(167.01,131.65) --
	(167.54,131.83) --
	(167.73,131.89) --
	(168.45,132.12) --
	(168.56,132.16) --
	(169.18,132.36) --
	(169.58,132.49) --
	(169.90,132.59) --
	(170.60,132.82) --
	(170.62,132.82) --
	(171.34,133.06) --
	(171.62,133.15) --
	(172.06,133.29) --
	(172.63,133.48) --
	(172.78,133.52) --
	(173.50,133.76) --
	(173.65,133.81) --
	(174.22,133.99) --
	(174.67,134.13) --
	(174.94,134.22) --
	(175.66,134.46) --
	(175.69,134.46) --
	(176.39,134.69) --
	(176.71,134.79) --
	(177.11,134.92) --
	(177.73,135.12) --
	(177.83,135.15) --
	(178.55,135.38) --
	(178.74,135.45) --
	(179.27,135.62) --
	(179.76,135.77) --
	(179.99,135.85) --
	(180.71,136.08) --
	(180.78,136.10) --
	(181.43,136.31) --
	(181.80,136.43) --
	(182.15,136.54) --
	(182.82,136.75) --
	(182.87,136.77) --
	(183.59,137.00) --
	(184.32,137.23) --
	(184.86,137.41) --
	(185.04,137.47) --
	(185.76,137.70) --
	(185.87,137.73) --
	(186.48,137.93) --
	(186.89,138.06) --
	(187.20,138.16) --
	(187.92,138.39) --
	(188.64,138.62) --
	(189.36,138.85) --
	(189.95,139.03) --
	(190.08,139.08) --
	(190.80,139.31) --
	(191.53,139.54) --
	(191.98,139.68) --
	(192.25,139.77) --
	(192.97,140.00) --
	(193.00,140.01) --
	(193.69,140.23) --
	(194.02,140.33) --
	(194.41,140.46) --
	(195.04,140.66) --
	(195.13,140.69) --
	(195.85,140.92) --
	(196.57,141.15) --
	(197.08,141.31) --
	(197.29,141.38) --
	(198.01,141.60) --
	(198.74,141.83) --
	(199.11,141.95) --
	(199.46,142.06) --
	(200.13,142.28) --
	(200.18,142.29) --
	(200.90,142.52) --
	(201.15,142.60) --
	(201.62,142.75) --
	(202.17,142.93) --
	(202.34,142.98) --
	(203.06,143.21) --
	(203.19,143.25) --
	(203.78,143.44) --
	(204.21,143.57) --
	(204.50,143.67) --
	(205.22,143.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.35,0.17,0.78}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 63.66, 48.96) -- (206.24, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 63.66, 48.96) -- ( 63.66, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 84.03, 48.96) -- ( 84.03, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (104.40, 48.96) -- (104.40, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (124.77, 48.96) -- (124.77, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (145.14, 48.96) -- (145.14, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (165.50, 48.96) -- (165.50, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.87, 48.96) -- (185.87, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (206.24, 48.96) -- (206.24, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.66, 29.76) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.03, 29.76) {80};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.40, 29.76) {100};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.77, 29.76) {120};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.14, 29.76) {140};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (165.50, 29.76) {160};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.87, 29.76) {180};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.24, 29.76) {200};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.35,0.17,0.78}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{2}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{2})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.35,0.17,0.78}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 66.54) --
	( 60.31, 67.80) --
	( 60.60, 68.22) --
	( 61.03, 69.14) --
	( 61.75, 70.69) --
	( 62.47, 71.56) --
	( 63.19, 72.68) --
	( 63.91, 74.16) --
	( 64.63, 75.21) --
	( 64.68, 75.25) --
	( 65.35, 76.26) --
	( 66.07, 77.24) --
	( 66.80, 78.04) --
	( 67.52, 79.08) --
	( 68.24, 80.14) --
	( 68.75, 80.86) --
	( 68.96, 81.12) --
	( 69.68, 82.07) --
	( 70.40, 82.96) --
	( 71.12, 83.92) --
	( 71.81, 84.60) --
	( 71.84, 84.31) --
	( 72.56, 84.91) --
	( 73.28, 86.37) --
	( 74.01, 86.54) --
	( 74.73, 87.52) --
	( 74.86, 87.67) --
	( 75.45, 88.21) --
	( 75.88, 88.30) --
	( 76.17, 89.10) --
	( 76.89, 89.83) --
	( 76.90, 89.84) --
	( 77.61, 90.27) --
	( 77.92, 90.56) --
	( 78.33, 90.98) --
	( 78.94, 91.61) --
	( 79.05, 91.74) --
	( 79.77, 92.06) --
	( 80.49, 92.85) --
	( 80.97, 93.04) --
	( 81.22, 93.33) --
	( 81.94, 93.82) --
	( 81.99, 93.86) --
	( 82.66, 94.56) --
	( 83.01, 94.81) --
	( 83.38, 95.19) --
	( 84.03, 95.64) --
	( 84.10, 95.66) --
	( 84.82, 96.26) --
	( 85.05, 96.34) --
	( 85.54, 96.68) --
	( 86.07, 96.99) --
	( 86.26, 97.14) --
	( 86.98, 97.78) --
	( 87.08, 97.83) --
	( 87.70, 98.25) --
	( 88.10, 98.48) --
	( 88.42, 98.84) --
	( 89.12, 99.12) --
	( 89.15, 99.28) --
	( 89.87, 99.67) --
	( 90.14, 99.83) --
	( 90.59,100.01) --
	( 91.16,100.47) --
	( 91.31,100.54) --
	( 92.03,100.90) --
	( 92.18,100.96) --
	( 92.75,101.48) --
	( 93.19,101.71) --
	( 93.47,101.82) --
	( 94.19,102.18) --
	( 94.21,102.19) --
	( 94.91,102.56) --
	( 95.23,102.69) --
	( 95.63,102.88) --
	( 96.25,103.17) --
	( 96.36,103.22) --
	( 97.08,103.57) --
	( 97.27,103.58) --
	( 97.80,103.70) --
	( 98.29,103.93) --
	( 98.52,104.13) --
	( 99.24,104.31) --
	( 99.31,104.33) --
	( 99.96,104.59) --
	(100.32,104.78) --
	(100.68,104.96) --
	(101.34,105.25) --
	(101.40,105.29) --
	(102.12,105.61) --
	(102.36,105.71) --
	(102.84,105.79) --
	(103.38,105.86) --
	(103.57,106.02) --
	(104.29,106.41) --
	(104.40,106.46) --
	(105.01,106.58) --
	(105.42,106.72) --
	(105.73,106.89) --
	(106.43,107.13) --
	(106.45,107.13) --
	(107.17,107.35) --
	(107.45,107.45) --
	(107.89,107.59) --
	(108.47,107.75) --
	(108.61,107.77) --
	(109.33,108.06) --
	(109.49,108.10) --
	(110.05,108.30) --
	(110.51,108.45) --
	(110.78,108.70) --
	(111.50,108.96) --
	(111.53,108.97) --
	(112.22,109.30) --
	(112.55,109.42) --
	(112.94,109.54) --
	(113.56,109.76) --
	(113.66,109.76) --
	(114.38,110.02) --
	(114.58,110.07) --
	(115.10,110.26) --
	(115.60,110.41) --
	(115.82,110.48) --
	(116.54,110.73) --
	(116.62,110.74) --
	(117.26,110.94) --
	(117.64,111.10) --
	(117.99,111.18) --
	(118.66,111.38) --
	(118.71,111.40) --
	(119.43,111.65) --
	(119.67,111.73) --
	(120.15,111.90) --
	(120.69,112.07) --
	(120.87,112.13) --
	(121.59,112.37) --
	(121.71,112.38) --
	(122.31,112.55) --
	(122.73,112.72) --
	(123.03,112.81) --
	(123.75,113.07) --
	(123.75,113.07) --
	(124.47,113.34) --
	(124.77,113.34) --
	(125.20,113.39) --
	(125.79,113.60) --
	(125.92,113.64) --
	(126.64,113.90) --
	(126.80,113.94) --
	(127.36,114.15) --
	(127.82,114.28) --
	(128.08,114.39) --
	(128.80,114.61) --
	(128.84,114.49) --
	(129.52,114.77) --
	(129.86,114.90) --
	(130.24,115.02) --
	(130.88,115.30) --
	(130.96,115.33) --
	(131.68,115.57) --
	(131.90,115.78) --
	(132.41,115.80) --
	(132.91,116.00) --
	(133.13,116.07) --
	(133.85,116.28) --
	(133.93,116.49) --
	(134.57,117.02) --
	(134.95,117.17) --
	(135.29,117.34) --
	(135.97,117.64) --
	(136.01,117.65) --
	(136.73,117.97) --
	(136.99,118.04) --
	(137.45,118.24) --
	(138.01,118.46) --
	(138.17,118.52) --
	(138.89,118.98) --
	(139.02,118.84) --
	(139.61,119.05) --
	(140.04,119.22) --
	(140.34,119.30) --
	(141.06,119.56) --
	(141.06,119.56) --
	(141.78,119.83) --
	(142.08,119.89) --
	(142.50,120.05) --
	(143.10,120.11) --
	(143.22,120.15) --
	(143.94,120.41) --
	(144.12,120.47) --
	(144.66,120.49) --
	(145.14,120.71) --
	(145.38,120.81) --
	(146.10,121.04) --
	(146.15,121.05) --
	(146.82,121.28) --
	(147.17,121.38) --
	(147.55,121.49) --
	(148.19,121.68) --
	(148.27,121.73) --
	(148.99,121.91) --
	(149.21,121.97) --
	(149.71,122.11) --
	(150.23,122.33) --
	(150.43,122.39) --
	(151.15,122.63) --
	(151.25,122.34) --
	(151.87,122.75) --
	(152.26,122.93) --
	(152.59,123.01) --
	(153.28,123.12) --
	(153.31,123.13) --
	(154.03,123.31) --
	(154.30,123.42) --
	(154.76,123.63) --
	(155.32,123.85) --
	(155.48,123.92) --
	(156.20,123.86) --
	(156.34,123.92) --
	(156.92,124.18) --
	(157.36,124.34) --
	(157.64,124.44) --
	(158.36,124.84) --
	(158.38,124.84) --
	(159.08,125.13) --
	(159.39,125.25) --
	(159.80,125.30) --
	(160.41,125.53) --
	(160.52,125.57) --
	(161.24,125.90) --
	(161.43,125.79) --
	(161.97,125.96) --
	(162.45,126.22) --
	(162.69,126.28) --
	(163.41,126.84) --
	(163.47,126.86) --
	(164.13,126.88) --
	(164.85,127.28) --
	(165.50,127.28) --
	(165.57,127.40) --
	(166.29,127.71) --
	(166.52,127.79) --
	(167.01,128.00) --
	(167.54,128.23) --
	(167.73,128.27) --
	(168.45,128.61) --
	(168.56,128.66) --
	(169.18,128.82) --
	(169.58,128.92) --
	(169.90,129.11) --
	(170.60,129.25) --
	(170.62,129.25) --
	(171.34,129.45) --
	(171.62,129.51) --
	(172.06,129.66) --
	(172.63,129.88) --
	(172.78,129.92) --
	(173.50,130.11) --
	(173.65,130.15) --
	(174.22,130.30) --
	(174.67,130.43) --
	(174.94,130.41) --
	(175.66,130.60) --
	(175.69,130.60) --
	(176.39,130.72) --
	(176.71,130.79) --
	(177.11,130.97) --
	(177.73,131.14) --
	(177.83,131.26) --
	(178.55,131.52) --
	(178.74,131.49) --
	(179.27,131.59) --
	(179.76,131.60) --
	(179.99,131.63) --
	(180.71,131.81) --
	(180.78,131.84) --
	(181.43,132.13) --
	(181.80,132.19) --
	(182.15,132.32) --
	(182.82,132.46) --
	(182.87,132.23) --
	(183.59,132.60) --
	(184.32,132.74) --
	(184.86,132.72) --
	(185.04,132.70) --
	(185.76,132.81) --
	(185.87,132.89) --
	(186.48,133.16) --
	(186.89,133.23) --
	(187.20,133.24) --
	(187.92,133.41) --
	(188.64,133.56) --
	(189.36,133.64) --
	(189.95,133.73) --
	(190.08,133.71) --
	(190.80,133.99) --
	(191.53,134.11) --
	(191.98,134.09) --
	(192.25,134.15) --
	(192.97,134.30) --
	(193.00,134.25) --
	(193.69,134.53) --
	(194.02,134.57) --
	(194.41,134.63) --
	(195.04,134.74) --
	(195.13,134.76) --
	(195.85,134.78) --
	(196.57,134.92) --
	(197.08,134.87) --
	(197.29,134.96) --
	(198.01,134.88) --
	(198.74,135.01) --
	(199.11,135.08) --
	(199.46,135.08) --
	(200.13,135.23) --
	(200.18,135.23) --
	(200.90,135.36) --
	(201.15,135.37) --
	(201.62,135.45) --
	(202.17,135.24) --
	(202.34,135.24) --
	(203.06,135.30) --
	(203.19,135.31) --
	(203.78,135.38) --
	(204.21,135.46) --
	(204.50,135.50) --
	(205.22,135.57);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,105.76) --
	( 60.31,105.65) --
	( 60.60,105.53) --
	( 61.03,105.69) --
	( 61.75,105.85) --
	( 62.47,105.37) --
	( 63.19,105.30) --
	( 63.91,105.61) --
	( 64.63,105.43) --
	( 64.68,105.39) --
	( 65.35,105.43) --
	( 66.07,105.40) --
	( 66.80,105.21) --
	( 67.52,105.30) --
	( 68.24,105.48) --
	( 68.75,105.55) --
	( 68.96,105.54) --
	( 69.68,105.63) --
	( 70.40,105.63) --
	( 71.12,105.75) --
	( 71.81,105.72) --
	( 71.84,105.40) --
	( 72.56,105.22) --
	( 73.28,105.95) --
	( 74.01,105.39) --
	( 74.73,105.67) --
	( 74.86,105.69) --
	( 75.45,105.69) --
	( 75.88,105.39) --
	( 76.17,105.93) --
	( 76.89,106.03) --
	( 76.90,106.03) --
	( 77.61,105.82) --
	( 77.92,105.83) --
	( 78.33,105.86) --
	( 78.94,106.02) --
	( 79.05,106.06) --
	( 79.77,105.82) --
	( 80.49,106.05) --
	( 80.97,105.93) --
	( 81.22,106.05) --
	( 81.94,106.04) --
	( 81.99,106.05) --
	( 82.66,106.29) --
	( 83.01,106.31) --
	( 83.38,106.47) --
	( 84.03,106.52) --
	( 84.10,106.50) --
	( 84.82,106.66) --
	( 85.05,106.62) --
	( 85.54,106.70) --
	( 86.07,106.71) --
	( 86.26,106.75) --
	( 86.98,107.04) --
	( 87.08,107.04) --
	( 87.70,107.18) --
	( 88.10,107.24) --
	( 88.42,107.46) --
	( 89.12,107.45) --
	( 89.15,107.60) --
	( 89.87,107.71) --
	( 90.14,107.78) --
	( 90.59,107.82) --
	( 91.16,108.10) --
	( 91.31,108.12) --
	( 92.03,108.29) --
	( 92.18,108.32) --
	( 92.75,108.71) --
	( 93.19,108.86) --
	( 93.47,108.89) --
	( 94.19,109.11) --
	( 94.21,109.12) --
	( 94.91,109.38) --
	( 95.23,109.47) --
	( 95.63,109.60) --
	( 96.25,109.86) --
	( 96.36,109.89) --
	( 97.08,110.24) --
	( 97.27,110.25) --
	( 97.80,110.33) --
	( 98.29,110.55) --
	( 98.52,110.76) --
	( 99.24,110.93) --
	( 99.31,110.95) --
	( 99.96,111.21) --
	(100.32,111.42) --
	(100.68,111.60) --
	(101.34,111.89) --
	(101.40,111.93) --
	(102.12,112.27) --
	(102.36,112.38) --
	(102.84,112.48) --
	(103.38,112.58) --
	(103.57,112.75) --
	(104.29,113.15) --
	(104.40,113.21) --
	(105.01,113.36) --
	(105.42,113.50) --
	(105.73,113.70) --
	(106.43,113.97) --
	(106.45,113.98) --
	(107.17,114.27) --
	(107.45,114.38) --
	(107.89,114.57) --
	(108.47,114.79) --
	(108.61,114.83) --
	(109.33,115.14) --
	(109.49,115.20) --
	(110.05,115.47) --
	(110.51,115.66) --
	(110.78,115.93) --
	(111.50,116.26) --
	(111.53,116.27) --
	(112.22,116.65) --
	(112.55,116.79) --
	(112.94,116.95) --
	(113.56,117.23) --
	(113.66,117.23) --
	(114.38,117.54) --
	(114.58,117.61) --
	(115.10,117.83) --
	(115.60,118.02) --
	(115.82,118.10) --
	(116.54,118.37) --
	(116.62,118.40) --
	(117.26,118.64) --
	(117.64,118.79) --
	(117.99,118.89) --
	(118.66,119.09) --
	(118.71,119.11) --
	(119.43,119.33) --
	(119.67,119.46) --
	(120.15,119.71) --
	(120.69,119.97) --
	(120.87,120.05) --
	(121.59,120.40) --
	(121.71,120.43) --
	(122.31,120.68) --
	(122.73,120.89) --
	(123.03,121.01) --
	(123.75,121.34) --
	(123.75,121.35) --
	(124.47,121.69) --
	(124.77,121.72) --
	(125.20,121.81) --
	(125.79,122.06) --
	(125.92,122.11) --
	(126.64,122.41) --
	(126.80,122.47) --
	(127.36,122.70) --
	(127.82,122.87) --
	(128.08,123.00) --
	(128.80,123.27) --
	(128.84,123.15) --
	(129.52,123.44) --
	(129.86,123.59) --
	(130.24,123.73) --
	(130.88,124.05) --
	(130.96,124.08) --
	(131.68,124.35) --
	(131.90,124.57) --
	(132.41,124.62) --
	(132.91,124.83) --
	(133.13,124.90) --
	(133.85,125.14) --
	(133.93,125.36) --
	(134.57,125.88) --
	(134.95,126.01) --
	(135.29,126.16) --
	(135.97,126.41) --
	(136.01,126.43) --
	(136.73,126.71) --
	(136.99,126.78) --
	(137.45,126.95) --
	(138.01,127.18) --
	(138.17,127.24) --
	(138.89,127.69) --
	(139.02,127.54) --
	(139.61,127.73) --
	(140.04,127.88) --
	(140.34,127.93) --
	(141.06,128.13) --
	(141.06,128.13) --
	(141.78,128.39) --
	(142.08,128.47) --
	(142.50,128.63) --
	(143.10,128.67) --
	(143.22,128.71) --
	(143.94,128.94) --
	(144.12,129.00) --
	(144.66,128.99) --
	(145.14,129.18) --
	(145.38,129.25) --
	(146.10,129.48) --
	(146.15,129.50) --
	(146.82,129.72) --
	(147.17,129.81) --
	(147.55,129.92) --
	(148.19,130.11) --
	(148.27,130.16) --
	(148.99,130.31) --
	(149.21,130.38) --
	(149.71,130.52) --
	(150.23,130.72) --
	(150.43,130.77) --
	(151.15,130.99) --
	(151.25,130.69) --
	(151.87,131.04) --
	(152.26,131.19) --
	(152.59,131.25) --
	(153.28,131.30) --
	(153.31,131.31) --
	(154.03,131.43) --
	(154.30,131.50) --
	(154.76,131.67) --
	(155.32,131.84) --
	(155.48,131.90) --
	(156.20,131.80) --
	(156.34,131.84) --
	(156.92,132.02) --
	(157.36,132.15) --
	(157.64,132.24) --
	(158.36,132.56) --
	(158.38,132.57) --
	(159.08,132.80) --
	(159.39,132.89) --
	(159.80,132.91) --
	(160.41,133.09) --
	(160.52,133.13) --
	(161.24,133.45) --
	(161.43,133.34) --
	(161.97,133.48) --
	(162.45,133.69) --
	(162.69,133.74) --
	(163.41,134.27) --
	(163.47,134.28) --
	(164.13,134.29) --
	(164.85,134.64) --
	(165.50,134.64) --
	(165.57,134.75) --
	(166.29,134.99) --
	(166.52,135.08) --
	(167.01,135.27) --
	(167.54,135.48) --
	(167.73,135.53) --
	(168.45,135.86) --
	(168.56,135.90) --
	(169.18,136.06) --
	(169.58,136.18) --
	(169.90,136.37) --
	(170.60,136.51) --
	(170.62,136.51) --
	(171.34,136.71) --
	(171.62,136.77) --
	(172.06,136.95) --
	(172.63,137.18) --
	(172.78,137.23) --
	(173.50,137.48) --
	(173.65,137.54) --
	(174.22,137.73) --
	(174.67,137.91) --
	(174.94,137.92) --
	(175.66,138.20) --
	(175.69,138.21) --
	(176.39,138.41) --
	(176.71,138.51) --
	(177.11,138.72) --
	(177.73,138.97) --
	(177.83,139.10) --
	(178.55,139.48) --
	(178.74,139.46) --
	(179.27,139.65) --
	(179.76,139.72) --
	(179.99,139.81) --
	(180.71,140.12) --
	(180.78,140.16) --
	(181.43,140.60) --
	(181.80,140.73) --
	(182.15,140.94) --
	(182.82,141.25) --
	(182.87,141.02) --
	(183.59,141.56) --
	(184.32,141.89) --
	(184.86,142.00) --
	(185.04,142.03) --
	(185.76,142.33) --
	(185.87,142.42) --
	(186.48,142.85) --
	(186.89,143.02) --
	(187.20,143.13) --
	(187.92,143.49) --
	(188.64,143.81) --
	(189.36,144.13) --
	(189.95,144.42) --
	(190.08,144.45) --
	(190.80,144.99) --
	(191.53,145.31) --
	(191.98,145.46) --
	(192.25,145.61) --
	(192.97,146.01) --
	(193.00,145.97) --
	(193.69,146.49) --
	(194.02,146.64) --
	(194.41,146.82) --
	(195.04,147.16) --
	(195.13,147.21) --
	(195.85,147.51) --
	(196.57,147.93) --
	(197.08,148.08) --
	(197.29,148.26) --
	(198.01,148.47) --
	(198.74,148.89) --
	(199.11,149.13) --
	(199.46,149.29) --
	(200.13,149.73) --
	(200.18,149.75) --
	(200.90,150.17) --
	(201.15,150.31) --
	(201.62,150.62) --
	(202.17,150.65) --
	(202.34,150.73) --
	(203.06,151.09) --
	(203.19,151.16) --
	(203.78,151.50) --
	(204.21,151.78) --
	(204.50,151.95) --
	(205.22,152.34);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 58.29) --
	( 60.31, 60.16) --
	( 60.60, 60.91) --
	( 61.03, 61.95) --
	( 61.75, 63.55) --
	( 62.47, 65.01) --
	( 63.19, 66.44) --
	( 63.91, 67.82) --
	( 64.63, 69.16) --
	( 64.68, 69.25) --
	( 65.35, 70.47) --
	( 66.07, 71.74) --
	( 66.80, 72.98) --
	( 67.52, 74.18) --
	( 68.24, 75.33) --
	( 68.75, 76.11) --
	( 68.96, 76.42) --
	( 69.68, 77.49) --
	( 70.40, 78.53) --
	( 71.12, 79.55) --
	( 71.81, 80.51) --
	( 71.84, 80.55) --
	( 72.56, 81.53) --
	( 73.28, 82.50) --
	( 74.01, 83.44) --
	( 74.73, 84.36) --
	( 74.86, 84.53) --
	( 75.45, 85.26) --
	( 75.88, 85.80) --
	( 76.17, 86.15) --
	( 76.89, 87.02) --
	( 76.90, 87.03) --
	( 77.61, 87.87) --
	( 77.92, 88.23) --
	( 78.33, 88.71) --
	( 78.94, 89.40) --
	( 79.05, 89.53) --
	( 79.77, 90.29) --
	( 80.49, 90.97) --
	( 80.97, 91.41) --
	( 81.22, 91.63) --
	( 81.94, 92.29) --
	( 81.99, 92.34) --
	( 82.66, 92.94) --
	( 83.01, 93.25) --
	( 83.38, 93.58) --
	( 84.03, 94.15) --
	( 84.10, 94.21) --
	( 84.82, 94.83) --
	( 85.05, 95.03) --
	( 85.54, 95.45) --
	( 86.07, 95.89) --
	( 86.26, 96.05) --
	( 86.98, 96.56) --
	( 87.08, 96.63) --
	( 87.70, 97.07) --
	( 88.10, 97.34) --
	( 88.42, 97.57) --
	( 89.12, 98.04) --
	( 89.15, 98.06) --
	( 89.87, 98.55) --
	( 90.14, 98.74) --
	( 90.59, 99.04) --
	( 91.16, 99.39) --
	( 91.31, 99.48) --
	( 92.03, 99.88) --
	( 92.18, 99.97) --
	( 92.75,100.29) --
	( 93.19,100.54) --
	( 93.47,100.69) --
	( 94.19,101.07) --
	( 94.21,101.08) --
	( 94.91,101.41) --
	( 95.23,101.55) --
	( 95.63,101.74) --
	( 96.25,102.03) --
	( 96.36,102.08) --
	( 97.08,102.41) --
	( 97.27,102.50) --
	( 97.80,102.75) --
	( 98.29,102.98) --
	( 98.52,103.08) --
	( 99.24,103.42) --
	( 99.31,103.45) --
	( 99.96,103.72) --
	(100.32,103.85) --
	(100.68,103.96) --
	(101.34,104.17) --
	(101.40,104.19) --
	(102.12,104.42) --
	(102.36,104.50) --
	(102.84,104.66) --
	(103.38,104.84) --
	(103.57,104.90) --
	(104.29,105.15) --
	(104.40,105.19) --
	(105.01,105.40) --
	(105.42,105.55) --
	(105.73,105.66) --
	(106.43,105.91) --
	(106.45,105.92) --
	(107.17,106.18) --
	(107.45,106.29) --
	(107.89,106.45) --
	(108.47,106.66) --
	(108.61,106.70) --
	(109.33,106.90) --
	(109.49,106.94) --
	(110.05,107.09) --
	(110.51,107.22) --
	(110.78,107.30) --
	(111.50,107.50) --
	(111.53,107.51) --
	(112.22,107.71) --
	(112.55,107.80) --
	(112.94,107.92) --
	(113.56,108.11) --
	(113.66,108.13) --
	(114.38,108.35) --
	(114.58,108.41) --
	(115.10,108.57) --
	(115.60,108.73) --
	(115.82,108.80) --
	(116.54,109.02) --
	(116.62,109.05) --
	(117.26,109.25) --
	(117.64,109.37) --
	(117.99,109.49) --
	(118.66,109.70) --
	(118.71,109.72) --
	(119.43,109.96) --
	(119.67,110.04) --
	(120.15,110.20) --
	(120.69,110.39) --
	(120.87,110.45) --
	(121.59,110.69) --
	(121.71,110.74) --
	(122.31,110.94) --
	(122.73,111.09) --
	(123.03,111.20) --
	(123.75,111.45) --
	(123.75,111.45) --
	(124.47,111.71) --
	(124.77,111.82) --
	(125.20,111.97) --
	(125.79,112.19) --
	(125.92,112.24) --
	(126.64,112.50) --
	(126.80,112.57) --
	(127.36,112.77) --
	(127.82,112.95) --
	(128.08,113.05) --
	(128.80,113.32) --
	(128.84,113.34) --
	(129.52,113.60) --
	(129.86,113.73) --
	(130.24,113.88) --
	(130.88,114.13) --
	(130.96,114.16) --
	(131.68,114.41) --
	(131.90,114.48) --
	(132.41,114.65) --
	(132.91,114.82) --
	(133.13,114.89) --
	(133.85,115.14) --
	(133.93,115.17) --
	(134.57,115.39) --
	(134.95,115.52) --
	(135.29,115.64) --
	(135.97,115.88) --
	(136.01,115.90) --
	(136.73,116.16) --
	(136.99,116.25) --
	(137.45,116.42) --
	(138.01,116.62) --
	(138.17,116.68) --
	(138.89,116.95) --
	(139.02,116.99) --
	(139.61,117.22) --
	(140.04,117.38) --
	(140.34,117.49) --
	(141.06,117.76) --
	(141.06,117.76) --
	(141.78,118.04) --
	(142.08,118.16) --
	(142.50,118.32) --
	(143.10,118.56) --
	(143.22,118.60) --
	(143.94,118.89) --
	(144.12,118.96) --
	(144.66,119.18) --
	(145.14,119.36) --
	(145.38,119.44) --
	(146.10,119.66) --
	(146.15,119.68) --
	(146.82,119.90) --
	(147.17,120.01) --
	(147.55,120.13) --
	(148.19,120.34) --
	(148.27,120.36) --
	(148.99,120.60) --
	(149.21,120.68) --
	(149.71,120.84) --
	(150.23,121.02) --
	(150.43,121.09) --
	(151.15,121.33) --
	(151.25,121.36) --
	(151.87,121.58) --
	(152.26,121.71) --
	(152.59,121.83) --
	(153.28,122.07) --
	(153.31,122.08) --
	(154.03,122.33) --
	(154.30,122.43) --
	(154.76,122.59) --
	(155.32,122.79) --
	(155.48,122.85) --
	(156.20,123.11) --
	(156.34,123.16) --
	(156.92,123.38) --
	(157.36,123.54) --
	(157.64,123.64) --
	(158.36,123.91) --
	(158.38,123.92) --
	(159.08,124.19) --
	(159.39,124.30) --
	(159.80,124.46) --
	(160.41,124.69) --
	(160.52,124.74) --
	(161.24,125.02) --
	(161.43,125.09) --
	(161.97,125.30) --
	(162.45,125.49) --
	(162.69,125.58) --
	(163.41,125.87) --
	(163.47,125.89) --
	(164.13,126.16) --
	(164.85,126.45) --
	(165.50,126.70) --
	(165.57,126.72) --
	(166.29,126.94) --
	(166.52,127.01) --
	(167.01,127.16) --
	(167.54,127.33) --
	(167.73,127.39) --
	(168.45,127.62) --
	(168.56,127.65) --
	(169.18,127.84) --
	(169.58,127.97) --
	(169.90,128.07) --
	(170.60,128.29) --
	(170.62,128.30) --
	(171.34,128.51) --
	(171.62,128.58) --
	(172.06,128.69) --
	(172.63,128.83) --
	(172.78,128.86) --
	(173.50,129.04) --
	(173.65,129.08) --
	(174.22,129.21) --
	(174.67,129.32) --
	(174.94,129.39) --
	(175.66,129.56) --
	(175.69,129.57) --
	(176.39,129.74) --
	(176.71,129.82) --
	(177.11,129.91) --
	(177.73,130.06) --
	(177.83,130.09) --
	(178.55,130.25) --
	(178.74,130.28) --
	(179.27,130.38) --
	(179.76,130.46) --
	(179.99,130.50) --
	(180.71,130.63) --
	(180.78,130.64) --
	(181.43,130.75) --
	(181.80,130.82) --
	(182.15,130.88) --
	(182.82,131.00) --
	(182.87,131.01) --
	(183.59,131.13) --
	(184.32,131.25) --
	(184.86,131.35) --
	(185.04,131.38) --
	(185.76,131.50) --
	(185.87,131.52) --
	(186.48,131.62) --
	(186.89,131.69) --
	(187.20,131.75) --
	(187.92,131.87) --
	(188.64,131.99) --
	(189.36,132.11) --
	(189.95,132.21) --
	(190.08,132.23) --
	(190.80,132.35) --
	(191.53,132.47) --
	(191.98,132.54) --
	(192.25,132.56) --
	(192.97,132.61) --
	(193.00,132.61) --
	(193.69,132.65) --
	(194.02,132.67) --
	(194.41,132.69) --
	(195.04,132.72) --
	(195.13,132.73) --
	(195.85,132.76) --
	(196.57,132.80) --
	(197.08,132.82) --
	(197.29,132.83) --
	(198.01,132.86) --
	(198.74,132.89) --
	(199.11,132.90) --
	(199.46,132.91) --
	(200.13,132.88) --
	(200.18,132.88) --
	(200.90,132.83) --
	(201.15,132.82) --
	(201.62,132.79) --
	(202.17,132.75) --
	(202.34,132.74) --
	(203.06,132.70) --
	(203.19,132.69) --
	(203.78,132.62) --
	(204.21,132.53) --
	(204.50,132.46) --
	(205.22,132.29);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,118.15) --
	( 60.31,116.97) --
	( 60.60,116.51) --
	( 61.03,115.87) --
	( 61.75,114.84) --
	( 62.47,113.89) --
	( 63.19,113.01) --
	( 63.91,112.51) --
	( 64.63,112.11) --
	( 64.68,112.09) --
	( 65.35,111.73) --
	( 66.07,111.36) --
	( 66.80,111.02) --
	( 67.52,110.69) --
	( 68.24,110.37) --
	( 68.75,110.16) --
	( 68.96,110.07) --
	( 69.68,109.79) --
	( 70.40,109.52) --
	( 71.12,109.27) --
	( 71.81,109.04) --
	( 71.84,109.03) --
	( 72.56,108.80) --
	( 73.28,108.59) --
	( 74.01,108.39) --
	( 74.73,108.20) --
	( 74.86,108.17) --
	( 75.45,108.03) --
	( 75.88,107.93) --
	( 76.17,107.86) --
	( 76.89,107.71) --
	( 76.90,107.71) --
	( 77.61,107.57) --
	( 77.92,107.53) --
	( 78.33,107.53) --
	( 78.94,107.55) --
	( 79.05,107.55) --
	( 79.77,107.57) --
	( 80.49,107.59) --
	( 80.97,107.61) --
	( 81.22,107.62) --
	( 81.94,107.66) --
	( 81.99,107.66) --
	( 82.66,107.70) --
	( 83.01,107.72) --
	( 83.38,107.74) --
	( 84.03,107.81) --
	( 84.10,107.82) --
	( 84.82,107.93) --
	( 85.05,107.96) --
	( 85.54,108.04) --
	( 86.07,108.12) --
	( 86.26,108.16) --
	( 86.98,108.27) --
	( 87.08,108.29) --
	( 87.70,108.39) --
	( 88.10,108.45) --
	( 88.42,108.50) --
	( 89.12,108.62) --
	( 89.15,108.62) --
	( 89.87,108.78) --
	( 90.14,108.84) --
	( 90.59,108.95) --
	( 91.16,109.09) --
	( 91.31,109.12) --
	( 92.03,109.31) --
	( 92.18,109.35) --
	( 92.75,109.51) --
	( 93.19,109.62) --
	( 93.47,109.70) --
	( 94.19,109.89) --
	( 94.21,109.89) --
	( 94.91,110.13) --
	( 95.23,110.23) --
	( 95.63,110.37) --
	( 96.25,110.58) --
	( 96.36,110.63) --
	( 97.08,110.98) --
	( 97.27,111.08) --
	( 97.80,111.33) --
	( 98.29,111.56) --
	( 98.52,111.67) --
	( 99.24,112.00) --
	( 99.31,112.03) --
	( 99.96,112.33) --
	(100.32,112.49) --
	(100.68,112.64) --
	(101.34,112.93) --
	(101.40,112.96) --
	(102.12,113.27) --
	(102.36,113.37) --
	(102.84,113.57) --
	(103.38,113.79) --
	(103.57,113.87) --
	(104.29,114.16) --
	(104.40,114.20) --
	(105.01,114.44) --
	(105.42,114.60) --
	(105.73,114.76) --
	(106.43,115.13) --
	(106.45,115.13) --
	(107.17,115.50) --
	(107.45,115.64) --
	(107.89,115.86) --
	(108.47,116.14) --
	(108.61,116.21) --
	(109.33,116.56) --
	(109.49,116.63) --
	(110.05,116.90) --
	(110.51,117.11) --
	(110.78,117.24) --
	(111.50,117.57) --
	(111.53,117.58) --
	(112.22,117.89) --
	(112.55,118.04) --
	(112.94,118.21) --
	(113.56,118.49) --
	(113.66,118.53) --
	(114.38,118.84) --
	(114.58,118.92) --
	(115.10,119.14) --
	(115.60,119.35) --
	(115.82,119.44) --
	(116.54,119.74) --
	(116.62,119.77) --
	(117.26,120.03) --
	(117.64,120.18) --
	(117.99,120.32) --
	(118.66,120.60) --
	(118.71,120.62) --
	(119.43,120.93) --
	(119.67,121.03) --
	(120.15,121.23) --
	(120.69,121.45) --
	(120.87,121.53) --
	(121.59,121.82) --
	(121.71,121.87) --
	(122.31,122.11) --
	(122.73,122.28) --
	(123.03,122.39) --
	(123.75,122.67) --
	(123.75,122.67) --
	(124.47,122.95) --
	(124.77,123.06) --
	(125.20,123.22) --
	(125.79,123.44) --
	(125.92,123.49) --
	(126.64,123.75) --
	(126.80,123.81) --
	(127.36,124.01) --
	(127.82,124.18) --
	(128.08,124.27) --
	(128.80,124.52) --
	(128.84,124.53) --
	(129.52,124.77) --
	(129.86,124.88) --
	(130.24,125.01) --
	(130.88,125.22) --
	(130.96,125.25) --
	(131.68,125.49) --
	(131.90,125.56) --
	(132.41,125.72) --
	(132.91,125.88) --
	(133.13,125.95) --
	(133.85,126.18) --
	(133.93,126.20) --
	(134.57,126.40) --
	(134.95,126.52) --
	(135.29,126.62) --
	(135.97,126.82) --
	(136.01,126.84) --
	(136.73,127.05) --
	(136.99,127.12) --
	(137.45,127.26) --
	(138.01,127.42) --
	(138.17,127.47) --
	(138.89,127.67) --
	(139.02,127.71) --
	(139.61,127.88) --
	(140.04,128.01) --
	(140.34,128.10) --
	(141.06,128.32) --
	(141.06,128.33) --
	(141.78,128.54) --
	(142.08,128.63) --
	(142.50,128.76) --
	(143.10,128.93) --
	(143.22,128.97) --
	(143.94,129.18) --
	(144.12,129.23) --
	(144.66,129.39) --
	(145.14,129.52) --
	(145.38,129.60) --
	(146.10,129.82) --
	(146.15,129.84) --
	(146.82,130.05) --
	(147.17,130.16) --
	(147.55,130.27) --
	(148.19,130.47) --
	(148.27,130.50) --
	(148.99,130.72) --
	(149.21,130.79) --
	(149.71,130.94) --
	(150.23,131.10) --
	(150.43,131.16) --
	(151.15,131.38) --
	(151.25,131.41) --
	(151.87,131.59) --
	(152.26,131.71) --
	(152.59,131.80) --
	(153.28,132.00) --
	(153.31,132.01) --
	(154.03,132.22) --
	(154.30,132.30) --
	(154.76,132.43) --
	(155.32,132.59) --
	(155.48,132.63) --
	(156.20,132.84) --
	(156.34,132.87) --
	(156.92,133.04) --
	(157.36,133.16) --
	(157.64,133.23) --
	(158.36,133.43) --
	(158.38,133.44) --
	(159.08,133.64) --
	(159.39,133.75) --
	(159.80,133.88) --
	(160.41,134.08) --
	(160.52,134.11) --
	(161.24,134.34) --
	(161.43,134.40) --
	(161.97,134.57) --
	(162.45,134.73) --
	(162.69,134.80) --
	(163.41,135.03) --
	(163.47,135.05) --
	(164.13,135.25) --
	(164.85,135.48) --
	(165.50,135.68) --
	(165.57,135.70) --
	(166.29,135.92) --
	(166.52,135.99) --
	(167.01,136.14) --
	(167.54,136.32) --
	(167.73,136.39) --
	(168.45,136.63) --
	(168.56,136.67) --
	(169.18,136.88) --
	(169.58,137.02) --
	(169.90,137.13) --
	(170.60,137.37) --
	(170.62,137.37) --
	(171.34,137.62) --
	(171.62,137.71) --
	(172.06,137.86) --
	(172.63,138.05) --
	(172.78,138.10) --
	(173.50,138.34) --
	(173.65,138.39) --
	(174.22,138.58) --
	(174.67,138.73) --
	(174.94,138.84) --
	(175.66,139.13) --
	(175.69,139.14) --
	(176.39,139.42) --
	(176.71,139.55) --
	(177.11,139.71) --
	(177.73,139.97) --
	(177.83,140.02) --
	(178.55,140.35) --
	(178.74,140.45) --
	(179.27,140.69) --
	(179.76,140.92) --
	(179.99,141.03) --
	(180.71,141.36) --
	(180.78,141.39) --
	(181.43,141.70) --
	(181.80,141.87) --
	(182.15,142.03) --
	(182.82,142.34) --
	(182.87,142.37) --
	(183.59,142.70) --
	(184.32,143.04) --
	(184.86,143.30) --
	(185.04,143.39) --
	(185.76,143.74) --
	(185.87,143.80) --
	(186.48,144.10) --
	(186.89,144.31) --
	(187.20,144.46) --
	(187.92,144.82) --
	(188.64,145.18) --
	(189.36,145.54) --
	(189.95,145.84) --
	(190.08,145.91) --
	(190.80,146.27) --
	(191.53,146.64) --
	(191.98,146.87) --
	(192.25,147.03) --
	(192.97,147.47) --
	(193.00,147.49) --
	(193.69,147.91) --
	(194.02,148.12) --
	(194.41,148.36) --
	(195.04,148.75) --
	(195.13,148.80) --
	(195.85,149.25) --
	(196.57,149.70) --
	(197.08,150.02) --
	(197.29,150.15) --
	(198.01,150.61) --
	(198.74,151.06) --
	(199.11,151.30) --
	(199.46,151.52) --
	(200.13,151.95) --
	(200.18,151.98) --
	(200.90,152.44) --
	(201.15,152.60) --
	(201.62,152.90) --
	(202.17,153.25) --
	(202.34,153.36) --
	(203.06,153.82) --
	(203.19,153.91) --
	(203.78,154.31) --
	(204.21,154.65) --
	(204.50,154.90) --
	(205.22,155.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.35,0.17,0.78}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.52, 48.96) -- ( 59.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.45, 48.96) -- ( 60.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.54, 48.96) -- ( 64.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.69, 48.96) -- ( 68.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.72, 48.96) -- ( 71.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.86, 48.96) -- ( 71.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.92, 48.96) -- ( 71.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.72, 48.96) -- ( 74.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.77, 48.96) -- ( 74.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.83, 48.96) -- ( 74.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.92, 48.96) -- ( 75.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.08, 48.96) -- ( 77.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.85, 48.96) -- ( 77.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.92, 48.96) -- ( 77.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.93, 48.96) -- ( 77.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.98, 48.96) -- ( 78.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.93, 48.96) -- ( 80.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.15, 48.96) -- ( 81.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.79, 48.96) -- ( 81.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.10, 48.96) -- ( 82.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.97, 48.96) -- ( 82.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.02, 48.96) -- ( 83.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.13, 48.96) -- ( 83.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.94, 48.96) -- ( 83.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.95, 48.96) -- ( 83.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.97, 48.96) -- ( 83.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.99, 48.96) -- ( 83.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.92, 48.96) -- ( 84.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.93, 48.96) -- ( 84.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.12, 48.96) -- ( 85.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.13, 48.96) -- ( 85.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.18, 48.96) -- ( 85.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.19, 48.96) -- ( 85.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.91, 48.96) -- ( 85.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.20, 48.96) -- ( 86.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.93, 48.96) -- ( 86.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.00, 48.96) -- ( 87.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.03, 48.96) -- ( 87.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.10, 48.96) -- ( 87.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.25, 48.96) -- ( 87.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.91, 48.96) -- ( 87.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.96, 48.96) -- ( 87.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.96, 48.96) -- ( 87.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.97, 48.96) -- ( 87.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.99, 48.96) -- ( 87.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.99, 48.96) -- ( 87.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.99, 48.96) -- ( 87.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.11, 48.96) -- ( 88.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.20, 48.96) -- ( 88.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.92, 48.96) -- ( 88.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.07, 48.96) -- ( 89.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.08, 48.96) -- ( 89.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.09, 48.96) -- ( 89.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.08, 48.96) -- ( 90.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.21, 48.96) -- ( 90.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.25, 48.96) -- ( 90.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.96, 48.96) -- ( 90.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.01, 48.96) -- ( 91.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.09, 48.96) -- ( 91.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.27, 48.96) -- ( 91.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.31, 48.96) -- ( 91.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.07, 48.96) -- ( 92.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.16, 48.96) -- ( 92.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.18, 48.96) -- ( 92.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.20, 48.96) -- ( 92.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.22, 48.96) -- ( 92.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.29, 48.96) -- ( 92.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.33, 48.96) -- ( 92.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.35, 48.96) -- ( 92.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.35, 48.96) -- ( 92.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.00, 48.96) -- ( 93.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.10, 48.96) -- ( 93.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.20, 48.96) -- ( 93.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.21, 48.96) -- ( 93.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.26, 48.96) -- ( 93.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.02, 48.96) -- ( 94.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.06, 48.96) -- ( 94.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.09, 48.96) -- ( 94.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.15, 48.96) -- ( 94.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.16, 48.96) -- ( 94.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.22, 48.96) -- ( 94.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.24, 48.96) -- ( 94.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.30, 48.96) -- ( 94.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.28, 48.96) -- ( 95.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.32, 48.96) -- ( 95.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.42, 48.96) -- ( 95.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.43, 48.96) -- ( 95.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.05, 48.96) -- ( 96.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.28, 48.96) -- ( 96.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.32, 48.96) -- ( 96.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.38, 48.96) -- ( 96.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.39, 48.96) -- ( 96.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.11, 48.96) -- ( 97.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.18, 48.96) -- ( 97.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.20, 48.96) -- ( 97.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.31, 48.96) -- ( 97.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.31, 48.96) -- ( 97.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.38, 48.96) -- ( 97.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.08, 48.96) -- ( 98.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.19, 48.96) -- ( 98.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.30, 48.96) -- ( 98.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.32, 48.96) -- ( 98.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.45, 48.96) -- ( 98.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.49, 48.96) -- ( 98.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.11, 48.96) -- ( 99.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.11, 48.96) -- ( 99.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.14, 48.96) -- ( 99.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.16, 48.96) -- ( 99.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.18, 48.96) -- ( 99.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.25, 48.96) -- ( 99.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.35, 48.96) -- ( 99.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.41, 48.96) -- ( 99.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.44, 48.96) -- ( 99.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.48, 48.96) -- ( 99.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.49, 48.96) -- ( 99.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.13, 48.96) -- (100.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.19, 48.96) -- (100.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.24, 48.96) -- (100.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.24, 48.96) -- (100.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.42, 48.96) -- (100.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.51, 48.96) -- (100.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.26, 48.96) -- (101.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.29, 48.96) -- (101.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.30, 48.96) -- (101.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.33, 48.96) -- (101.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.33, 48.96) -- (101.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.36, 48.96) -- (101.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.40, 48.96) -- (101.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.48, 48.96) -- (101.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.53, 48.96) -- (101.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.24, 48.96) -- (102.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.28, 48.96) -- (102.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.31, 48.96) -- (102.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.19, 48.96) -- (103.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.23, 48.96) -- (103.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.26, 48.96) -- (103.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.34, 48.96) -- (103.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.39, 48.96) -- (103.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.39, 48.96) -- (103.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.40, 48.96) -- (103.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.40, 48.96) -- (103.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.43, 48.96) -- (103.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.46, 48.96) -- (103.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.46, 48.96) -- (103.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.48, 48.96) -- (103.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.51, 48.96) -- (103.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.56, 48.96) -- (103.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.26, 48.96) -- (104.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.27, 48.96) -- (104.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.29, 48.96) -- (104.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.30, 48.96) -- (104.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.31, 48.96) -- (104.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.32, 48.96) -- (104.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.33, 48.96) -- (104.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.36, 48.96) -- (104.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.42, 48.96) -- (104.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.44, 48.96) -- (104.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.45, 48.96) -- (104.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.45, 48.96) -- (104.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.49, 48.96) -- (104.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.52, 48.96) -- (104.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.53, 48.96) -- (104.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.26, 48.96) -- (105.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.35, 48.96) -- (105.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.38, 48.96) -- (105.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.45, 48.96) -- (105.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.49, 48.96) -- (105.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.55, 48.96) -- (105.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.57, 48.96) -- (105.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.41, 48.96) -- (106.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.41, 48.96) -- (106.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.44, 48.96) -- (106.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.45, 48.96) -- (106.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.51, 48.96) -- (106.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.52, 48.96) -- (106.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.55, 48.96) -- (106.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.59, 48.96) -- (106.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.34, 48.96) -- (107.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.35, 48.96) -- (107.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.44, 48.96) -- (107.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.45, 48.96) -- (107.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.45, 48.96) -- (107.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.52, 48.96) -- (107.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.58, 48.96) -- (107.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.62, 48.96) -- (107.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.39, 48.96) -- (108.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.39, 48.96) -- (108.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.62, 48.96) -- (108.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.47, 48.96) -- (109.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.51, 48.96) -- (109.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.53, 48.96) -- (109.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.56, 48.96) -- (109.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.61, 48.96) -- (109.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.63, 48.96) -- (109.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.63, 48.96) -- (109.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.64, 48.96) -- (109.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.31, 48.96) -- (110.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.31, 48.96) -- (110.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.34, 48.96) -- (110.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.42, 48.96) -- (110.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.51, 48.96) -- (110.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.61, 48.96) -- (110.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.67, 48.96) -- (110.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.67, 48.96) -- (110.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.68, 48.96) -- (110.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.41, 48.96) -- (111.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.47, 48.96) -- (111.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.48, 48.96) -- (111.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.52, 48.96) -- (111.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.64, 48.96) -- (111.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.68, 48.96) -- (111.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.72, 48.96) -- (111.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.44, 48.96) -- (112.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.44, 48.96) -- (112.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.45, 48.96) -- (112.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.50, 48.96) -- (112.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.57, 48.96) -- (112.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.62, 48.96) -- (112.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.63, 48.96) -- (112.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.63, 48.96) -- (112.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.74, 48.96) -- (112.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.40, 48.96) -- (113.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.42, 48.96) -- (113.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.44, 48.96) -- (113.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.50, 48.96) -- (113.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.50, 48.96) -- (113.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.53, 48.96) -- (113.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.53, 48.96) -- (113.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.54, 48.96) -- (113.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.63, 48.96) -- (113.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.66, 48.96) -- (113.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.72, 48.96) -- (113.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.57, 48.96) -- (114.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.62, 48.96) -- (114.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.44, 48.96) -- (115.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.52, 48.96) -- (115.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.53, 48.96) -- (115.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.53, 48.96) -- (115.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.58, 48.96) -- (115.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.71, 48.96) -- (115.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.71, 48.96) -- (115.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.75, 48.96) -- (115.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.76, 48.96) -- (115.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.78, 48.96) -- (115.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.43, 48.96) -- (116.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.44, 48.96) -- (116.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.44, 48.96) -- (116.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.49, 48.96) -- (116.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.55, 48.96) -- (116.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.56, 48.96) -- (116.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.57, 48.96) -- (116.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.57, 48.96) -- (116.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.60, 48.96) -- (116.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.70, 48.96) -- (116.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.72, 48.96) -- (116.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.54, 48.96) -- (117.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.55, 48.96) -- (117.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.67, 48.96) -- (117.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.75, 48.96) -- (117.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.63, 48.96) -- (118.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.71, 48.96) -- (118.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.75, 48.96) -- (118.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.79, 48.96) -- (118.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.62, 48.96) -- (119.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.63, 48.96) -- (119.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.76, 48.96) -- (119.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.77, 48.96) -- (119.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.52, 48.96) -- (120.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.53, 48.96) -- (120.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.55, 48.96) -- (120.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.73, 48.96) -- (120.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.86, 48.96) -- (120.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.70, 48.96) -- (121.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.74, 48.96) -- (121.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.75, 48.96) -- (121.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.76, 48.96) -- (121.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.78, 48.96) -- (121.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.80, 48.96) -- (121.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.82, 48.96) -- (121.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.85, 48.96) -- (121.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.67, 48.96) -- (122.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.71, 48.96) -- (122.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.71, 48.96) -- (122.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.55, 48.96) -- (123.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.56, 48.96) -- (123.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.60, 48.96) -- (123.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.61, 48.96) -- (123.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.63, 48.96) -- (123.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.71, 48.96) -- (123.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.74, 48.96) -- (123.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.93, 48.96) -- (123.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.68, 48.96) -- (124.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.69, 48.96) -- (124.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.70, 48.96) -- (124.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.72, 48.96) -- (124.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.73, 48.96) -- (124.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.84, 48.96) -- (124.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.79, 48.96) -- (125.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.82, 48.96) -- (125.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.89, 48.96) -- (125.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.94, 48.96) -- (125.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.95, 48.96) -- (125.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.62, 48.96) -- (126.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.63, 48.96) -- (126.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.73, 48.96) -- (126.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.82, 48.96) -- (126.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.84, 48.96) -- (126.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.95, 48.96) -- (126.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.99, 48.96) -- (126.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.74, 48.96) -- (127.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.86, 48.96) -- (127.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.87, 48.96) -- (127.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.88, 48.96) -- (127.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.89, 48.96) -- (127.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.99, 48.96) -- (127.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.02, 48.96) -- (128.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.66, 48.96) -- (128.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.67, 48.96) -- (128.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.70, 48.96) -- (128.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.76, 48.96) -- (128.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.85, 48.96) -- (128.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.86, 48.96) -- (128.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.98, 48.96) -- (128.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.02, 48.96) -- (129.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.04, 48.96) -- (129.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.69, 48.96) -- (129.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.80, 48.96) -- (129.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.84, 48.96) -- (129.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.94, 48.96) -- (129.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.97, 48.96) -- (129.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.97, 48.96) -- (129.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.05, 48.96) -- (130.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.68, 48.96) -- (130.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.76, 48.96) -- (130.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.84, 48.96) -- (130.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.94, 48.96) -- (130.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.95, 48.96) -- (130.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.98, 48.96) -- (130.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.05, 48.96) -- (131.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.78, 48.96) -- (131.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.90, 48.96) -- (131.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.90, 48.96) -- (131.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.02, 48.96) -- (132.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.76, 48.96) -- (132.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.76, 48.96) -- (132.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.79, 48.96) -- (132.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.82, 48.96) -- (132.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.85, 48.96) -- (132.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.88, 48.96) -- (132.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.93, 48.96) -- (132.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.96, 48.96) -- (132.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.75, 48.96) -- (133.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.88, 48.96) -- (133.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.88, 48.96) -- (133.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.96, 48.96) -- (133.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.97, 48.96) -- (133.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.99, 48.96) -- (133.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.03, 48.96) -- (134.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.04, 48.96) -- (134.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.06, 48.96) -- (134.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.10, 48.96) -- (134.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.81, 48.96) -- (134.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.05, 48.96) -- (135.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.12, 48.96) -- (135.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.82, 48.96) -- (135.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.12, 48.96) -- (136.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.15, 48.96) -- (136.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.09, 48.96) -- (137.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.87, 48.96) -- (137.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.95, 48.96) -- (137.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.83, 48.96) -- (138.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.83, 48.96) -- (138.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.96, 48.96) -- (138.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.21, 48.96) -- (139.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.91, 48.96) -- (139.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.93, 48.96) -- (139.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.89, 48.96) -- (140.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.06, 48.96) -- (141.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.09, 48.96) -- (141.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.09, 48.96) -- (141.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.18, 48.96) -- (141.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.97, 48.96) -- (141.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.02, 48.96) -- (142.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.06, 48.96) -- (142.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.15, 48.96) -- (142.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.26, 48.96) -- (142.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.90, 48.96) -- (142.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.91, 48.96) -- (142.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.10, 48.96) -- (144.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.16, 48.96) -- (144.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.21, 48.96) -- (144.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.27, 48.96) -- (144.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.31, 48.96) -- (144.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.97, 48.96) -- (144.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.08, 48.96) -- (145.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.23, 48.96) -- (145.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.33, 48.96) -- (145.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.98, 48.96) -- (145.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.11, 48.96) -- (146.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.06, 48.96) -- (147.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.07, 48.96) -- (147.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.19, 48.96) -- (147.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.21, 48.96) -- (147.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.12, 48.96) -- (148.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.15, 48.96) -- (148.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.17, 48.96) -- (148.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.35, 48.96) -- (148.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.08, 48.96) -- (149.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.08, 48.96) -- (149.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.08, 48.96) -- (149.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.10, 48.96) -- (149.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.14, 48.96) -- (149.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.18, 48.96) -- (149.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.21, 48.96) -- (149.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.08, 48.96) -- (150.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.12, 48.96) -- (150.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.30, 48.96) -- (150.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.38, 48.96) -- (150.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.05, 48.96) -- (151.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.05, 48.96) -- (151.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.40, 48.96) -- (151.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.20, 48.96) -- (152.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.22, 48.96) -- (152.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.36, 48.96) -- (152.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.13, 48.96) -- (153.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.23, 48.96) -- (153.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.34, 48.96) -- (153.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.47, 48.96) -- (153.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.23, 48.96) -- (154.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (155.26, 48.96) -- (155.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (155.37, 48.96) -- (155.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.15, 48.96) -- (156.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.21, 48.96) -- (156.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.33, 48.96) -- (156.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.33, 48.96) -- (156.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.50, 48.96) -- (156.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.15, 48.96) -- (157.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.27, 48.96) -- (157.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.29, 48.96) -- (157.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.55, 48.96) -- (157.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (158.49, 48.96) -- (158.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (158.52, 48.96) -- (158.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.25, 48.96) -- (159.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.25, 48.96) -- (159.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.34, 48.96) -- (159.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.38, 48.96) -- (159.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.45, 48.96) -- (159.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.45, 48.96) -- (159.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.24, 48.96) -- (160.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.26, 48.96) -- (160.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.32, 48.96) -- (160.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.39, 48.96) -- (160.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.41, 48.96) -- (160.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.51, 48.96) -- (161.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (162.29, 48.96) -- (162.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (162.32, 48.96) -- (162.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.38, 48.96) -- (163.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.63, 48.96) -- (163.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.63, 48.96) -- (163.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.66, 48.96) -- (163.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (165.42, 48.96) -- (165.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (166.43, 48.96) -- (166.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (167.56, 48.96) -- (167.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (167.63, 48.96) -- (167.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (167.65, 48.96) -- (167.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (168.47, 48.96) -- (168.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (168.68, 48.96) -- (168.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (169.40, 48.96) -- (169.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (169.57, 48.96) -- (169.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.49, 48.96) -- (170.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.55, 48.96) -- (170.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.71, 48.96) -- (170.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (171.44, 48.96) -- (171.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (172.50, 48.96) -- (172.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (172.54, 48.96) -- (172.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (173.58, 48.96) -- (173.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (173.81, 48.96) -- (173.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (174.50, 48.96) -- (174.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (175.69, 48.96) -- (175.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (175.76, 48.96) -- (175.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (176.63, 48.96) -- (176.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (176.77, 48.96) -- (176.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (177.71, 48.96) -- (177.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.56, 48.96) -- (178.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.59, 48.96) -- (178.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.65, 48.96) -- (178.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.66, 48.96) -- (178.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.91, 48.96) -- (178.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (179.63, 48.96) -- (179.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (179.83, 48.96) -- (179.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (180.76, 48.96) -- (180.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (181.65, 48.96) -- (181.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (181.89, 48.96) -- (181.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (182.97, 48.96) -- (182.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.69, 48.96) -- (184.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.82, 48.96) -- (184.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.84, 48.96) -- (184.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.99, 48.96) -- (184.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (185.69, 48.96) -- (185.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (185.84, 48.96) -- (185.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (185.88, 48.96) -- (185.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (185.93, 48.96) -- (185.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.72, 48.96) -- (186.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.74, 48.96) -- (186.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.82, 48.96) -- (186.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.83, 48.96) -- (186.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.07, 48.96) -- (187.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (189.81, 48.96) -- (189.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (189.92, 48.96) -- (189.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (190.12, 48.96) -- (190.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (191.87, 48.96) -- (191.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.80, 48.96) -- (192.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.93, 48.96) -- (192.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.97, 48.96) -- (192.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (193.00, 48.96) -- (193.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (194.05, 48.96) -- (194.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (194.86, 48.96) -- (194.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (194.98, 48.96) -- (194.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (195.05, 48.96) -- (195.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (195.20, 48.96) -- (195.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (197.26, 48.96) -- (197.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (199.07, 48.96) -- (199.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (199.10, 48.96) -- (199.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (200.05, 48.96) -- (200.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (201.30, 48.96) -- (201.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (202.22, 48.96) -- (202.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (202.24, 48.96) -- (202.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (203.10, 48.96) -- (203.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (203.36, 48.96) -- (203.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (203.37, 48.96) -- (203.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (204.15, 48.96) -- (204.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.26, 48.96) -- (205.26, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-eb-x5.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.88,0.33,0.81}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59, 89.15) --
	( 60.31, 90.16) --
	( 61.03, 91.13) --
	( 61.75, 92.06) --
	( 62.47, 92.97) --
	( 62.86, 93.45) --
	( 63.16, 93.81) --
	( 63.19, 93.85) --
	( 63.46, 94.16) --
	( 63.76, 94.51) --
	( 63.91, 94.69) --
	( 64.63, 95.51) --
	( 64.95, 95.86) --
	( 65.24, 96.19) --
	( 65.35, 96.31) --
	( 66.07, 97.08) --
	( 66.14, 97.15) --
	( 66.80, 97.83) --
	( 67.33, 98.37) --
	( 67.52, 98.55) --
	( 67.92, 98.95) --
	( 68.22, 99.24) --
	( 68.24, 99.26) --
	( 68.52, 99.53) --
	( 68.96, 99.94) --
	( 69.68,100.60) --
	( 70.31,101.16) --
	( 70.40,101.24) --
	( 71.12,101.87) --
	( 71.20,101.94) --
	( 71.50,102.19) --
	( 71.80,102.44) --
	( 71.84,102.48) --
	( 72.09,102.69) --
	( 72.39,102.93) --
	( 72.56,103.07) --
	( 72.99,103.41) --
	( 73.28,103.65) --
	( 73.58,103.88) --
	( 73.88,104.11) --
	( 74.01,104.21) --
	( 74.18,104.34) --
	( 74.48,104.56) --
	( 74.73,104.75) --
	( 75.07,105.01) --
	( 75.45,105.28) --
	( 75.67,105.44) --
	( 75.97,105.65) --
	( 76.17,105.80) --
	( 76.26,105.87) --
	( 76.56,106.07) --
	( 76.86,106.28) --
	( 76.89,106.30) --
	( 77.16,106.49) --
	( 77.46,106.69) --
	( 77.61,106.79) --
	( 77.75,106.89) --
	( 78.05,107.09) --
	( 78.33,107.27) --
	( 78.35,107.28) --
	( 78.65,107.48) --
	( 78.94,107.67) --
	( 79.05,107.74) --
	( 79.24,107.86) --
	( 79.77,108.19) --
	( 79.84,108.23) --
	( 80.14,108.42) --
	( 80.43,108.60) --
	( 80.49,108.64) --
	( 80.73,108.78) --
	( 81.03,108.96) --
	( 81.22,109.07) --
	( 81.33,109.14) --
	( 81.62,109.31) --
	( 81.94,109.50) --
	( 82.22,109.66) --
	( 82.52,109.83) --
	( 82.66,109.91) --
	( 82.82,110.00) --
	( 83.11,110.17) --
	( 83.38,110.31) --
	( 83.41,110.33) --
	( 83.71,110.50) --
	( 84.01,110.66) --
	( 84.10,110.71) --
	( 84.31,110.82) --
	( 84.60,110.98) --
	( 84.82,111.10) --
	( 85.20,111.30) --
	( 85.50,111.45) --
	( 85.54,111.47) --
	( 86.09,111.76) --
	( 86.26,111.84) --
	( 86.39,111.91) --
	( 86.69,112.06) --
	( 86.98,112.20) --
	( 86.99,112.20) --
	( 87.28,112.35) --
	( 87.58,112.50) --
	( 87.70,112.56) --
	( 87.88,112.64) --
	( 88.18,112.78) --
	( 88.42,112.90) --
	( 88.48,112.93) --
	( 88.77,113.07) --
	( 89.07,113.21) --
	( 89.15,113.24) --
	( 89.37,113.34) --
	( 89.67,113.48) --
	( 89.87,113.57) --
	( 89.96,113.62) --
	( 90.26,113.75) --
	( 90.56,113.88) --
	( 90.59,113.90) --
	( 90.86,114.02) --
	( 91.16,114.15) --
	( 91.31,114.21) --
	( 91.45,114.28) --
	( 91.75,114.41) --
	( 92.03,114.52) --
	( 92.35,114.66) --
	( 92.64,114.78) --
	( 92.75,114.83) --
	( 93.24,115.03) --
	( 93.47,115.13) --
	( 93.54,115.16) --
	( 93.84,115.28) --
	( 94.13,115.40) --
	( 94.19,115.42) --
	( 94.43,115.52) --
	( 94.73,115.64) --
	( 94.91,115.71) --
	( 95.03,115.75) --
	( 95.33,115.87) --
	( 95.62,115.99) --
	( 95.63,115.99) --
	( 95.92,116.10) --
	( 96.22,116.21) --
	( 96.36,116.27) --
	( 96.81,116.44) --
	( 97.08,116.54) --
	( 97.11,116.55) --
	( 97.41,116.66) --
	( 97.71,116.77) --
	( 97.80,116.80) --
	( 98.01,116.88) --
	( 98.30,116.99) --
	( 98.52,117.06) --
	( 98.60,117.09) --
	( 99.24,117.32) --
	( 99.49,117.41) --
	( 99.96,117.57) --
	(100.39,117.72) --
	(100.68,117.82) --
	(100.69,117.82) --
	(100.98,117.92) --
	(101.28,118.02) --
	(101.40,118.06) --
	(101.58,118.12) --
	(101.88,118.22) --
	(102.12,118.30) --
	(102.18,118.31) --
	(102.77,118.51) --
	(102.84,118.53) --
	(103.07,118.60) --
	(103.37,118.70) --
	(103.57,118.76) --
	(103.96,118.88) --
	(104.26,118.98) --
	(104.29,118.99) --
	(104.56,119.07) --
	(105.01,119.21) --
	(105.15,119.25) --
	(105.45,119.34) --
	(105.73,119.43) --
	(105.75,119.43) --
	(106.05,119.52) --
	(106.34,119.61) --
	(106.45,119.64) --
	(106.64,119.70) --
	(106.94,119.78) --
	(107.17,119.85) --
	(107.24,119.87) --
	(107.54,119.96) --
	(107.83,120.04) --
	(107.89,120.06) --
	(108.13,120.13) --
	(108.43,120.21) --
	(108.61,120.26) --
	(108.73,120.29) --
	(109.03,120.38) --
	(109.32,120.46) --
	(109.33,120.46) --
	(109.62,120.54) --
	(109.92,120.62) --
	(110.05,120.66) --
	(110.22,120.70) --
	(110.51,120.78) --
	(110.78,120.85) --
	(110.81,120.86) --
	(111.11,120.94) --
	(111.41,121.02) --
	(111.50,121.04) --
	(111.71,121.10) --
	(112.00,121.18) --
	(112.22,121.23) --
	(112.30,121.25) --
	(112.60,121.33) --
	(112.90,121.41) --
	(112.94,121.42) --
	(113.19,121.48) --
	(113.49,121.56) --
	(113.66,121.60) --
	(113.79,121.63) --
	(114.09,121.70) --
	(114.38,121.78) --
	(114.39,121.78) --
	(114.68,121.85) --
	(114.98,121.92) --
	(115.10,121.95) --
	(115.28,122.00) --
	(115.58,122.07) --
	(115.82,122.13) --
	(115.88,122.14) --
	(116.17,122.21) --
	(116.47,122.28) --
	(116.54,122.30) --
	(116.77,122.35) --
	(117.07,122.42) --
	(117.26,122.47) --
	(117.36,122.49) --
	(117.66,122.56) --
	(117.96,122.63) --
	(117.99,122.63) --
	(118.26,122.69) --
	(118.56,122.76) --
	(118.71,122.80) --
	(118.85,122.83) --
	(119.15,122.90) --
	(119.43,122.96) --
	(119.45,122.96) --
	(119.75,123.03) --
	(120.05,123.09) --
	(120.15,123.12) --
	(120.34,123.16) --
	(120.64,123.22) --
	(120.87,123.27) --
	(120.94,123.29) --
	(121.24,123.35) --
	(121.53,123.41) --
	(121.59,123.43) --
	(121.83,123.48) --
	(122.13,123.54) --
	(122.31,123.58) --
	(122.43,123.60) --
	(122.73,123.66) --
	(123.02,123.73) --
	(123.03,123.73) --
	(123.62,123.85) --
	(123.75,123.88) --
	(123.92,123.91) --
	(124.21,123.97) --
	(124.47,124.02) --
	(124.51,124.03) --
	(125.20,124.17) --
	(125.92,124.31) --
	(126.00,124.32) --
	(126.30,124.38) --
	(126.60,124.44) --
	(126.64,124.45) --
	(127.19,124.55) --
	(127.36,124.59) --
	(128.08,124.72) --
	(128.09,124.72) --
	(128.38,124.78) --
	(128.80,124.86) --
	(128.98,124.89) --
	(129.52,124.99) --
	(129.87,125.05) --
	(130.24,125.12) --
	(130.47,125.16) --
	(130.77,125.21) --
	(130.96,125.25) --
	(131.36,125.32) --
	(131.66,125.37) --
	(131.68,125.38) --
	(132.26,125.48) --
	(132.41,125.50) --
	(132.85,125.58) --
	(133.13,125.63) --
	(133.15,125.63) --
	(133.75,125.73) --
	(133.85,125.75) --
	(134.34,125.83) --
	(134.57,125.87) --
	(134.64,125.88) --
	(134.94,125.93) --
	(135.23,125.98) --
	(135.29,125.99) --
	(136.01,126.11) --
	(136.43,126.17) --
	(136.72,126.22) --
	(136.73,126.22) --
	(137.02,126.27) --
	(137.45,126.34) --
	(137.91,126.41) --
	(138.17,126.45) --
	(138.21,126.46) --
	(138.89,126.56) --
	(139.61,126.68) --
	(140.00,126.73) --
	(140.30,126.78) --
	(140.34,126.78) --
	(140.60,126.82) --
	(140.89,126.87) --
	(141.06,126.89) --
	(141.19,126.91) --
	(141.78,127.00) --
	(141.79,127.00) --
	(142.50,127.11) --
	(142.68,127.13) --
	(142.98,127.18) --
	(143.22,127.21) --
	(143.28,127.22) --
	(143.87,127.30) --
	(143.94,127.31) --
	(144.47,127.39) --
	(144.66,127.42) --
	(144.76,127.43) --
	(145.38,127.52) --
	(146.10,127.62) --
	(146.82,127.72) --
	(147.55,127.81) --
	(148.04,127.88) --
	(148.27,127.91) --
	(148.99,128.01) --
	(149.71,128.10) --
	(150.43,128.19) --
	(151.15,128.29) --
	(151.87,128.38) --
	(152.21,128.42) --
	(152.59,128.47) --
	(153.10,128.53) --
	(153.31,128.56) --
	(153.40,128.57) --
	(154.03,128.65) --
	(154.30,128.68) --
	(154.76,128.73) --
	(155.48,128.82) --
	(156.20,128.90) --
	(156.92,128.99) --
	(157.64,129.07) --
	(158.36,129.16) --
	(159.08,129.24) --
	(159.80,129.32) --
	(160.52,129.40) --
	(161.15,129.47) --
	(161.24,129.48) --
	(161.97,129.56) --
	(162.69,129.64) --
	(163.41,129.71) --
	(163.83,129.76) --
	(164.13,129.79) --
	(164.85,129.87) --
	(165.57,129.94) --
	(166.29,130.02) --
	(167.01,130.09) --
	(167.73,130.16) --
	(168.45,130.24) --
	(169.18,130.31) --
	(169.19,130.31) --
	(169.90,130.38) --
	(170.62,130.45) --
	(171.34,130.52) --
	(172.06,130.59) --
	(172.78,130.65) --
	(173.50,130.72) --
	(174.22,130.79) --
	(174.94,130.86) --
	(175.66,130.92) --
	(176.04,130.96) --
	(176.39,130.99) --
	(177.11,131.05) --
	(177.83,131.11) --
	(178.55,131.18) --
	(179.27,131.24) --
	(179.99,131.30) --
	(180.71,131.37) --
	(181.43,131.43) --
	(182.15,131.49) --
	(182.29,131.50) --
	(182.87,131.55) --
	(183.59,131.61) --
	(184.32,131.67) --
	(185.04,131.72) --
	(185.76,131.78) --
	(186.48,131.84) --
	(187.20,131.90) --
	(187.92,131.95) --
	(188.64,132.01) --
	(189.36,132.07) --
	(190.08,132.12) --
	(190.80,132.18) --
	(191.53,132.23) --
	(192.25,132.28) --
	(192.97,132.34) --
	(193.69,132.39) --
	(194.41,132.44) --
	(195.13,132.50) --
	(195.85,132.55) --
	(196.57,132.60) --
	(197.29,132.65) --
	(198.01,132.70) --
	(198.74,132.75) --
	(199.46,132.80) --
	(200.18,132.85) --
	(200.90,132.90) --
	(201.62,132.95) --
	(202.34,132.99) --
	(203.06,133.04) --
	(203.78,133.09) --
	(204.50,133.14) --
	(205.22,133.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.88,0.33,0.81}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 64.95, 48.96) -- (184.08, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 64.95, 48.96) -- ( 64.95, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 94.73, 48.96) -- ( 94.73, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (124.51, 48.96) -- (124.51, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.30, 48.96) -- (154.30, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.08, 48.96) -- (184.08, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 64.95, 29.76) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.73, 29.76) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.51, 29.76) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.30, 29.76) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (184.08, 29.76) {60};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.88,0.33,0.81}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{5}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{5})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.88,0.33,0.81}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 68.71) --
	( 60.31, 70.65) --
	( 61.03, 72.49) --
	( 61.75, 74.75) --
	( 62.47, 76.49) --
	( 62.86, 77.38) --
	( 63.16, 77.94) --
	( 63.19, 78.02) --
	( 63.46, 78.70) --
	( 63.76, 79.40) --
	( 63.91, 79.68) --
	( 64.63, 81.22) --
	( 64.95, 82.32) --
	( 65.24, 82.96) --
	( 65.35, 83.12) --
	( 66.07, 84.55) --
	( 66.14, 84.67) --
	( 66.80, 86.15) --
	( 67.33, 87.31) --
	( 67.52, 87.59) --
	( 67.92, 88.20) --
	( 68.22, 88.74) --
	( 68.24, 88.77) --
	( 68.52, 88.85) --
	( 68.96, 89.58) --
	( 69.68, 90.74) --
	( 70.31, 91.51) --
	( 70.40, 91.56) --
	( 71.12, 93.00) --
	( 71.20, 93.08) --
	( 71.50, 93.50) --
	( 71.80, 94.33) --
	( 71.84, 94.37) --
	( 72.09, 94.76) --
	( 72.39, 95.21) --
	( 72.56, 95.43) --
	( 72.99, 95.80) --
	( 73.28, 96.43) --
	( 73.58, 96.96) --
	( 73.88, 97.29) --
	( 74.01, 97.45) --
	( 74.18, 97.69) --
	( 74.48, 98.01) --
	( 74.73, 98.32) --
	( 75.07, 98.65) --
	( 75.45, 98.78) --
	( 75.67, 99.03) --
	( 75.97, 99.44) --
	( 76.17, 99.94) --
	( 76.26,100.04) --
	( 76.56,100.35) --
	( 76.86,100.51) --
	( 76.89,100.53) --
	( 77.16,100.78) --
	( 77.46,100.94) --
	( 77.61,101.11) --
	( 77.75,101.25) --
	( 78.05,101.76) --
	( 78.33,101.89) --
	( 78.35,101.91) --
	( 78.65,102.15) --
	( 78.94,102.40) --
	( 79.05,102.62) --
	( 79.24,102.62) --
	( 79.77,103.07) --
	( 79.84,103.13) --
	( 80.14,103.35) --
	( 80.43,103.81) --
	( 80.49,103.87) --
	( 80.73,104.04) --
	( 81.03,104.04) --
	( 81.22,104.32) --
	( 81.33,104.46) --
	( 81.62,104.68) --
	( 81.94,104.91) --
	( 82.22,104.97) --
	( 82.52,105.21) --
	( 82.66,105.32) --
	( 82.82,105.41) --
	( 83.11,105.79) --
	( 83.38,106.08) --
	( 83.41,106.10) --
	( 83.71,106.28) --
	( 84.01,106.41) --
	( 84.10,106.37) --
	( 84.31,106.52) --
	( 84.60,106.59) --
	( 84.82,106.68) --
	( 85.20,106.96) --
	( 85.50,107.20) --
	( 85.54,107.22) --
	( 86.09,107.40) --
	( 86.26,107.36) --
	( 86.39,107.45) --
	( 86.69,107.81) --
	( 86.98,107.77) --
	( 86.99,107.77) --
	( 87.28,108.02) --
	( 87.58,107.83) --
	( 87.70,107.92) --
	( 87.88,108.02) --
	( 88.18,108.24) --
	( 88.42,108.41) --
	( 88.48,108.43) --
	( 88.77,108.55) --
	( 89.07,108.76) --
	( 89.15,108.81) --
	( 89.37,108.95) --
	( 89.67,109.14) --
	( 89.87,109.25) --
	( 89.96,109.30) --
	( 90.26,109.09) --
	( 90.56,109.48) --
	( 90.59,109.44) --
	( 90.86,109.63) --
	( 91.16,109.73) --
	( 91.31,109.81) --
	( 91.45,109.83) --
	( 91.75,110.07) --
	( 92.03,109.80) --
	( 92.35,109.91) --
	( 92.64,110.38) --
	( 92.75,110.42) --
	( 93.24,110.65) --
	( 93.47,110.14) --
	( 93.54,110.74) --
	( 93.84,110.70) --
	( 94.13,110.83) --
	( 94.19,110.86) --
	( 94.43,110.93) --
	( 94.73,111.05) --
	( 94.91,111.14) --
	( 95.03,111.19) --
	( 95.33,111.24) --
	( 95.62,111.35) --
	( 95.63,111.36) --
	( 95.92,111.41) --
	( 96.22,111.88) --
	( 96.36,111.93) --
	( 96.81,112.13) --
	( 97.08,112.27) --
	( 97.11,112.28) --
	( 97.41,112.33) --
	( 97.71,112.19) --
	( 97.80,112.26) --
	( 98.01,112.33) --
	( 98.30,112.53) --
	( 98.52,112.60) --
	( 98.60,112.60) --
	( 99.24,112.86) --
	( 99.49,113.01) --
	( 99.96,113.15) --
	(100.39,113.39) --
	(100.68,113.10) --
	(100.69,113.10) --
	(100.98,113.18) --
	(101.28,113.32) --
	(101.40,113.37) --
	(101.58,113.48) --
	(101.88,113.57) --
	(102.12,113.63) --
	(102.18,113.65) --
	(102.77,113.92) --
	(102.84,113.94) --
	(103.07,114.01) --
	(103.37,114.12) --
	(103.57,114.21) --
	(103.96,114.46) --
	(104.26,114.59) --
	(104.29,114.59) --
	(104.56,114.51) --
	(105.01,114.69) --
	(105.15,114.73) --
	(105.45,114.76) --
	(105.73,114.86) --
	(105.75,114.86) --
	(106.05,114.93) --
	(106.34,115.07) --
	(106.45,115.10) --
	(106.64,115.18) --
	(106.94,115.26) --
	(107.17,115.28) --
	(107.24,115.31) --
	(107.54,115.40) --
	(107.83,115.64) --
	(107.89,115.66) --
	(108.13,115.74) --
	(108.43,115.92) --
	(108.61,115.97) --
	(108.73,116.00) --
	(109.03,116.05) --
	(109.32,116.17) --
	(109.33,116.17) --
	(109.62,116.22) --
	(109.92,116.32) --
	(110.05,116.36) --
	(110.22,116.42) --
	(110.51,116.51) --
	(110.78,116.64) --
	(110.81,116.66) --
	(111.11,116.77) --
	(111.41,116.88) --
	(111.50,116.89) --
	(111.71,116.97) --
	(112.00,117.07) --
	(112.22,117.14) --
	(112.30,117.17) --
	(112.60,117.12) --
	(112.90,117.23) --
	(112.94,117.24) --
	(113.19,117.33) --
	(113.49,117.45) --
	(113.66,117.51) --
	(113.79,117.56) --
	(114.09,117.66) --
	(114.38,117.75) --
	(114.39,117.75) --
	(114.68,117.71) --
	(114.98,117.88) --
	(115.10,117.93) --
	(115.28,117.99) --
	(115.58,118.11) --
	(115.82,118.21) --
	(115.88,118.23) --
	(116.17,118.35) --
	(116.47,118.47) --
	(116.54,118.50) --
	(116.77,118.57) --
	(117.07,118.67) --
	(117.26,118.73) --
	(117.36,118.79) --
	(117.66,118.89) --
	(117.96,119.03) --
	(117.99,119.04) --
	(118.26,119.17) --
	(118.56,119.27) --
	(118.71,119.31) --
	(118.85,119.35) --
	(119.15,119.38) --
	(119.43,119.45) --
	(119.45,119.45) --
	(119.75,119.51) --
	(120.05,119.55) --
	(120.15,119.56) --
	(120.34,119.61) --
	(120.64,119.65) --
	(120.87,119.66) --
	(120.94,119.69) --
	(121.24,119.76) --
	(121.53,119.80) --
	(121.59,119.81) --
	(121.83,119.86) --
	(122.13,119.91) --
	(122.31,119.93) --
	(122.43,119.95) --
	(122.73,120.00) --
	(123.02,120.21) --
	(123.03,120.21) --
	(123.62,120.39) --
	(123.75,120.43) --
	(123.92,120.37) --
	(124.21,120.45) --
	(124.47,120.58) --
	(124.51,120.59) --
	(125.20,120.92) --
	(125.92,121.00) --
	(126.00,120.99) --
	(126.30,121.02) --
	(126.60,121.08) --
	(126.64,121.04) --
	(127.19,121.14) --
	(127.36,121.10) --
	(128.08,121.34) --
	(128.09,121.34) --
	(128.38,121.63) --
	(128.80,121.65) --
	(128.98,121.67) --
	(129.52,121.70) --
	(129.87,121.71) --
	(130.24,121.79) --
	(130.47,121.81) --
	(130.77,121.93) --
	(130.96,121.90) --
	(131.36,121.88) --
	(131.66,121.96) --
	(131.68,121.96) --
	(132.26,122.06) --
	(132.41,122.08) --
	(132.85,122.14) --
	(133.13,122.23) --
	(133.15,122.24) --
	(133.75,122.34) --
	(133.85,122.36) --
	(134.34,122.46) --
	(134.57,122.48) --
	(134.64,122.68) --
	(134.94,122.52) --
	(135.23,122.87) --
	(135.29,122.87) --
	(136.01,122.69) --
	(136.43,122.87) --
	(136.72,122.96) --
	(136.73,122.96) --
	(137.02,122.71) --
	(137.45,122.81) --
	(137.91,123.01) --
	(138.17,122.94) --
	(138.21,122.94) --
	(138.89,123.07) --
	(139.61,123.13) --
	(140.00,123.19) --
	(140.30,123.50) --
	(140.34,123.50) --
	(140.60,123.55) --
	(140.89,123.61) --
	(141.06,123.29) --
	(141.19,123.65) --
	(141.78,123.67) --
	(141.79,123.67) --
	(142.50,123.64) --
	(142.68,123.67) --
	(142.98,123.75) --
	(143.22,123.76) --
	(143.28,123.77) --
	(143.87,123.87) --
	(143.94,123.88) --
	(144.47,123.92) --
	(144.66,123.93) --
	(144.76,123.95) --
	(145.38,124.01) --
	(146.10,123.96) --
	(146.82,124.07) --
	(147.55,124.21) --
	(148.04,124.24) --
	(148.27,124.25) --
	(148.99,124.30) --
	(149.71,124.16) --
	(150.43,124.16) --
	(151.15,124.24) --
	(151.87,124.24) --
	(152.21,124.26) --
	(152.59,124.27) --
	(153.10,124.34) --
	(153.31,124.36) --
	(153.40,124.36) --
	(154.03,124.43) --
	(154.30,124.39) --
	(154.76,124.14) --
	(155.48,124.31) --
	(156.20,124.25) --
	(156.92,124.16) --
	(157.64,124.07) --
	(158.36,124.10) --
	(159.08,124.13) --
	(159.80,124.15) --
	(160.52,124.18) --
	(161.15,124.22) --
	(161.24,124.21) --
	(161.97,124.24) --
	(162.69,124.21) --
	(163.41,124.23) --
	(163.83,124.20) --
	(164.13,124.16) --
	(164.85,124.01) --
	(165.57,123.98) --
	(166.29,123.54) --
	(167.01,123.48) --
	(167.73,123.59) --
	(168.45,123.76) --
	(169.18,123.68) --
	(169.19,123.68) --
	(169.90,123.50) --
	(170.62,123.50) --
	(171.34,123.35) --
	(172.06,122.98) --
	(172.78,122.88) --
	(173.50,122.79) --
	(174.22,123.06) --
	(174.94,123.08) --
	(175.66,122.90) --
	(176.04,122.84) --
	(176.39,122.84) --
	(177.11,122.72) --
	(177.83,122.73) --
	(178.55,122.67) --
	(179.27,122.47) --
	(179.99,122.37) --
	(180.71,121.67) --
	(181.43,121.55) --
	(182.15,121.88) --
	(182.29,121.81) --
	(182.87,121.68) --
	(183.59,121.66) --
	(184.32,121.37) --
	(185.04,121.26) --
	(185.76,121.08) --
	(186.48,121.02) --
	(187.20,120.81) --
	(187.92,120.54) --
	(188.64,120.56) --
	(189.36,120.38) --
	(190.08,120.22) --
	(190.80,120.04) --
	(191.53,119.62) --
	(192.25,119.45) --
	(192.97,119.34) --
	(193.69,119.56) --
	(194.41,119.47) --
	(195.13,119.37) --
	(195.85,119.29) --
	(196.57,119.05) --
	(197.29,118.92) --
	(198.01,118.87) --
	(198.74,118.70) --
	(199.46,118.41) --
	(200.18,118.51) --
	(200.90,117.89) --
	(201.62,117.01) --
	(202.34,117.33) --
	(203.06,117.11) --
	(203.78,117.87) --
	(204.50,117.07) --
	(205.22,116.94);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,108.03) --
	( 60.31,108.00) --
	( 61.03,107.98) --
	( 61.75,108.37) --
	( 62.47,108.53) --
	( 62.86,108.54) --
	( 63.16,108.40) --
	( 63.19,108.41) --
	( 63.46,108.46) --
	( 63.76,108.55) --
	( 63.91,108.50) --
	( 64.63,108.63) --
	( 64.95,109.08) --
	( 65.24,109.16) --
	( 65.35,109.13) --
	( 66.07,109.25) --
	( 66.14,109.24) --
	( 66.80,109.64) --
	( 67.33,109.85) --
	( 67.52,109.86) --
	( 67.92,109.85) --
	( 68.22,109.94) --
	( 68.24,109.95) --
	( 68.52,109.59) --
	( 68.96,109.66) --
	( 69.68,109.75) --
	( 70.31,109.63) --
	( 70.40,109.56) --
	( 71.12,109.93) --
	( 71.20,109.93) --
	( 71.50,110.04) --
	( 71.80,110.52) --
	( 71.84,110.49) --
	( 72.09,110.55) --
	( 72.39,110.67) --
	( 72.56,110.70) --
	( 72.99,110.58) --
	( 73.28,110.85) --
	( 73.58,111.08) --
	( 73.88,111.12) --
	( 74.01,111.15) --
	( 74.18,111.23) --
	( 74.48,111.26) --
	( 74.73,111.38) --
	( 75.07,111.49) --
	( 75.45,111.30) --
	( 75.67,111.38) --
	( 75.97,111.54) --
	( 76.17,111.90) --
	( 76.26,111.92) --
	( 76.56,112.01) --
	( 76.86,111.95) --
	( 76.89,111.94) --
	( 77.16,112.02) --
	( 77.46,112.00) --
	( 77.61,112.09) --
	( 77.75,112.13) --
	( 78.05,112.48) --
	( 78.33,112.45) --
	( 78.35,112.46) --
	( 78.65,112.54) --
	( 78.94,112.63) --
	( 79.05,112.79) --
	( 79.24,112.70) --
	( 79.77,112.89) --
	( 79.84,112.93) --
	( 80.14,113.04) --
	( 80.43,113.40) --
	( 80.49,113.43) --
	( 80.73,113.51) --
	( 81.03,113.40) --
	( 81.22,113.63) --
	( 81.33,113.73) --
	( 81.62,113.87) --
	( 81.94,114.05) --
	( 82.22,114.01) --
	( 82.52,114.19) --
	( 82.66,114.28) --
	( 82.82,114.36) --
	( 83.11,114.68) --
	( 83.38,114.93) --
	( 83.41,114.95) --
	( 83.71,115.09) --
	( 84.01,115.20) --
	( 84.10,115.16) --
	( 84.31,115.28) --
	( 84.60,115.35) --
	( 84.82,115.42) --
	( 85.20,115.71) --
	( 85.50,115.93) --
	( 85.54,115.95) --
	( 86.09,116.10) --
	( 86.26,116.05) --
	( 86.39,116.14) --
	( 86.69,116.51) --
	( 86.98,116.48) --
	( 86.99,116.48) --
	( 87.28,116.74) --
	( 87.58,116.55) --
	( 87.70,116.62) --
	( 87.88,116.72) --
	( 88.18,116.96) --
	( 88.42,117.13) --
	( 88.48,117.15) --
	( 88.77,117.30) --
	( 89.07,117.53) --
	( 89.15,117.59) --
	( 89.37,117.76) --
	( 89.67,117.96) --
	( 89.87,118.09) --
	( 89.96,118.14) --
	( 90.26,117.99) --
	( 90.56,118.41) --
	( 90.59,118.37) --
	( 90.86,118.57) --
	( 91.16,118.70) --
	( 91.31,118.80) --
	( 91.45,118.86) --
	( 91.75,119.15) --
	( 92.03,118.90) --
	( 92.35,119.05) --
	( 92.64,119.56) --
	( 92.75,119.62) --
	( 93.24,119.90) --
	( 93.47,119.43) --
	( 93.54,120.04) --
	( 93.84,120.02) --
	( 94.13,120.16) --
	( 94.19,120.19) --
	( 94.43,120.27) --
	( 94.73,120.40) --
	( 94.91,120.49) --
	( 95.03,120.57) --
	( 95.33,120.65) --
	( 95.62,120.79) --
	( 95.63,120.79) --
	( 95.92,120.90) --
	( 96.22,121.38) --
	( 96.36,121.43) --
	( 96.81,121.65) --
	( 97.08,121.80) --
	( 97.11,121.81) --
	( 97.41,121.88) --
	( 97.71,121.73) --
	( 97.80,121.80) --
	( 98.01,121.86) --
	( 98.30,122.06) --
	( 98.52,122.13) --
	( 98.60,122.14) --
	( 99.24,122.41) --
	( 99.49,122.57) --
	( 99.96,122.72) --
	(100.39,122.96) --
	(100.68,122.66) --
	(100.69,122.66) --
	(100.98,122.75) --
	(101.28,122.87) --
	(101.40,122.93) --
	(101.58,123.02) --
	(101.88,123.11) --
	(102.12,123.17) --
	(102.18,123.19) --
	(102.77,123.44) --
	(102.84,123.46) --
	(103.07,123.50) --
	(103.37,123.63) --
	(103.57,123.73) --
	(103.96,123.97) --
	(104.26,124.10) --
	(104.29,124.10) --
	(104.56,124.02) --
	(105.01,124.16) --
	(105.15,124.20) --
	(105.45,124.22) --
	(105.73,124.30) --
	(105.75,124.30) --
	(106.05,124.36) --
	(106.34,124.48) --
	(106.45,124.50) --
	(106.64,124.55) --
	(106.94,124.65) --
	(107.17,124.65) --
	(107.24,124.67) --
	(107.54,124.76) --
	(107.83,124.98) --
	(107.89,125.00) --
	(108.13,125.06) --
	(108.43,125.20) --
	(108.61,125.22) --
	(108.73,125.25) --
	(109.03,125.27) --
	(109.32,125.37) --
	(109.33,125.37) --
	(109.62,125.39) --
	(109.92,125.46) --
	(110.05,125.50) --
	(110.22,125.55) --
	(110.51,125.61) --
	(110.78,125.73) --
	(110.81,125.73) --
	(111.11,125.81) --
	(111.41,125.88) --
	(111.50,125.88) --
	(111.71,125.93) --
	(112.00,125.99) --
	(112.22,126.03) --
	(112.30,126.05) --
	(112.60,125.95) --
	(112.90,126.00) --
	(112.94,126.01) --
	(113.19,126.06) --
	(113.49,126.15) --
	(113.66,126.18) --
	(113.79,126.21) --
	(114.09,126.25) --
	(114.38,126.31) --
	(114.39,126.31) --
	(114.68,126.23) --
	(114.98,126.34) --
	(115.10,126.35) --
	(115.28,126.38) --
	(115.58,126.43) --
	(115.82,126.47) --
	(115.88,126.48) --
	(116.17,126.54) --
	(116.47,126.60) --
	(116.54,126.61) --
	(116.77,126.63) --
	(117.07,126.66) --
	(117.26,126.68) --
	(117.36,126.72) --
	(117.66,126.74) --
	(117.96,126.80) --
	(117.99,126.81) --
	(118.26,126.87) --
	(118.56,126.90) --
	(118.71,126.93) --
	(118.85,126.96) --
	(119.15,126.98) --
	(119.43,127.04) --
	(119.45,127.04) --
	(119.75,127.09) --
	(120.05,127.11) --
	(120.15,127.11) --
	(120.34,127.14) --
	(120.64,127.20) --
	(120.87,127.20) --
	(120.94,127.24) --
	(121.24,127.28) --
	(121.53,127.32) --
	(121.59,127.31) --
	(121.83,127.35) --
	(122.13,127.38) --
	(122.31,127.41) --
	(122.43,127.42) --
	(122.73,127.47) --
	(123.02,127.66) --
	(123.03,127.66) --
	(123.62,127.81) --
	(123.75,127.84) --
	(123.92,127.77) --
	(124.21,127.83) --
	(124.47,127.93) --
	(124.51,127.94) --
	(125.20,128.23) --
	(125.92,128.25) --
	(126.00,128.24) --
	(126.30,128.24) --
	(126.60,128.28) --
	(126.64,128.25) --
	(127.19,128.27) --
	(127.36,128.23) --
	(128.08,128.43) --
	(128.09,128.43) --
	(128.38,128.68) --
	(128.80,128.65) --
	(128.98,128.65) --
	(129.52,128.63) --
	(129.87,128.62) --
	(130.24,128.66) --
	(130.47,128.67) --
	(130.77,128.79) --
	(130.96,128.75) --
	(131.36,128.71) --
	(131.66,128.78) --
	(131.68,128.77) --
	(132.26,128.84) --
	(132.41,128.86) --
	(132.85,128.88) --
	(133.13,128.97) --
	(133.15,128.97) --
	(133.75,129.08) --
	(133.85,129.10) --
	(134.34,129.18) --
	(134.57,129.20) --
	(134.64,129.40) --
	(134.94,129.26) --
	(135.23,129.58) --
	(135.29,129.59) --
	(136.01,129.37) --
	(136.43,129.56) --
	(136.72,129.65) --
	(136.73,129.65) --
	(137.02,129.40) --
	(137.45,129.50) --
	(137.91,129.71) --
	(138.17,129.65) --
	(138.21,129.64) --
	(138.89,129.78) --
	(139.61,129.87) --
	(140.00,129.95) --
	(140.30,130.28) --
	(140.34,130.29) --
	(140.60,130.33) --
	(140.89,130.42) --
	(141.06,130.11) --
	(141.19,130.48) --
	(141.78,130.53) --
	(141.79,130.53) --
	(142.50,130.56) --
	(142.68,130.60) --
	(142.98,130.69) --
	(143.22,130.73) --
	(143.28,130.73) --
	(143.87,130.88) --
	(143.94,130.89) --
	(144.47,131.00) --
	(144.66,131.03) --
	(144.76,131.06) --
	(145.38,131.20) --
	(146.10,131.25) --
	(146.82,131.46) --
	(147.55,131.71) --
	(148.04,131.81) --
	(148.27,131.86) --
	(148.99,132.01) --
	(149.71,132.02) --
	(150.43,132.14) --
	(151.15,132.34) --
	(151.87,132.49) --
	(152.21,132.59) --
	(152.59,132.67) --
	(153.10,132.84) --
	(153.31,132.91) --
	(153.40,132.93) --
	(154.03,133.18) --
	(154.30,133.21) --
	(154.76,133.07) --
	(155.48,133.42) --
	(156.20,133.54) --
	(156.92,133.63) --
	(157.64,133.74) --
	(158.36,133.97) --
	(159.08,134.22) --
	(159.80,134.44) --
	(160.52,134.72) --
	(161.15,134.98) --
	(161.24,135.00) --
	(161.97,135.24) --
	(162.69,135.46) --
	(163.41,135.70) --
	(163.83,135.81) --
	(164.13,135.91) --
	(164.85,136.00) --
	(165.57,136.26) --
	(166.29,136.10) --
	(167.01,136.30) --
	(167.73,136.69) --
	(168.45,137.12) --
	(169.18,137.34) --
	(169.19,137.34) --
	(169.90,137.47) --
	(170.62,137.77) --
	(171.34,137.93) --
	(172.06,137.85) --
	(172.78,138.06) --
	(173.50,138.31) --
	(174.22,138.89) --
	(174.94,139.22) --
	(175.66,139.33) --
	(176.04,139.47) --
	(176.39,139.65) --
	(177.11,139.87) --
	(177.83,140.21) --
	(178.55,140.43) --
	(179.27,140.62) --
	(179.99,140.88) --
	(180.71,140.52) --
	(181.43,140.77) --
	(182.15,141.42) --
	(182.29,141.41) --
	(182.87,141.52) --
	(183.59,141.84) --
	(184.32,141.89) --
	(185.04,142.09) --
	(185.76,142.24) --
	(186.48,142.53) --
	(187.20,142.71) --
	(187.92,142.76) --
	(188.64,143.16) --
	(189.36,143.33) --
	(190.08,143.55) --
	(190.80,143.75) --
	(191.53,143.69) --
	(192.25,143.90) --
	(192.97,144.20) --
	(193.69,144.78) --
	(194.41,145.01) --
	(195.13,145.28) --
	(195.85,145.60) --
	(196.57,145.73) --
	(197.29,145.94) --
	(198.01,146.18) --
	(198.74,146.42) --
	(199.46,146.52) --
	(200.18,147.02) --
	(200.90,146.80) --
	(201.62,146.32) --
	(202.34,147.06) --
	(203.06,147.22) --
	(203.78,148.39) --
	(204.50,147.99) --
	(205.22,148.23);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 56.65) --
	( 60.31, 59.96) --
	( 61.03, 63.10) --
	( 61.75, 66.06) --
	( 62.47, 68.64) --
	( 62.86, 70.00) --
	( 63.16, 71.01) --
	( 63.19, 71.11) --
	( 63.46, 72.00) --
	( 63.76, 72.97) --
	( 63.91, 73.47) --
	( 64.63, 75.73) --
	( 64.95, 76.68) --
	( 65.24, 77.50) --
	( 65.35, 77.79) --
	( 66.07, 79.67) --
	( 66.14, 79.83) --
	( 66.80, 81.47) --
	( 67.33, 82.76) --
	( 67.52, 83.20) --
	( 67.92, 84.15) --
	( 68.22, 84.83) --
	( 68.24, 84.87) --
	( 68.52, 85.50) --
	( 68.96, 86.46) --
	( 69.68, 88.00) --
	( 70.31, 89.28) --
	( 70.40, 89.45) --
	( 71.12, 90.75) --
	( 71.20, 90.89) --
	( 71.50, 91.41) --
	( 71.80, 91.92) --
	( 71.84, 92.00) --
	( 72.09, 92.42) --
	( 72.39, 92.92) --
	( 72.56, 93.20) --
	( 72.99, 93.89) --
	( 73.28, 94.36) --
	( 73.58, 94.79) --
	( 73.88, 95.21) --
	( 74.01, 95.38) --
	( 74.18, 95.62) --
	( 74.48, 96.03) --
	( 74.73, 96.37) --
	( 75.07, 96.84) --
	( 75.45, 97.33) --
	( 75.67, 97.62) --
	( 75.97, 98.01) --
	( 76.17, 98.27) --
	( 76.26, 98.39) --
	( 76.56, 98.76) --
	( 76.86, 99.09) --
	( 76.89, 99.12) --
	( 77.16, 99.39) --
	( 77.46, 99.69) --
	( 77.61, 99.85) --
	( 77.75, 99.99) --
	( 78.05,100.26) --
	( 78.33,100.51) --
	( 78.35,100.53) --
	( 78.65,100.80) --
	( 78.94,101.07) --
	( 79.05,101.16) --
	( 79.24,101.33) --
	( 79.77,101.80) --
	( 79.84,101.85) --
	( 80.14,102.11) --
	( 80.43,102.37) --
	( 80.49,102.42) --
	( 80.73,102.62) --
	( 81.03,102.87) --
	( 81.22,103.03) --
	( 81.33,103.12) --
	( 81.62,103.37) --
	( 81.94,103.60) --
	( 82.22,103.80) --
	( 82.52,104.00) --
	( 82.66,104.10) --
	( 82.82,104.20) --
	( 83.11,104.40) --
	( 83.38,104.58) --
	( 83.41,104.60) --
	( 83.71,104.77) --
	( 84.01,104.95) --
	( 84.10,105.00) --
	( 84.31,105.12) --
	( 84.60,105.29) --
	( 84.82,105.42) --
	( 85.20,105.64) --
	( 85.50,105.81) --
	( 85.54,105.83) --
	( 86.09,106.15) --
	( 86.26,106.25) --
	( 86.39,106.32) --
	( 86.69,106.46) --
	( 86.98,106.57) --
	( 86.99,106.58) --
	( 87.28,106.70) --
	( 87.58,106.82) --
	( 87.70,106.87) --
	( 87.88,106.94) --
	( 88.18,107.06) --
	( 88.42,107.16) --
	( 88.48,107.18) --
	( 88.77,107.30) --
	( 89.07,107.42) --
	( 89.15,107.45) --
	( 89.37,107.54) --
	( 89.67,107.66) --
	( 89.87,107.74) --
	( 89.96,107.78) --
	( 90.26,107.90) --
	( 90.56,108.02) --
	( 90.59,108.03) --
	( 90.86,108.14) --
	( 91.16,108.26) --
	( 91.31,108.32) --
	( 91.45,108.38) --
	( 91.75,108.50) --
	( 92.03,108.61) --
	( 92.35,108.74) --
	( 92.64,108.86) --
	( 92.75,108.90) --
	( 93.24,109.10) --
	( 93.47,109.19) --
	( 93.54,109.22) --
	( 93.84,109.34) --
	( 94.13,109.46) --
	( 94.19,109.48) --
	( 94.43,109.58) --
	( 94.73,109.70) --
	( 94.91,109.77) --
	( 95.03,109.82) --
	( 95.33,109.94) --
	( 95.62,110.06) --
	( 95.63,110.06) --
	( 95.92,110.18) --
	( 96.22,110.30) --
	( 96.36,110.35) --
	( 96.81,110.54) --
	( 97.08,110.64) --
	( 97.11,110.66) --
	( 97.41,110.78) --
	( 97.71,110.90) --
	( 97.80,110.93) --
	( 98.01,110.99) --
	( 98.30,111.07) --
	( 98.52,111.13) --
	( 98.60,111.16) --
	( 99.24,111.34) --
	( 99.49,111.41) --
	( 99.96,111.55) --
	(100.39,111.67) --
	(100.68,111.75) --
	(100.69,111.76) --
	(100.98,111.84) --
	(101.28,111.93) --
	(101.40,111.97) --
	(101.58,112.02) --
	(101.88,112.11) --
	(102.12,112.18) --
	(102.18,112.19) --
	(102.77,112.37) --
	(102.84,112.39) --
	(103.07,112.46) --
	(103.37,112.55) --
	(103.57,112.61) --
	(103.96,112.73) --
	(104.26,112.82) --
	(104.29,112.83) --
	(104.56,112.91) --
	(105.01,113.05) --
	(105.15,113.10) --
	(105.45,113.19) --
	(105.73,113.27) --
	(105.75,113.28) --
	(106.05,113.37) --
	(106.34,113.47) --
	(106.45,113.50) --
	(106.64,113.56) --
	(106.94,113.65) --
	(107.17,113.72) --
	(107.24,113.74) --
	(107.54,113.82) --
	(107.83,113.91) --
	(107.89,113.92) --
	(108.13,113.99) --
	(108.43,114.07) --
	(108.61,114.12) --
	(108.73,114.16) --
	(109.03,114.24) --
	(109.32,114.32) --
	(109.33,114.33) --
	(109.62,114.41) --
	(109.92,114.49) --
	(110.05,114.53) --
	(110.22,114.58) --
	(110.51,114.66) --
	(110.78,114.74) --
	(110.81,114.75) --
	(111.11,114.83) --
	(111.41,114.92) --
	(111.50,114.95) --
	(111.71,115.01) --
	(112.00,115.10) --
	(112.22,115.16) --
	(112.30,115.18) --
	(112.60,115.27) --
	(112.90,115.36) --
	(112.94,115.37) --
	(113.19,115.45) --
	(113.49,115.54) --
	(113.66,115.59) --
	(113.79,115.62) --
	(114.09,115.71) --
	(114.38,115.80) --
	(114.39,115.80) --
	(114.68,115.89) --
	(114.98,115.98) --
	(115.10,116.02) --
	(115.28,116.08) --
	(115.58,116.17) --
	(115.82,116.24) --
	(115.88,116.26) --
	(116.17,116.35) --
	(116.47,116.44) --
	(116.54,116.46) --
	(116.77,116.53) --
	(117.07,116.63) --
	(117.26,116.69) --
	(117.36,116.72) --
	(117.66,116.81) --
	(117.96,116.91) --
	(117.99,116.91) --
	(118.26,117.00) --
	(118.56,117.09) --
	(118.71,117.14) --
	(118.85,117.19) --
	(119.15,117.28) --
	(119.43,117.37) --
	(119.45,117.38) --
	(119.75,117.47) --
	(120.05,117.57) --
	(120.15,117.60) --
	(120.34,117.66) --
	(120.64,117.76) --
	(120.87,117.83) --
	(120.94,117.86) --
	(121.24,117.95) --
	(121.53,118.05) --
	(121.59,118.07) --
	(121.83,118.15) --
	(122.13,118.24) --
	(122.31,118.30) --
	(122.43,118.34) --
	(122.73,118.44) --
	(123.02,118.53) --
	(123.03,118.53) --
	(123.62,118.71) --
	(123.75,118.75) --
	(123.92,118.80) --
	(124.21,118.89) --
	(124.47,118.97) --
	(124.51,118.98) --
	(125.20,119.19) --
	(125.92,119.42) --
	(126.00,119.44) --
	(126.30,119.54) --
	(126.60,119.63) --
	(126.64,119.64) --
	(127.19,119.82) --
	(127.36,119.87) --
	(128.08,120.10) --
	(128.09,120.10) --
	(128.38,120.20) --
	(128.80,120.31) --
	(128.98,120.35) --
	(129.52,120.48) --
	(129.87,120.56) --
	(130.24,120.64) --
	(130.47,120.69) --
	(130.77,120.76) --
	(130.96,120.81) --
	(131.36,120.90) --
	(131.66,120.97) --
	(131.68,120.98) --
	(132.26,121.11) --
	(132.41,121.15) --
	(132.85,121.25) --
	(133.13,121.32) --
	(133.15,121.32) --
	(133.75,121.46) --
	(133.85,121.49) --
	(134.34,121.61) --
	(134.57,121.66) --
	(134.64,121.68) --
	(134.94,121.74) --
	(135.23,121.78) --
	(135.29,121.79) --
	(136.01,121.89) --
	(136.43,121.96) --
	(136.72,122.00) --
	(136.73,122.00) --
	(137.02,122.04) --
	(137.45,122.11) --
	(137.91,122.18) --
	(138.17,122.21) --
	(138.21,122.22) --
	(138.89,122.32) --
	(139.61,122.42) --
	(140.00,122.47) --
	(140.30,122.51) --
	(140.34,122.51) --
	(140.60,122.54) --
	(140.89,122.58) --
	(141.06,122.60) --
	(141.19,122.62) --
	(141.78,122.69) --
	(141.79,122.69) --
	(142.50,122.74) --
	(142.68,122.75) --
	(142.98,122.77) --
	(143.22,122.78) --
	(143.28,122.78) --
	(143.87,122.80) --
	(143.94,122.81) --
	(144.47,122.83) --
	(144.66,122.84) --
	(144.76,122.84) --
	(145.38,122.87) --
	(146.10,122.90) --
	(146.82,122.93) --
	(147.55,122.95) --
	(148.04,122.97) --
	(148.27,122.98) --
	(148.99,123.01) --
	(149.71,123.04) --
	(150.43,123.06) --
	(151.15,123.09) --
	(151.87,123.11) --
	(152.21,123.13) --
	(152.59,123.14) --
	(153.10,123.16) --
	(153.31,123.16) --
	(153.40,123.17) --
	(154.03,123.14) --
	(154.30,123.12) --
	(154.76,123.08) --
	(155.48,123.02) --
	(156.20,122.95) --
	(156.92,122.89) --
	(157.64,122.83) --
	(158.36,122.76) --
	(159.08,122.68) --
	(159.80,122.58) --
	(160.52,122.48) --
	(161.15,122.39) --
	(161.24,122.37) --
	(161.97,122.27) --
	(162.69,122.16) --
	(163.41,122.06) --
	(163.83,121.99) --
	(164.13,121.95) --
	(164.85,121.84) --
	(165.57,121.72) --
	(166.29,121.61) --
	(167.01,121.50) --
	(167.73,121.38) --
	(168.45,121.27) --
	(169.18,121.15) --
	(169.19,121.15) --
	(169.90,121.03) --
	(170.62,120.91) --
	(171.34,120.79) --
	(172.06,120.67) --
	(172.78,120.55) --
	(173.50,120.38) --
	(174.22,120.20) --
	(174.94,120.03) --
	(175.66,119.85) --
	(176.04,119.76) --
	(176.39,119.67) --
	(177.11,119.50) --
	(177.83,119.32) --
	(178.55,119.13) --
	(179.27,118.95) --
	(179.99,118.77) --
	(180.71,118.59) --
	(181.43,118.39) --
	(182.15,118.19) --
	(182.29,118.15) --
	(182.87,117.99) --
	(183.59,117.79) --
	(184.32,117.58) --
	(185.04,117.37) --
	(185.76,117.16) --
	(186.48,116.94) --
	(187.20,116.69) --
	(187.92,116.44) --
	(188.64,116.19) --
	(189.36,115.94) --
	(190.08,115.69) --
	(190.80,115.43) --
	(191.53,115.17) --
	(192.25,114.91) --
	(192.97,114.65) --
	(193.69,114.39) --
	(194.41,114.12) --
	(195.13,113.85) --
	(195.85,113.58) --
	(196.57,113.31) --
	(197.29,113.03) --
	(198.01,112.76) --
	(198.74,112.48) --
	(199.46,112.20) --
	(200.18,111.92) --
	(200.90,111.63) --
	(201.62,111.35) --
	(202.34,111.06) --
	(203.06,110.77) --
	(203.78,110.44) --
	(204.50,110.03) --
	(205.22,109.62);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,114.41) --
	( 60.31,114.05) --
	( 61.03,113.72) --
	( 61.75,113.42) --
	( 62.47,113.14) --
	( 62.86,112.99) --
	( 63.16,112.89) --
	( 63.19,112.88) --
	( 63.46,112.79) --
	( 63.76,112.69) --
	( 63.91,112.64) --
	( 64.63,112.42) --
	( 64.95,112.33) --
	( 65.24,112.25) --
	( 65.35,112.22) --
	( 66.07,112.03) --
	( 66.14,112.02) --
	( 66.80,111.87) --
	( 67.33,111.77) --
	( 67.52,111.81) --
	( 67.92,111.88) --
	( 68.22,111.93) --
	( 68.24,111.94) --
	( 68.52,111.99) --
	( 68.96,112.07) --
	( 69.68,112.20) --
	( 70.31,112.31) --
	( 70.40,112.32) --
	( 71.12,112.45) --
	( 71.20,112.47) --
	( 71.50,112.52) --
	( 71.80,112.57) --
	( 71.84,112.58) --
	( 72.09,112.62) --
	( 72.39,112.68) --
	( 72.56,112.71) --
	( 72.99,112.78) --
	( 73.28,112.83) --
	( 73.58,112.88) --
	( 73.88,112.93) --
	( 74.01,112.96) --
	( 74.18,112.99) --
	( 74.48,113.04) --
	( 74.73,113.08) --
	( 75.07,113.14) --
	( 75.45,113.20) --
	( 75.67,113.24) --
	( 75.97,113.29) --
	( 76.17,113.33) --
	( 76.26,113.34) --
	( 76.56,113.42) --
	( 76.86,113.53) --
	( 76.89,113.54) --
	( 77.16,113.65) --
	( 77.46,113.76) --
	( 77.61,113.81) --
	( 77.75,113.87) --
	( 78.05,113.98) --
	( 78.33,114.08) --
	( 78.35,114.08) --
	( 78.65,114.19) --
	( 78.94,114.29) --
	( 79.05,114.33) --
	( 79.24,114.39) --
	( 79.77,114.57) --
	( 79.84,114.60) --
	( 80.14,114.70) --
	( 80.43,114.79) --
	( 80.49,114.81) --
	( 80.73,114.89) --
	( 81.03,114.98) --
	( 81.22,115.04) --
	( 81.33,115.08) --
	( 81.62,115.17) --
	( 81.94,115.27) --
	( 82.22,115.35) --
	( 82.52,115.52) --
	( 82.66,115.60) --
	( 82.82,115.69) --
	( 83.11,115.87) --
	( 83.38,116.02) --
	( 83.41,116.04) --
	( 83.71,116.20) --
	( 84.01,116.37) --
	( 84.10,116.43) --
	( 84.31,116.55) --
	( 84.60,116.72) --
	( 84.82,116.84) --
	( 85.20,117.07) --
	( 85.50,117.28) --
	( 85.54,117.30) --
	( 86.09,117.67) --
	( 86.26,117.77) --
	( 86.39,117.85) --
	( 86.69,118.04) --
	( 86.98,118.22) --
	( 86.99,118.22) --
	( 87.28,118.40) --
	( 87.58,118.57) --
	( 87.70,118.64) --
	( 87.88,118.75) --
	( 88.18,118.92) --
	( 88.42,119.06) --
	( 88.48,119.09) --
	( 88.77,119.26) --
	( 89.07,119.43) --
	( 89.15,119.47) --
	( 89.37,119.59) --
	( 89.67,119.75) --
	( 89.87,119.86) --
	( 89.96,119.91) --
	( 90.26,120.06) --
	( 90.56,120.21) --
	( 90.59,120.23) --
	( 90.86,120.38) --
	( 91.16,120.55) --
	( 91.31,120.63) --
	( 91.45,120.71) --
	( 91.75,120.88) --
	( 92.03,121.03) --
	( 92.35,121.20) --
	( 92.64,121.36) --
	( 92.75,121.42) --
	( 93.24,121.68) --
	( 93.47,121.79) --
	( 93.54,121.83) --
	( 93.84,121.98) --
	( 94.13,122.12) --
	( 94.19,122.15) --
	( 94.43,122.27) --
	( 94.73,122.41) --
	( 94.91,122.49) --
	( 95.03,122.55) --
	( 95.33,122.68) --
	( 95.62,122.82) --
	( 95.63,122.82) --
	( 95.92,122.95) --
	( 96.22,123.08) --
	( 96.36,123.14) --
	( 96.81,123.33) --
	( 97.08,123.44) --
	( 97.11,123.45) --
	( 97.41,123.57) --
	( 97.71,123.69) --
	( 97.80,123.72) --
	( 98.01,123.80) --
	( 98.30,123.92) --
	( 98.52,124.00) --
	( 98.60,124.03) --
	( 99.24,124.26) --
	( 99.49,124.35) --
	( 99.96,124.51) --
	(100.39,124.67) --
	(100.68,124.77) --
	(100.69,124.77) --
	(100.98,124.88) --
	(101.28,124.98) --
	(101.40,125.02) --
	(101.58,125.08) --
	(101.88,125.17) --
	(102.12,125.25) --
	(102.18,125.27) --
	(102.77,125.45) --
	(102.84,125.47) --
	(103.07,125.54) --
	(103.37,125.63) --
	(103.57,125.68) --
	(103.96,125.79) --
	(104.26,125.88) --
	(104.29,125.88) --
	(104.56,125.96) --
	(105.01,126.07) --
	(105.15,126.11) --
	(105.45,126.18) --
	(105.73,126.25) --
	(105.75,126.26) --
	(106.05,126.33) --
	(106.34,126.40) --
	(106.45,126.42) --
	(106.64,126.46) --
	(106.94,126.53) --
	(107.17,126.58) --
	(107.24,126.59) --
	(107.54,126.66) --
	(107.83,126.72) --
	(107.89,126.73) --
	(108.13,126.78) --
	(108.43,126.84) --
	(108.61,126.87) --
	(108.73,126.89) --
	(109.03,126.95) --
	(109.32,127.00) --
	(109.33,127.00) --
	(109.62,127.05) --
	(109.92,127.10) --
	(110.05,127.13) --
	(110.22,127.15) --
	(110.51,127.20) --
	(110.78,127.24) --
	(110.81,127.25) --
	(111.11,127.29) --
	(111.41,127.35) --
	(111.50,127.36) --
	(111.71,127.40) --
	(112.00,127.45) --
	(112.22,127.48) --
	(112.30,127.50) --
	(112.60,127.54) --
	(112.90,127.59) --
	(112.94,127.59) --
	(113.19,127.63) --
	(113.49,127.67) --
	(113.66,127.70) --
	(113.79,127.72) --
	(114.09,127.76) --
	(114.38,127.80) --
	(114.39,127.80) --
	(114.68,127.83) --
	(114.98,127.87) --
	(115.10,127.88) --
	(115.28,127.91) --
	(115.58,127.94) --
	(115.82,127.97) --
	(115.88,127.98) --
	(116.17,128.02) --
	(116.47,128.07) --
	(116.54,128.08) --
	(116.77,128.11) --
	(117.07,128.15) --
	(117.26,128.17) --
	(117.36,128.19) --
	(117.66,128.24) --
	(117.96,128.29) --
	(117.99,128.30) --
	(118.26,128.34) --
	(118.56,128.39) --
	(118.71,128.42) --
	(118.85,128.44) --
	(119.15,128.49) --
	(119.43,128.53) --
	(119.45,128.54) --
	(119.75,128.58) --
	(120.05,128.62) --
	(120.15,128.64) --
	(120.34,128.67) --
	(120.64,128.71) --
	(120.87,128.74) --
	(120.94,128.75) --
	(121.24,128.79) --
	(121.53,128.83) --
	(121.59,128.84) --
	(121.83,128.87) --
	(122.13,128.91) --
	(122.31,128.93) --
	(122.43,128.94) --
	(122.73,128.98) --
	(123.02,129.01) --
	(123.03,129.02) --
	(123.62,129.08) --
	(123.75,129.10) --
	(123.92,129.11) --
	(124.21,129.14) --
	(124.47,129.17) --
	(124.51,129.18) --
	(125.20,129.24) --
	(125.92,129.31) --
	(126.00,129.31) --
	(126.30,129.34) --
	(126.60,129.36) --
	(126.64,129.37) --
	(127.19,129.41) --
	(127.36,129.42) --
	(128.08,129.48) --
	(128.09,129.48) --
	(128.38,129.50) --
	(128.80,129.52) --
	(128.98,129.53) --
	(129.52,129.57) --
	(129.87,129.59) --
	(130.24,129.60) --
	(130.47,129.62) --
	(130.77,129.63) --
	(130.96,129.66) --
	(131.36,129.71) --
	(131.66,129.74) --
	(131.68,129.75) --
	(132.26,129.82) --
	(132.41,129.83) --
	(132.85,129.89) --
	(133.13,129.92) --
	(133.15,129.92) --
	(133.75,129.99) --
	(133.85,130.00) --
	(134.34,130.08) --
	(134.57,130.11) --
	(134.64,130.12) --
	(134.94,130.16) --
	(135.23,130.20) --
	(135.29,130.21) --
	(136.01,130.31) --
	(136.43,130.37) --
	(136.72,130.42) --
	(136.73,130.42) --
	(137.02,130.47) --
	(137.45,130.54) --
	(137.91,130.61) --
	(138.17,130.65) --
	(138.21,130.66) --
	(138.89,130.76) --
	(139.61,130.87) --
	(140.00,130.92) --
	(140.30,130.96) --
	(140.34,130.97) --
	(140.60,131.01) --
	(140.89,131.07) --
	(141.06,131.11) --
	(141.19,131.14) --
	(141.78,131.27) --
	(141.79,131.27) --
	(142.50,131.43) --
	(142.68,131.47) --
	(142.98,131.55) --
	(143.22,131.61) --
	(143.28,131.62) --
	(143.87,131.77) --
	(143.94,131.79) --
	(144.47,131.92) --
	(144.66,131.97) --
	(144.76,132.00) --
	(145.38,132.15) --
	(146.10,132.33) --
	(146.82,132.50) --
	(147.55,132.67) --
	(148.04,132.79) --
	(148.27,132.84) --
	(148.99,133.01) --
	(149.71,133.18) --
	(150.43,133.35) --
	(151.15,133.51) --
	(151.87,133.68) --
	(152.21,133.77) --
	(152.59,133.88) --
	(153.10,134.01) --
	(153.31,134.07) --
	(153.40,134.09) --
	(154.03,134.26) --
	(154.30,134.33) --
	(154.76,134.47) --
	(155.48,134.69) --
	(156.20,134.91) --
	(156.92,135.13) --
	(157.64,135.35) --
	(158.36,135.57) --
	(159.08,135.78) --
	(159.80,136.01) --
	(160.52,136.28) --
	(161.15,136.51) --
	(161.24,136.55) --
	(161.97,136.82) --
	(162.69,137.09) --
	(163.41,137.38) --
	(163.83,137.55) --
	(164.13,137.67) --
	(164.85,137.96) --
	(165.57,138.25) --
	(166.29,138.54) --
	(167.01,138.83) --
	(167.73,139.12) --
	(168.45,139.42) --
	(169.18,139.71) --
	(169.19,139.71) --
	(169.90,140.00) --
	(170.62,140.29) --
	(171.34,140.58) --
	(172.06,140.87) --
	(172.78,141.16) --
	(173.50,141.45) --
	(174.22,141.74) --
	(174.94,142.03) --
	(175.66,142.32) --
	(176.04,142.47) --
	(176.39,142.61) --
	(177.11,142.90) --
	(177.83,143.19) --
	(178.55,143.48) --
	(179.27,143.77) --
	(179.99,144.07) --
	(180.71,144.36) --
	(181.43,144.65) --
	(182.15,144.94) --
	(182.29,144.99) --
	(182.87,145.23) --
	(183.59,145.52) --
	(184.32,145.81) --
	(185.04,146.10) --
	(185.76,146.39) --
	(186.48,146.68) --
	(187.20,147.00) --
	(187.92,147.39) --
	(188.64,147.77) --
	(189.36,148.16) --
	(190.08,148.55) --
	(190.80,148.94) --
	(191.53,149.34) --
	(192.25,149.73) --
	(192.97,150.13) --
	(193.69,150.52) --
	(194.41,150.92) --
	(195.13,151.32) --
	(195.85,151.72) --
	(196.57,152.13) --
	(197.29,152.53) --
	(198.01,152.94) --
	(198.74,153.34) --
	(199.46,153.75) --
	(200.18,154.16) --
	(200.90,154.58) --
	(201.62,154.99) --
	(202.34,155.41) --
	(203.06,155.82) --
	(203.78,156.24) --
	(204.50,156.66) --
	(205.22,157.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.88,0.33,0.81}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.60, 48.96) -- ( 59.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.62, 48.96) -- ( 59.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.88, 48.96) -- ( 62.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.22, 48.96) -- ( 63.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.46, 48.96) -- ( 63.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.46, 48.96) -- ( 63.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.71, 48.96) -- ( 63.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.71, 48.96) -- ( 63.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.97, 48.96) -- ( 64.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.26, 48.96) -- ( 65.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.13, 48.96) -- ( 66.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.14, 48.96) -- ( 66.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.29, 48.96) -- ( 67.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.31, 48.96) -- ( 67.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.98, 48.96) -- ( 67.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.18, 48.96) -- ( 68.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.47, 48.96) -- ( 68.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.26, 48.96) -- ( 70.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.31, 48.96) -- ( 70.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.33, 48.96) -- ( 70.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.33, 48.96) -- ( 70.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.15, 48.96) -- ( 71.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.21, 48.96) -- ( 71.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.55, 48.96) -- ( 71.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.85, 48.96) -- ( 71.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.07, 48.96) -- ( 72.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.35, 48.96) -- ( 72.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.01, 48.96) -- ( 73.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.61, 48.96) -- ( 73.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.93, 48.96) -- ( 73.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.15, 48.96) -- ( 74.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.21, 48.96) -- ( 74.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.22, 48.96) -- ( 74.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.49, 48.96) -- ( 74.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.50, 48.96) -- ( 74.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.12, 48.96) -- ( 75.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.71, 48.96) -- ( 75.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.91, 48.96) -- ( 75.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.30, 48.96) -- ( 76.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.55, 48.96) -- ( 76.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.60, 48.96) -- ( 76.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.81, 48.96) -- ( 76.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.84, 48.96) -- ( 76.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.90, 48.96) -- ( 76.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.19, 48.96) -- ( 77.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.40, 48.96) -- ( 77.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.41, 48.96) -- ( 77.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.41, 48.96) -- ( 77.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.46, 48.96) -- ( 77.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.81, 48.96) -- ( 77.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.04, 48.96) -- ( 78.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.08, 48.96) -- ( 78.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.09, 48.96) -- ( 78.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.30, 48.96) -- ( 78.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.60, 48.96) -- ( 78.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.70, 48.96) -- ( 78.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.92, 48.96) -- ( 78.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.92, 48.96) -- ( 78.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.96, 48.96) -- ( 78.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.23, 48.96) -- ( 79.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.29, 48.96) -- ( 79.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.85, 48.96) -- ( 79.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.87, 48.96) -- ( 79.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.89, 48.96) -- ( 79.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.09, 48.96) -- ( 80.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.15, 48.96) -- ( 80.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.38, 48.96) -- ( 80.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.40, 48.96) -- ( 80.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.41, 48.96) -- ( 80.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.47, 48.96) -- ( 80.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.48, 48.96) -- ( 80.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.72, 48.96) -- ( 80.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.77, 48.96) -- ( 80.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.01, 48.96) -- ( 81.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.03, 48.96) -- ( 81.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.05, 48.96) -- ( 81.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.07, 48.96) -- ( 81.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.30, 48.96) -- ( 81.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.34, 48.96) -- ( 81.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.58, 48.96) -- ( 81.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.65, 48.96) -- ( 81.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.67, 48.96) -- ( 81.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.19, 48.96) -- ( 82.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.47, 48.96) -- ( 82.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.52, 48.96) -- ( 82.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.54, 48.96) -- ( 82.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.54, 48.96) -- ( 82.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.56, 48.96) -- ( 82.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.82, 48.96) -- ( 82.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.82, 48.96) -- ( 82.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.85, 48.96) -- ( 82.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.16, 48.96) -- ( 83.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.41, 48.96) -- ( 83.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.42, 48.96) -- ( 83.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.44, 48.96) -- ( 83.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.71, 48.96) -- ( 83.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.01, 48.96) -- ( 84.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.04, 48.96) -- ( 84.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.07, 48.96) -- ( 84.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.25, 48.96) -- ( 84.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.30, 48.96) -- ( 84.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.36, 48.96) -- ( 84.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.58, 48.96) -- ( 84.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.61, 48.96) -- ( 84.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.65, 48.96) -- ( 84.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.22, 48.96) -- ( 85.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.48, 48.96) -- ( 85.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.08, 48.96) -- ( 86.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.10, 48.96) -- ( 86.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.38, 48.96) -- ( 86.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.42, 48.96) -- ( 86.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.68, 48.96) -- ( 86.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.69, 48.96) -- ( 86.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.73, 48.96) -- ( 86.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.93, 48.96) -- ( 86.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.94, 48.96) -- ( 86.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.01, 48.96) -- ( 87.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.24, 48.96) -- ( 87.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.26, 48.96) -- ( 87.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.31, 48.96) -- ( 87.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.31, 48.96) -- ( 87.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.56, 48.96) -- ( 87.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.56, 48.96) -- ( 87.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.57, 48.96) -- ( 87.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.57, 48.96) -- ( 87.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.58, 48.96) -- ( 87.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.84, 48.96) -- ( 87.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.92, 48.96) -- ( 87.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.16, 48.96) -- ( 88.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.16, 48.96) -- ( 88.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.17, 48.96) -- ( 88.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.18, 48.96) -- ( 88.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.21, 48.96) -- ( 88.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.48, 48.96) -- ( 88.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.74, 48.96) -- ( 88.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.81, 48.96) -- ( 88.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.82, 48.96) -- ( 88.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.08, 48.96) -- ( 89.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.33, 48.96) -- ( 89.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.38, 48.96) -- ( 89.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.64, 48.96) -- ( 89.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.70, 48.96) -- ( 89.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.92, 48.96) -- ( 89.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.95, 48.96) -- ( 89.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.00, 48.96) -- ( 90.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.00, 48.96) -- ( 90.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.23, 48.96) -- ( 90.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.25, 48.96) -- ( 90.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.30, 48.96) -- ( 90.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.51, 48.96) -- ( 90.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.58, 48.96) -- ( 90.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.81, 48.96) -- ( 90.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.83, 48.96) -- ( 90.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.84, 48.96) -- ( 90.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.85, 48.96) -- ( 90.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.88, 48.96) -- ( 90.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.91, 48.96) -- ( 90.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.17, 48.96) -- ( 91.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.42, 48.96) -- ( 91.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.45, 48.96) -- ( 91.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.70, 48.96) -- ( 91.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.75, 48.96) -- ( 91.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.77, 48.96) -- ( 91.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.78, 48.96) -- ( 91.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.81, 48.96) -- ( 91.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.33, 48.96) -- ( 92.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.60, 48.96) -- ( 92.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.61, 48.96) -- ( 92.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.63, 48.96) -- ( 92.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.66, 48.96) -- ( 92.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.68, 48.96) -- ( 92.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.25, 48.96) -- ( 93.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.26, 48.96) -- ( 93.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.28, 48.96) -- ( 93.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.59, 48.96) -- ( 93.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.78, 48.96) -- ( 93.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.80, 48.96) -- ( 93.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.83, 48.96) -- ( 93.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.84, 48.96) -- ( 93.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.85, 48.96) -- ( 93.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.85, 48.96) -- ( 93.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.86, 48.96) -- ( 93.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.12, 48.96) -- ( 94.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.43, 48.96) -- ( 94.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.44, 48.96) -- ( 94.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.47, 48.96) -- ( 94.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.68, 48.96) -- ( 94.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.69, 48.96) -- ( 94.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.70, 48.96) -- ( 94.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.74, 48.96) -- ( 94.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.99, 48.96) -- ( 94.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.01, 48.96) -- ( 95.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.02, 48.96) -- ( 95.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.04, 48.96) -- ( 95.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.08, 48.96) -- ( 95.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.09, 48.96) -- ( 95.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.27, 48.96) -- ( 95.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.61, 48.96) -- ( 95.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.88, 48.96) -- ( 95.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.89, 48.96) -- ( 95.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.94, 48.96) -- ( 95.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.94, 48.96) -- ( 95.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.17, 48.96) -- ( 96.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.17, 48.96) -- ( 96.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.18, 48.96) -- ( 96.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.18, 48.96) -- ( 96.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.18, 48.96) -- ( 96.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.79, 48.96) -- ( 96.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.08, 48.96) -- ( 97.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.08, 48.96) -- ( 97.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.08, 48.96) -- ( 97.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.09, 48.96) -- ( 97.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.09, 48.96) -- ( 97.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.10, 48.96) -- ( 97.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.11, 48.96) -- ( 97.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.39, 48.96) -- ( 97.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.43, 48.96) -- ( 97.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.46, 48.96) -- ( 97.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.46, 48.96) -- ( 97.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.70, 48.96) -- ( 97.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.74, 48.96) -- ( 97.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.96, 48.96) -- ( 97.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.28, 48.96) -- ( 98.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.29, 48.96) -- ( 98.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.34, 48.96) -- ( 98.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.65, 48.96) -- ( 98.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.45, 48.96) -- ( 99.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.45, 48.96) -- ( 99.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.48, 48.96) -- ( 99.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.52, 48.96) -- ( 99.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.53, 48.96) -- ( 99.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.55, 48.96) -- ( 99.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.36, 48.96) -- (100.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.64, 48.96) -- (100.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.64, 48.96) -- (100.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.64, 48.96) -- (100.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.67, 48.96) -- (100.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.67, 48.96) -- (100.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.70, 48.96) -- (100.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.71, 48.96) -- (100.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.72, 48.96) -- (100.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.72, 48.96) -- (100.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.73, 48.96) -- (100.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.01, 48.96) -- (101.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.31, 48.96) -- (101.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.63, 48.96) -- (101.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.84, 48.96) -- (101.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.85, 48.96) -- (101.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.85, 48.96) -- (101.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.88, 48.96) -- (101.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.91, 48.96) -- (101.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.93, 48.96) -- (101.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.13, 48.96) -- (102.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.15, 48.96) -- (102.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.18, 48.96) -- (102.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.22, 48.96) -- (102.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.22, 48.96) -- (102.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.75, 48.96) -- (102.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.78, 48.96) -- (102.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.01, 48.96) -- (103.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.04, 48.96) -- (103.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.05, 48.96) -- (103.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.08, 48.96) -- (103.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.13, 48.96) -- (103.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.33, 48.96) -- (103.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.33, 48.96) -- (103.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.33, 48.96) -- (103.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.38, 48.96) -- (103.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.39, 48.96) -- (103.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.95, 48.96) -- (103.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.96, 48.96) -- (103.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.02, 48.96) -- (104.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.22, 48.96) -- (104.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.22, 48.96) -- (104.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.22, 48.96) -- (104.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.27, 48.96) -- (104.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.51, 48.96) -- (104.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.51, 48.96) -- (104.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.52, 48.96) -- (104.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.54, 48.96) -- (104.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.55, 48.96) -- (104.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.56, 48.96) -- (104.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.57, 48.96) -- (104.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.19, 48.96) -- (105.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.40, 48.96) -- (105.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.46, 48.96) -- (105.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.47, 48.96) -- (105.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.47, 48.96) -- (105.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.48, 48.96) -- (105.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.48, 48.96) -- (105.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.49, 48.96) -- (105.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.50, 48.96) -- (105.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.69, 48.96) -- (105.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.72, 48.96) -- (105.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.78, 48.96) -- (105.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.02, 48.96) -- (106.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.04, 48.96) -- (106.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.08, 48.96) -- (106.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.33, 48.96) -- (106.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.36, 48.96) -- (106.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.62, 48.96) -- (106.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.63, 48.96) -- (106.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.63, 48.96) -- (106.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.69, 48.96) -- (106.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.89, 48.96) -- (106.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.92, 48.96) -- (106.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.94, 48.96) -- (106.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.20, 48.96) -- (107.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.21, 48.96) -- (107.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.23, 48.96) -- (107.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.25, 48.96) -- (107.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.28, 48.96) -- (107.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.28, 48.96) -- (107.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.48, 48.96) -- (107.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.49, 48.96) -- (107.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.56, 48.96) -- (107.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.56, 48.96) -- (107.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.57, 48.96) -- (107.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.82, 48.96) -- (107.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.87, 48.96) -- (107.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.89, 48.96) -- (107.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.07, 48.96) -- (108.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.09, 48.96) -- (108.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.09, 48.96) -- (108.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.12, 48.96) -- (108.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.16, 48.96) -- (108.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.37, 48.96) -- (108.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.38, 48.96) -- (108.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.43, 48.96) -- (108.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.45, 48.96) -- (108.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.68, 48.96) -- (108.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.68, 48.96) -- (108.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.76, 48.96) -- (108.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.98, 48.96) -- (108.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.04, 48.96) -- (109.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.30, 48.96) -- (109.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.33, 48.96) -- (109.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.34, 48.96) -- (109.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.35, 48.96) -- (109.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.35, 48.96) -- (109.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.56, 48.96) -- (109.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.57, 48.96) -- (109.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.61, 48.96) -- (109.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.90, 48.96) -- (109.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.91, 48.96) -- (109.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.16, 48.96) -- (110.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.24, 48.96) -- (110.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.48, 48.96) -- (110.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.57, 48.96) -- (110.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.77, 48.96) -- (110.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.80, 48.96) -- (110.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.87, 48.96) -- (110.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.06, 48.96) -- (111.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.06, 48.96) -- (111.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.07, 48.96) -- (111.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.13, 48.96) -- (111.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.16, 48.96) -- (111.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.16, 48.96) -- (111.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.46, 48.96) -- (111.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.68, 48.96) -- (111.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.74, 48.96) -- (111.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.75, 48.96) -- (111.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.95, 48.96) -- (111.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.97, 48.96) -- (111.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.04, 48.96) -- (112.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.05, 48.96) -- (112.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.06, 48.96) -- (112.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.26, 48.96) -- (112.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.30, 48.96) -- (112.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.34, 48.96) -- (112.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.34, 48.96) -- (112.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.35, 48.96) -- (112.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.56, 48.96) -- (112.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.88, 48.96) -- (112.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.93, 48.96) -- (112.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.94, 48.96) -- (112.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.18, 48.96) -- (113.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.54, 48.96) -- (113.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.78, 48.96) -- (113.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.80, 48.96) -- (113.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.06, 48.96) -- (114.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.11, 48.96) -- (114.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.12, 48.96) -- (114.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.13, 48.96) -- (114.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.33, 48.96) -- (114.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.36, 48.96) -- (114.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.38, 48.96) -- (114.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.41, 48.96) -- (114.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.43, 48.96) -- (114.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.63, 48.96) -- (114.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.94, 48.96) -- (114.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.00, 48.96) -- (115.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.01, 48.96) -- (115.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.28, 48.96) -- (115.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.30, 48.96) -- (115.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.30, 48.96) -- (115.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.64, 48.96) -- (115.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.82, 48.96) -- (115.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.92, 48.96) -- (115.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.13, 48.96) -- (116.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.15, 48.96) -- (116.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.18, 48.96) -- (116.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.19, 48.96) -- (116.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.52, 48.96) -- (116.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.72, 48.96) -- (116.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.73, 48.96) -- (116.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.81, 48.96) -- (116.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.11, 48.96) -- (117.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.36, 48.96) -- (117.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.37, 48.96) -- (117.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.37, 48.96) -- (117.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.65, 48.96) -- (117.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.67, 48.96) -- (117.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.67, 48.96) -- (117.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.70, 48.96) -- (117.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.94, 48.96) -- (117.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.97, 48.96) -- (117.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.26, 48.96) -- (118.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.59, 48.96) -- (118.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.84, 48.96) -- (118.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.88, 48.96) -- (118.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.90, 48.96) -- (118.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.12, 48.96) -- (119.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.19, 48.96) -- (119.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.19, 48.96) -- (119.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.21, 48.96) -- (119.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.47, 48.96) -- (119.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.73, 48.96) -- (119.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.80, 48.96) -- (119.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.03, 48.96) -- (120.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.07, 48.96) -- (120.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.09, 48.96) -- (120.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.10, 48.96) -- (120.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.35, 48.96) -- (120.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.61, 48.96) -- (120.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.63, 48.96) -- (120.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.96, 48.96) -- (120.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.23, 48.96) -- (121.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.58, 48.96) -- (121.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.87, 48.96) -- (121.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.87, 48.96) -- (121.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.89, 48.96) -- (121.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.09, 48.96) -- (122.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.12, 48.96) -- (122.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.41, 48.96) -- (122.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.67, 48.96) -- (122.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.69, 48.96) -- (122.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.71, 48.96) -- (122.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.71, 48.96) -- (122.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.73, 48.96) -- (122.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.77, 48.96) -- (122.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.03, 48.96) -- (123.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.03, 48.96) -- (123.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.62, 48.96) -- (123.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.89, 48.96) -- (123.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.20, 48.96) -- (124.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.47, 48.96) -- (124.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.55, 48.96) -- (124.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.97, 48.96) -- (125.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.00, 48.96) -- (126.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.28, 48.96) -- (126.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.28, 48.96) -- (126.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.29, 48.96) -- (126.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.33, 48.96) -- (126.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.60, 48.96) -- (126.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.19, 48.96) -- (127.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.21, 48.96) -- (127.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.07, 48.96) -- (128.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.33, 48.96) -- (128.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.36, 48.96) -- (128.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.36, 48.96) -- (128.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.96, 48.96) -- (128.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.99, 48.96) -- (128.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.89, 48.96) -- (129.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.43, 48.96) -- (130.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.73, 48.96) -- (130.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.75, 48.96) -- (130.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.33, 48.96) -- (131.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.40, 48.96) -- (131.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.60, 48.96) -- (131.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.62, 48.96) -- (131.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.24, 48.96) -- (132.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.81, 48.96) -- (132.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.16, 48.96) -- (133.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.18, 48.96) -- (133.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.19, 48.96) -- (133.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.75, 48.96) -- (133.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.33, 48.96) -- (134.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.35, 48.96) -- (134.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.40, 48.96) -- (134.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.40, 48.96) -- (134.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.61, 48.96) -- (134.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.92, 48.96) -- (134.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.98, 48.96) -- (134.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.19, 48.96) -- (135.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.43, 48.96) -- (136.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.72, 48.96) -- (136.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.01, 48.96) -- (137.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.89, 48.96) -- (137.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.24, 48.96) -- (138.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.01, 48.96) -- (140.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.31, 48.96) -- (140.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.57, 48.96) -- (140.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.89, 48.96) -- (140.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.24, 48.96) -- (141.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.25, 48.96) -- (141.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.76, 48.96) -- (141.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.67, 48.96) -- (142.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.72, 48.96) -- (142.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.93, 48.96) -- (142.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.97, 48.96) -- (142.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.28, 48.96) -- (143.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.85, 48.96) -- (143.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.51, 48.96) -- (144.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.75, 48.96) -- (144.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.79, 48.96) -- (144.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.03, 48.96) -- (148.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.27, 48.96) -- (152.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.07, 48.96) -- (153.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.45, 48.96) -- (153.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.28, 48.96) -- (154.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.15, 48.96) -- (161.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.84, 48.96) -- (163.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (169.17, 48.96) -- (169.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (176.08, 48.96) -- (176.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (182.26, 48.96) -- (182.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.17, 48.96) -- (205.17, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-eb-x6.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.94,0.19,0.71}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59, 99.94) --
	( 59.77,100.58) --
	( 59.84,100.79) --
	( 60.02,101.37) --
	( 60.27,102.10) --
	( 60.31,102.19) --
	( 60.52,102.77) --
	( 60.58,102.93) --
	( 60.96,103.82) --
	( 61.03,103.98) --
	( 61.46,104.89) --
	( 61.64,105.25) --
	( 61.75,105.45) --
	( 61.89,105.71) --
	( 61.96,105.82) --
	( 62.14,106.15) --
	( 62.21,106.25) --
	( 62.27,106.35) --
	( 62.39,106.56) --
	( 62.47,106.68) --
	( 62.58,106.85) --
	( 62.64,106.95) --
	( 62.77,107.13) --
	( 62.89,107.31) --
	( 63.02,107.49) --
	( 63.08,107.58) --
	( 63.14,107.67) --
	( 63.19,107.73) --
	( 63.20,107.75) --
	( 63.33,107.92) --
	( 63.45,108.08) --
	( 63.51,108.16) --
	( 63.58,108.24) --
	( 63.64,108.32) --
	( 63.83,108.55) --
	( 63.89,108.63) --
	( 63.91,108.65) --
	( 63.95,108.70) --
	( 64.01,108.77) --
	( 64.14,108.92) --
	( 64.20,108.99) --
	( 64.26,109.06) --
	( 64.33,109.13) --
	( 64.39,109.20) --
	( 64.45,109.27) --
	( 64.51,109.33) --
	( 64.58,109.40) --
	( 64.63,109.46) --
	( 64.64,109.47) --
	( 64.70,109.53) --
	( 64.89,109.73) --
	( 64.95,109.79) --
	( 65.07,109.91) --
	( 65.20,110.04) --
	( 65.26,110.10) --
	( 65.32,110.16) --
	( 65.35,110.18) --
	( 65.39,110.22) --
	( 65.57,110.39) --
	( 65.70,110.50) --
	( 65.95,110.73) --
	( 66.07,110.83) --
	( 66.07,110.84) --
	( 66.26,110.99) --
	( 66.51,111.20) --
	( 66.57,111.25) --
	( 66.63,111.30) --
	( 66.70,111.35) --
	( 66.76,111.40) --
	( 66.80,111.43) --
	( 66.95,111.54) --
	( 67.01,111.59) --
	( 67.07,111.64) --
	( 67.13,111.68) --
	( 67.19,111.73) --
	( 67.51,111.96) --
	( 67.52,111.97) --
	( 67.69,112.09) --
	( 67.82,112.18) --
	( 67.88,112.22) --
	( 67.94,112.27) --
	( 68.07,112.35) --
	( 68.13,112.39) --
	( 68.19,112.44) --
	( 68.24,112.46) --
	( 68.32,112.52) --
	( 68.57,112.68) --
	( 68.63,112.72) --
	( 68.69,112.76) --
	( 68.82,112.84) --
	( 68.88,112.88) --
	( 68.94,112.92) --
	( 68.96,112.93) --
	( 69.00,112.95) --
	( 69.07,112.99) --
	( 69.13,113.03) --
	( 69.19,113.07) --
	( 69.25,113.10) --
	( 69.32,113.14) --
	( 69.44,113.22) --
	( 69.50,113.25) --
	( 69.57,113.29) --
	( 69.63,113.32) --
	( 69.68,113.35) --
	( 69.69,113.36) --
	( 69.75,113.40) --
	( 69.81,113.43) --
	( 69.94,113.50) --
	( 70.00,113.54) --
	( 70.13,113.61) --
	( 70.19,113.64) --
	( 70.25,113.67) --
	( 70.31,113.71) --
	( 70.38,113.74) --
	( 70.40,113.76) --
	( 70.44,113.78) --
	( 70.50,113.81) --
	( 70.56,113.84) --
	( 70.63,113.88) --
	( 70.69,113.91) --
	( 70.75,113.94) --
	( 70.94,114.04) --
	( 71.00,114.07) --
	( 71.06,114.10) --
	( 71.12,114.13) --
	( 71.12,114.13) --
	( 71.19,114.16) --
	( 71.69,114.41) --
	( 71.75,114.44) --
	( 71.84,114.49) --
	( 71.87,114.50) --
	( 71.94,114.53) --
	( 72.00,114.56) --
	( 72.06,114.59) --
	( 72.12,114.62) --
	( 72.18,114.65) --
	( 72.31,114.70) --
	( 72.37,114.73) --
	( 72.50,114.79) --
	( 72.56,114.82) --
	( 72.56,114.82) --
	( 72.62,114.85) --
	( 72.68,114.87) --
	( 72.75,114.90) --
	( 72.81,114.93) --
	( 72.93,114.98) --
	( 73.28,115.14) --
	( 73.31,115.15) --
	( 73.37,115.17) --
	( 73.43,115.20) --
	( 73.81,115.36) --
	( 73.87,115.38) --
	( 73.93,115.41) --
	( 74.01,115.44) --
	( 74.06,115.46) --
	( 74.12,115.48) --
	( 74.18,115.51) --
	( 74.43,115.61) --
	( 74.49,115.63) --
	( 74.55,115.66) --
	( 74.62,115.68) --
	( 74.73,115.72) --
	( 74.74,115.73) --
	( 74.80,115.75) --
	( 74.87,115.78) --
	( 74.99,115.83) --
	( 75.12,115.87) --
	( 75.18,115.90) --
	( 75.24,115.92) --
	( 75.30,115.94) --
	( 75.37,115.97) --
	( 75.45,116.00) --
	( 75.49,116.01) --
	( 75.55,116.04) --
	( 75.62,116.06) --
	( 75.74,116.10) --
	( 75.93,116.17) --
	( 76.05,116.22) --
	( 76.17,116.26) --
	( 76.18,116.26) --
	( 76.24,116.28) --
	( 76.43,116.35) --
	( 76.49,116.37) --
	( 76.61,116.41) --
	( 76.80,116.48) --
	( 76.86,116.50) --
	( 76.89,116.51) --
	( 76.99,116.54) --
	( 77.05,116.56) --
	( 77.11,116.58) --
	( 77.24,116.63) --
	( 77.36,116.67) --
	( 77.42,116.69) --
	( 77.61,116.75) --
	( 77.61,116.75) --
	( 77.67,116.77) --
	( 77.86,116.83) --
	( 77.99,116.87) --
	( 78.05,116.89) --
	( 78.30,116.97) --
	( 78.33,116.98) --
	( 78.55,117.05) --
	( 78.67,117.09) --
	( 78.92,117.16) --
	( 78.98,117.18) --
	( 79.05,117.20) --
	( 79.11,117.22) --
	( 79.17,117.24) --
	( 79.23,117.26) --
	( 79.30,117.28) --
	( 79.42,117.31) --
	( 79.48,117.33) --
	( 79.67,117.39) --
	( 79.73,117.41) --
	( 79.77,117.42) --
	( 79.92,117.46) --
	( 79.98,117.48) --
	( 80.17,117.53) --
	( 80.29,117.57) --
	( 80.42,117.60) --
	( 80.49,117.63) --
	( 80.54,117.64) --
	( 80.60,117.66) --
	( 80.67,117.67) --
	( 80.85,117.73) --
	( 80.92,117.74) --
	( 81.10,117.80) --
	( 81.17,117.81) --
	( 81.22,117.83) --
	( 81.29,117.85) --
	( 81.35,117.86) --
	( 81.42,117.88) --
	( 81.67,117.95) --
	( 81.79,117.98) --
	( 81.91,118.02) --
	( 81.94,118.02) --
	( 81.98,118.03) --
	( 82.10,118.06) --
	( 82.16,118.08) --
	( 82.48,118.16) --
	( 82.54,118.18) --
	( 82.60,118.19) --
	( 82.66,118.21) --
	( 82.66,118.21) --
	( 82.79,118.24) --
	( 82.98,118.29) --
	( 83.16,118.34) --
	( 83.22,118.35) --
	( 83.35,118.38) --
	( 83.38,118.39) --
	( 83.41,118.40) --
	( 83.66,118.46) --
	( 83.72,118.48) --
	( 84.10,118.57) --
	( 84.35,118.63) --
	( 84.41,118.64) --
	( 84.66,118.70) --
	( 84.72,118.72) --
	( 84.82,118.74) --
	( 84.91,118.76) --
	( 85.03,118.79) --
	( 85.16,118.82) --
	( 85.22,118.83) --
	( 85.28,118.85) --
	( 85.35,118.86) --
	( 85.41,118.88) --
	( 85.54,118.91) --
	( 85.59,118.92) --
	( 85.66,118.93) --
	( 85.91,118.99) --
	( 86.03,119.02) --
	( 86.09,119.03) --
	( 86.22,119.06) --
	( 86.26,119.07) --
	( 86.34,119.09) --
	( 86.41,119.10) --
	( 86.47,119.12) --
	( 86.72,119.17) --
	( 86.98,119.23) --
	( 87.09,119.25) --
	( 87.15,119.27) --
	( 87.22,119.28) --
	( 87.28,119.29) --
	( 87.47,119.33) --
	( 87.59,119.36) --
	( 87.70,119.39) --
	( 87.72,119.39) --
	( 88.09,119.47) --
	( 88.15,119.48) --
	( 88.28,119.51) --
	( 88.34,119.52) --
	( 88.40,119.53) --
	( 88.42,119.54) --
	( 88.53,119.56) --
	( 88.65,119.58) --
	( 88.84,119.62) --
	( 89.03,119.66) --
	( 89.15,119.68) --
	( 89.15,119.68) --
	( 89.27,119.71) --
	( 89.52,119.76) --
	( 89.87,119.83) --
	( 89.90,119.83) --
	( 90.15,119.88) --
	( 90.46,119.94) --
	( 90.58,119.97) --
	( 90.59,119.97) --
	( 90.65,119.98) --
	( 90.83,120.02) --
	( 90.90,120.03) --
	( 90.96,120.04) --
	( 91.15,120.08) --
	( 91.27,120.10) --
	( 91.31,120.11) --
	( 91.40,120.12) --
	( 91.52,120.15) --
	( 91.58,120.16) --
	( 91.71,120.18) --
	( 92.02,120.24) --
	( 92.03,120.24) --
	( 92.14,120.26) --
	( 92.46,120.32) --
	( 92.52,120.33) --
	( 92.58,120.34) --
	( 92.64,120.35) --
	( 92.75,120.37) --
	( 92.89,120.40) --
	( 93.33,120.48) --
	( 93.39,120.49) --
	( 93.47,120.50) --
	( 93.52,120.51) --
	( 93.64,120.53) --
	( 94.01,120.60) --
	( 94.19,120.63) --
	( 94.20,120.63) --
	( 94.58,120.70) --
	( 94.64,120.71) --
	( 94.76,120.73) --
	( 94.91,120.75) --
	( 94.95,120.76) --
	( 95.08,120.78) --
	( 95.14,120.79) --
	( 95.32,120.82) --
	( 95.45,120.84) --
	( 95.51,120.86) --
	( 95.63,120.88) --
	( 95.76,120.90) --
	( 95.82,120.91) --
	( 96.26,120.98) --
	( 96.32,120.99) --
	( 96.36,121.00) --
	( 96.51,121.02) --
	( 96.57,121.03) --
	( 96.70,121.05) --
	( 96.82,121.07) --
	( 97.07,121.11) --
	( 97.08,121.11) --
	( 97.13,121.12) --
	( 97.45,121.17) --
	( 97.63,121.20) --
	( 97.80,121.23) --
	( 97.82,121.23) --
	( 97.88,121.24) --
	( 98.07,121.27) --
	( 98.19,121.29) --
	( 98.26,121.30) --
	( 98.52,121.34) --
	( 98.63,121.36) --
	( 99.00,121.42) --
	( 99.07,121.43) --
	( 99.13,121.44) --
	( 99.24,121.45) --
	( 99.25,121.46) --
	( 99.32,121.46) --
	( 99.50,121.49) --
	( 99.82,121.54) --
	( 99.88,121.55) --
	( 99.96,121.56) --
	(100.00,121.57) --
	(100.31,121.62) --
	(100.56,121.65) --
	(100.68,121.67) --
	(100.75,121.68) --
	(100.94,121.71) --
	(101.40,121.78) --
	(101.50,121.79) --
	(101.62,121.81) --
	(101.75,121.83) --
	(102.06,121.87) --
	(102.12,121.88) --
	(102.12,121.88) --
	(102.37,121.92) --
	(102.84,121.98) --
	(103.25,122.04) --
	(103.37,122.06) --
	(103.57,122.08) --
	(104.24,122.18) --
	(104.29,122.18) --
	(104.43,122.20) --
	(104.68,122.24) --
	(104.99,122.28) --
	(105.01,122.28) --
	(105.18,122.30) --
	(105.24,122.31) --
	(105.49,122.35) --
	(105.73,122.38) --
	(105.74,122.38) --
	(105.80,122.39) --
	(105.93,122.40) --
	(106.12,122.43) --
	(106.24,122.45) --
	(106.45,122.47) --
	(106.61,122.49) --
	(107.17,122.57) --
	(107.36,122.59) --
	(107.61,122.62) --
	(107.89,122.66) --
	(108.36,122.72) --
	(108.61,122.75) --
	(108.61,122.75) --
	(108.80,122.77) --
	(108.86,122.78) --
	(109.05,122.80) --
	(109.17,122.82) --
	(109.23,122.83) --
	(109.33,122.84) --
	(109.55,122.87) --
	(109.92,122.91) --
	(109.98,122.92) --
	(110.05,122.93) --
	(110.73,123.01) --
	(110.78,123.02) --
	(111.48,123.10) --
	(111.50,123.10) --
	(111.98,123.16) --
	(112.04,123.17) --
	(112.22,123.19) --
	(112.94,123.27) --
	(113.16,123.30) --
	(113.35,123.32) --
	(113.48,123.33) --
	(113.66,123.35) --
	(114.29,123.42) --
	(114.38,123.44) --
	(114.54,123.45) --
	(114.66,123.47) --
	(114.78,123.48) --
	(115.10,123.52) --
	(115.82,123.60) --
	(116.47,123.67) --
	(116.54,123.67) --
	(116.72,123.69) --
	(117.26,123.75) --
	(117.97,123.83) --
	(117.99,123.83) --
	(118.71,123.90) --
	(118.78,123.91) --
	(119.43,123.98) --
	(120.15,124.05) --
	(120.21,124.06) --
	(120.87,124.13) --
	(121.15,124.16) --
	(121.40,124.18) --
	(121.59,124.20) --
	(122.31,124.27) --
	(122.58,124.30) --
	(122.64,124.30) --
	(122.96,124.33) --
	(123.03,124.34) --
	(123.75,124.41) --
	(124.47,124.48) --
	(124.58,124.49) --
	(125.14,124.54) --
	(125.20,124.55) --
	(125.26,124.56) --
	(125.64,124.59) --
	(125.92,124.62) --
	(126.26,124.65) --
	(126.57,124.68) --
	(126.64,124.68) --
	(126.76,124.70) --
	(127.36,124.75) --
	(127.51,124.76) --
	(128.08,124.82) --
	(128.44,124.85) --
	(128.80,124.88) --
	(129.52,124.94) --
	(129.94,124.98) --
	(130.24,125.01) --
	(130.63,125.04) --
	(130.96,125.07) --
	(131.68,125.13) --
	(132.31,125.18) --
	(132.41,125.19) --
	(132.75,125.22) --
	(133.13,125.25) --
	(133.37,125.27) --
	(133.85,125.31) --
	(134.24,125.35) --
	(134.57,125.37) --
	(134.87,125.40) --
	(135.29,125.43) --
	(136.01,125.49) --
	(136.49,125.53) --
	(136.68,125.54) --
	(136.73,125.55) --
	(137.45,125.60) --
	(138.17,125.66) --
	(138.67,125.70) --
	(138.89,125.71) --
	(139.61,125.77) --
	(140.34,125.82) --
	(140.98,125.87) --
	(141.04,125.88) --
	(141.06,125.88) --
	(141.23,125.89) --
	(141.60,125.92) --
	(141.78,125.93) --
	(142.50,125.98) --
	(143.22,126.03) --
	(143.94,126.09) --
	(144.66,126.14) --
	(145.38,126.19) --
	(146.10,126.24) --
	(146.35,126.25) --
	(146.82,126.29) --
	(147.55,126.33) --
	(148.27,126.38) --
	(148.99,126.43) --
	(149.71,126.48) --
	(150.43,126.52) --
	(151.15,126.57) --
	(151.87,126.62) --
	(152.59,126.66) --
	(153.31,126.70) --
	(154.03,126.75) --
	(154.08,126.75) --
	(154.76,126.79) --
	(155.48,126.84) --
	(156.20,126.88) --
	(156.92,126.92) --
	(157.64,126.96) --
	(158.36,127.00) --
	(159.08,127.04) --
	(159.80,127.08) --
	(160.19,127.10) --
	(160.25,127.11) --
	(160.52,127.12) --
	(161.24,127.16) --
	(161.97,127.20) --
	(162.69,127.24) --
	(163.41,127.28) --
	(164.13,127.31) --
	(164.85,127.35) --
	(165.57,127.39) --
	(166.29,127.42) --
	(167.01,127.46) --
	(167.73,127.49) --
	(168.45,127.53) --
	(169.18,127.56) --
	(169.90,127.59) --
	(170.62,127.63) --
	(171.34,127.66) --
	(172.06,127.69) --
	(172.35,127.70) --
	(172.78,127.72) --
	(173.50,127.75) --
	(174.22,127.78) --
	(174.94,127.81) --
	(175.66,127.84) --
	(176.39,127.87) --
	(177.11,127.90) --
	(177.83,127.93) --
	(178.55,127.96) --
	(179.27,127.99) --
	(179.99,128.01) --
	(180.71,128.04) --
	(181.43,128.07) --
	(182.15,128.09) --
	(182.87,128.12) --
	(183.59,128.14) --
	(184.32,128.17) --
	(185.04,128.19) --
	(185.76,128.21) --
	(186.48,128.24) --
	(187.20,128.26) --
	(187.57,128.27) --
	(187.92,128.28) --
	(188.64,128.30) --
	(189.36,128.32) --
	(190.08,128.35) --
	(190.80,128.37) --
	(191.53,128.39) --
	(192.25,128.41) --
	(192.97,128.42) --
	(193.69,128.44) --
	(194.41,128.46) --
	(195.13,128.48) --
	(195.85,128.50) --
	(196.57,128.51) --
	(196.99,128.52) --
	(197.29,128.53) --
	(198.01,128.55) --
	(198.74,128.56) --
	(199.46,128.58) --
	(199.55,128.58) --
	(200.18,128.59) --
	(200.90,128.60) --
	(201.62,128.62) --
	(202.34,128.63) --
	(203.06,128.64) --
	(203.78,128.66) --
	(204.50,128.67) --
	(205.22,128.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.94,0.19,0.71}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 54.28, 48.96) -- (210.21, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 54.28, 48.96) -- ( 54.28, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 85.47, 48.96) -- ( 85.47, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (116.66, 48.96) -- (116.66, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (147.84, 48.96) -- (147.84, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.03, 48.96) -- (179.03, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (210.21, 48.96) -- (210.21, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 54.28, 29.76) {0.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.47, 29.76) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.66, 29.76) {1.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.84, 29.76) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (179.03, 29.76) {2.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.21, 29.76) {2.5};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.94,0.19,0.71}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{6}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{6})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.94,0.19,0.71}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 80.38) --
	( 59.77, 82.01) --
	( 59.84, 82.70) --
	( 60.02, 84.63) --
	( 60.27, 86.87) --
	( 60.31, 87.14) --
	( 60.52, 88.45) --
	( 60.58, 88.88) --
	( 60.96, 92.12) --
	( 61.03, 92.66) --
	( 61.46, 94.05) --
	( 61.64, 95.16) --
	( 61.75, 95.88) --
	( 61.89, 96.48) --
	( 61.96, 96.75) --
	( 62.14, 97.47) --
	( 62.21, 97.75) --
	( 62.27, 97.90) --
	( 62.39, 98.38) --
	( 62.47, 98.66) --
	( 62.58, 99.05) --
	( 62.64, 98.91) --
	( 62.77, 99.63) --
	( 62.89, 99.93) --
	( 63.02,100.11) --
	( 63.08,100.30) --
	( 63.14,100.50) --
	( 63.19,100.51) --
	( 63.20,100.55) --
	( 63.33,101.05) --
	( 63.45,101.33) --
	( 63.51,101.67) --
	( 63.58,101.80) --
	( 63.64,101.94) --
	( 63.83,102.33) --
	( 63.89,102.45) --
	( 63.91,102.50) --
	( 63.95,102.58) --
	( 64.01,102.71) --
	( 64.14,102.95) --
	( 64.20,103.06) --
	( 64.26,103.19) --
	( 64.33,103.30) --
	( 64.39,103.40) --
	( 64.45,103.51) --
	( 64.51,103.49) --
	( 64.58,103.73) --
	( 64.63,103.87) --
	( 64.64,103.88) --
	( 64.70,103.95) --
	( 64.89,104.46) --
	( 64.95,104.55) --
	( 65.07,104.52) --
	( 65.20,104.82) --
	( 65.26,104.95) --
	( 65.32,105.05) --
	( 65.35,105.06) --
	( 65.39,105.11) --
	( 65.57,105.41) --
	( 65.70,105.44) --
	( 65.95,105.82) --
	( 66.07,106.06) --
	( 66.07,106.06) --
	( 66.26,106.27) --
	( 66.51,106.52) --
	( 66.57,106.58) --
	( 66.63,106.64) --
	( 66.70,106.57) --
	( 66.76,106.64) --
	( 66.80,106.70) --
	( 66.95,106.88) --
	( 67.01,107.00) --
	( 67.07,107.08) --
	( 67.13,107.24) --
	( 67.19,107.30) --
	( 67.51,107.56) --
	( 67.52,107.56) --
	( 67.69,108.11) --
	( 67.82,107.93) --
	( 67.88,108.14) --
	( 67.94,108.18) --
	( 68.07,108.31) --
	( 68.13,108.33) --
	( 68.19,108.39) --
	( 68.24,108.45) --
	( 68.32,108.53) --
	( 68.57,108.61) --
	( 68.63,108.59) --
	( 68.69,108.66) --
	( 68.82,108.77) --
	( 68.88,108.81) --
	( 68.94,108.87) --
	( 68.96,108.94) --
	( 69.00,108.96) --
	( 69.07,109.08) --
	( 69.13,109.02) --
	( 69.19,109.06) --
	( 69.25,109.26) --
	( 69.32,109.22) --
	( 69.44,109.31) --
	( 69.50,109.31) --
	( 69.57,109.40) --
	( 69.63,109.39) --
	( 69.68,109.42) --
	( 69.69,109.44) --
	( 69.75,109.53) --
	( 69.81,109.57) --
	( 69.94,109.66) --
	( 70.00,109.55) --
	( 70.13,109.63) --
	( 70.19,109.66) --
	( 70.25,109.80) --
	( 70.31,109.88) --
	( 70.38,109.97) --
	( 70.40,109.98) --
	( 70.44,110.00) --
	( 70.50,110.09) --
	( 70.56,110.15) --
	( 70.63,110.18) --
	( 70.69,110.30) --
	( 70.75,110.34) --
	( 70.94,110.41) --
	( 71.00,110.46) --
	( 71.06,110.50) --
	( 71.12,110.53) --
	( 71.12,110.53) --
	( 71.19,110.55) --
	( 71.69,110.89) --
	( 71.75,110.93) --
	( 71.84,110.98) --
	( 71.87,111.00) --
	( 71.94,111.03) --
	( 72.00,111.06) --
	( 72.06,111.08) --
	( 72.12,111.11) --
	( 72.18,111.11) --
	( 72.31,111.16) --
	( 72.37,111.22) --
	( 72.50,111.28) --
	( 72.56,111.30) --
	( 72.56,111.30) --
	( 72.62,111.31) --
	( 72.68,111.34) --
	( 72.75,111.39) --
	( 72.81,111.43) --
	( 72.93,111.51) --
	( 73.28,111.72) --
	( 73.31,111.74) --
	( 73.37,111.75) --
	( 73.43,111.78) --
	( 73.81,111.95) --
	( 73.87,111.98) --
	( 73.93,111.98) --
	( 74.01,112.02) --
	( 74.06,112.05) --
	( 74.12,112.08) --
	( 74.18,112.11) --
	( 74.43,112.21) --
	( 74.49,112.20) --
	( 74.55,112.23) --
	( 74.62,112.25) --
	( 74.73,112.30) --
	( 74.74,112.31) --
	( 74.80,112.34) --
	( 74.87,112.35) --
	( 74.99,112.40) --
	( 75.12,112.47) --
	( 75.18,112.49) --
	( 75.24,112.51) --
	( 75.30,112.54) --
	( 75.37,112.56) --
	( 75.45,112.60) --
	( 75.49,112.62) --
	( 75.55,112.65) --
	( 75.62,112.66) --
	( 75.74,112.71) --
	( 75.93,112.78) --
	( 76.05,112.85) --
	( 76.17,112.88) --
	( 76.18,112.88) --
	( 76.24,112.92) --
	( 76.43,113.00) --
	( 76.49,113.02) --
	( 76.61,113.06) --
	( 76.80,113.13) --
	( 76.86,113.15) --
	( 76.89,113.16) --
	( 76.99,113.20) --
	( 77.05,113.22) --
	( 77.11,113.24) --
	( 77.24,113.21) --
	( 77.36,113.24) --
	( 77.42,113.16) --
	( 77.61,113.24) --
	( 77.61,113.24) --
	( 77.67,113.26) --
	( 77.86,113.35) --
	( 77.99,113.39) --
	( 78.05,113.41) --
	( 78.30,113.43) --
	( 78.33,113.45) --
	( 78.55,113.46) --
	( 78.67,113.51) --
	( 78.92,113.59) --
	( 78.98,113.61) --
	( 79.05,113.64) --
	( 79.11,113.65) --
	( 79.17,113.67) --
	( 79.23,113.69) --
	( 79.30,113.71) --
	( 79.42,113.80) --
	( 79.48,113.76) --
	( 79.67,113.81) --
	( 79.73,113.83) --
	( 79.77,113.82) --
	( 79.92,113.88) --
	( 79.98,113.91) --
	( 80.17,113.92) --
	( 80.29,113.97) --
	( 80.42,113.99) --
	( 80.49,114.00) --
	( 80.54,114.02) --
	( 80.60,114.03) --
	( 80.67,114.05) --
	( 80.85,114.16) --
	( 80.92,114.15) --
	( 81.10,114.21) --
	( 81.17,114.16) --
	( 81.22,114.18) --
	( 81.29,114.20) --
	( 81.35,114.21) --
	( 81.42,114.24) --
	( 81.67,114.34) --
	( 81.79,114.37) --
	( 81.91,114.42) --
	( 81.94,114.43) --
	( 81.98,114.45) --
	( 82.10,114.43) --
	( 82.16,114.46) --
	( 82.48,114.56) --
	( 82.54,114.55) --
	( 82.60,114.56) --
	( 82.66,114.58) --
	( 82.66,114.58) --
	( 82.79,114.59) --
	( 82.98,114.77) --
	( 83.16,114.69) --
	( 83.22,114.70) --
	( 83.35,114.74) --
	( 83.38,114.76) --
	( 83.41,114.77) --
	( 83.66,114.93) --
	( 83.72,114.95) --
	( 84.10,115.13) --
	( 84.35,115.20) --
	( 84.41,115.22) --
	( 84.66,115.29) --
	( 84.72,115.32) --
	( 84.82,115.34) --
	( 84.91,115.37) --
	( 85.03,115.25) --
	( 85.16,115.29) --
	( 85.22,115.31) --
	( 85.28,115.31) --
	( 85.35,115.43) --
	( 85.41,115.41) --
	( 85.54,115.37) --
	( 85.59,115.39) --
	( 85.66,115.40) --
	( 85.91,115.46) --
	( 86.03,115.47) --
	( 86.09,115.49) --
	( 86.22,115.53) --
	( 86.26,115.54) --
	( 86.34,115.56) --
	( 86.41,115.58) --
	( 86.47,115.55) --
	( 86.72,115.65) --
	( 86.98,115.71) --
	( 87.09,115.73) --
	( 87.15,115.74) --
	( 87.22,115.76) --
	( 87.28,115.78) --
	( 87.47,115.81) --
	( 87.59,115.88) --
	( 87.70,115.91) --
	( 87.72,115.91) --
	( 88.09,116.13) --
	( 88.15,116.15) --
	( 88.28,116.18) --
	( 88.34,116.20) --
	( 88.40,116.20) --
	( 88.42,116.21) --
	( 88.53,116.23) --
	( 88.65,116.26) --
	( 88.84,116.42) --
	( 89.03,116.45) --
	( 89.15,116.37) --
	( 89.15,116.37) --
	( 89.27,116.48) --
	( 89.52,116.45) --
	( 89.87,116.53) --
	( 89.90,116.54) --
	( 90.15,116.59) --
	( 90.46,116.68) --
	( 90.58,116.70) --
	( 90.59,116.70) --
	( 90.65,116.71) --
	( 90.83,116.73) --
	( 90.90,116.76) --
	( 90.96,116.78) --
	( 91.15,116.80) --
	( 91.27,116.83) --
	( 91.31,116.84) --
	( 91.40,116.82) --
	( 91.52,116.85) --
	( 91.58,116.88) --
	( 91.71,116.89) --
	( 92.02,117.01) --
	( 92.03,117.02) --
	( 92.14,117.04) --
	( 92.46,117.07) --
	( 92.52,117.09) --
	( 92.58,117.11) --
	( 92.64,117.12) --
	( 92.75,117.14) --
	( 92.89,117.17) --
	( 93.33,117.31) --
	( 93.39,117.32) --
	( 93.47,117.34) --
	( 93.52,117.35) --
	( 93.64,117.34) --
	( 94.01,117.42) --
	( 94.19,117.35) --
	( 94.20,117.35) --
	( 94.58,117.43) --
	( 94.64,117.45) --
	( 94.76,117.49) --
	( 94.91,117.51) --
	( 94.95,117.52) --
	( 95.08,117.54) --
	( 95.14,117.55) --
	( 95.32,117.58) --
	( 95.45,117.60) --
	( 95.51,117.61) --
	( 95.63,117.65) --
	( 95.76,117.69) --
	( 95.82,117.74) --
	( 96.26,117.86) --
	( 96.32,117.86) --
	( 96.36,117.87) --
	( 96.51,117.73) --
	( 96.57,117.92) --
	( 96.70,117.95) --
	( 96.82,117.82) --
	( 97.07,117.89) --
	( 97.08,117.89) --
	( 97.13,117.91) --
	( 97.45,117.98) --
	( 97.63,118.04) --
	( 97.80,118.09) --
	( 97.82,118.09) --
	( 97.88,118.10) --
	( 98.07,118.16) --
	( 98.19,118.20) --
	( 98.26,118.21) --
	( 98.52,118.28) --
	( 98.63,118.28) --
	( 99.00,118.39) --
	( 99.07,118.43) --
	( 99.13,118.45) --
	( 99.24,118.48) --
	( 99.25,118.48) --
	( 99.32,118.50) --
	( 99.50,118.55) --
	( 99.82,118.63) --
	( 99.88,118.58) --
	( 99.96,118.61) --
	(100.00,118.62) --
	(100.31,118.68) --
	(100.56,118.75) --
	(100.68,118.79) --
	(100.75,118.81) --
	(100.94,118.85) --
	(101.40,119.03) --
	(101.50,119.03) --
	(101.62,119.09) --
	(101.75,119.14) --
	(102.06,119.23) --
	(102.12,119.25) --
	(102.12,119.25) --
	(102.37,119.32) --
	(102.84,119.35) --
	(103.25,119.39) --
	(103.37,119.40) --
	(103.57,119.41) --
	(104.24,119.52) --
	(104.29,119.53) --
	(104.43,119.54) --
	(104.68,119.53) --
	(104.99,119.61) --
	(105.01,119.61) --
	(105.18,119.63) --
	(105.24,119.65) --
	(105.49,119.66) --
	(105.73,119.78) --
	(105.74,119.78) --
	(105.80,119.79) --
	(105.93,119.79) --
	(106.12,119.81) --
	(106.24,119.82) --
	(106.45,119.84) --
	(106.61,119.86) --
	(107.17,119.96) --
	(107.36,120.08) --
	(107.61,120.12) --
	(107.89,120.16) --
	(108.36,120.13) --
	(108.61,120.23) --
	(108.61,120.23) --
	(108.80,120.13) --
	(108.86,120.14) --
	(109.05,120.24) --
	(109.17,120.25) --
	(109.23,120.26) --
	(109.33,120.26) --
	(109.55,120.30) --
	(109.92,120.41) --
	(109.98,120.42) --
	(110.05,120.35) --
	(110.73,120.38) --
	(110.78,120.38) --
	(111.48,120.56) --
	(111.50,120.56) --
	(111.98,120.59) --
	(112.04,120.60) --
	(112.22,120.61) --
	(112.94,120.62) --
	(113.16,120.57) --
	(113.35,120.57) --
	(113.48,120.57) --
	(113.66,120.57) --
	(114.29,120.61) --
	(114.38,120.73) --
	(114.54,120.73) --
	(114.66,120.71) --
	(114.78,120.76) --
	(115.10,120.76) --
	(115.82,120.76) --
	(116.47,120.81) --
	(116.54,120.81) --
	(116.72,120.83) --
	(117.26,120.81) --
	(117.97,120.85) --
	(117.99,120.85) --
	(118.71,120.90) --
	(118.78,120.91) --
	(119.43,120.86) --
	(120.15,120.93) --
	(120.21,120.93) --
	(120.87,120.96) --
	(121.15,120.97) --
	(121.40,120.92) --
	(121.59,120.91) --
	(122.31,121.07) --
	(122.58,120.96) --
	(122.64,120.96) --
	(122.96,120.97) --
	(123.03,121.02) --
	(123.75,121.09) --
	(124.47,121.18) --
	(124.58,121.17) --
	(125.14,121.15) --
	(125.20,121.15) --
	(125.26,121.10) --
	(125.64,121.10) --
	(125.92,121.11) --
	(126.26,121.18) --
	(126.57,121.18) --
	(126.64,121.18) --
	(126.76,121.18) --
	(127.36,121.18) --
	(127.51,121.31) --
	(128.08,121.32) --
	(128.44,121.29) --
	(128.80,121.22) --
	(129.52,121.19) --
	(129.94,121.20) --
	(130.24,121.26) --
	(130.63,121.21) --
	(130.96,121.24) --
	(131.68,121.23) --
	(132.31,121.27) --
	(132.41,121.29) --
	(132.75,121.29) --
	(133.13,121.28) --
	(133.37,121.40) --
	(133.85,121.39) --
	(134.24,121.39) --
	(134.57,121.29) --
	(134.87,121.30) --
	(135.29,121.29) --
	(136.01,121.44) --
	(136.49,121.43) --
	(136.68,121.43) --
	(136.73,121.43) --
	(137.45,121.33) --
	(138.17,121.35) --
	(138.67,121.60) --
	(138.89,121.44) --
	(139.61,121.31) --
	(140.34,121.30) --
	(140.98,121.30) --
	(141.04,121.31) --
	(141.06,121.31) --
	(141.23,121.31) --
	(141.60,121.31) --
	(141.78,121.30) --
	(142.50,121.31) --
	(143.22,121.25) --
	(143.94,121.25) --
	(144.66,121.23) --
	(145.38,121.16) --
	(146.10,121.15) --
	(146.35,121.12) --
	(146.82,121.27) --
	(147.55,121.38) --
	(148.27,121.34) --
	(148.99,121.37) --
	(149.71,121.16) --
	(150.43,121.22) --
	(151.15,121.03) --
	(151.87,121.03) --
	(152.59,120.97) --
	(153.31,120.97) --
	(154.03,121.15) --
	(154.08,121.15) --
	(154.76,121.17) --
	(155.48,121.24) --
	(156.20,121.17) --
	(156.92,121.22) --
	(157.64,121.17) --
	(158.36,121.18) --
	(159.08,121.18) --
	(159.80,120.98) --
	(160.19,120.95) --
	(160.25,120.95) --
	(160.52,120.99) --
	(161.24,121.17) --
	(161.97,121.15) --
	(162.69,121.16) --
	(163.41,120.68) --
	(164.13,120.61) --
	(164.85,120.68) --
	(165.57,120.54) --
	(166.29,120.44) --
	(167.01,120.40) --
	(167.73,120.74) --
	(168.45,120.72) --
	(169.18,120.72) --
	(169.90,120.68) --
	(170.62,120.42) --
	(171.34,120.33) --
	(172.06,120.35) --
	(172.35,120.42) --
	(172.78,120.44) --
	(173.50,120.33) --
	(174.22,120.30) --
	(174.94,120.31) --
	(175.66,120.23) --
	(176.39,120.19) --
	(177.11,119.81) --
	(177.83,119.46) --
	(178.55,118.67) --
	(179.27,118.51) --
	(179.99,118.34) --
	(180.71,118.12) --
	(181.43,117.87) --
	(182.15,118.91) --
	(182.87,118.56) --
	(183.59,118.46) --
	(184.32,118.23) --
	(185.04,117.59) --
	(185.76,117.52) --
	(186.48,117.27) --
	(187.20,118.30) --
	(187.57,118.10) --
	(187.92,117.87) --
	(188.64,117.50) --
	(189.36,118.03) --
	(190.08,117.99) --
	(190.80,117.82) --
	(191.53,117.45) --
	(192.25,117.14) --
	(192.97,117.64) --
	(193.69,117.41) --
	(194.41,117.23) --
	(195.13,117.12) --
	(195.85,116.84) --
	(196.57,116.70) --
	(196.99,116.51) --
	(197.29,116.36) --
	(198.01,115.11) --
	(198.74,115.47) --
	(199.46,115.06) --
	(199.55,115.00) --
	(200.18,114.80) --
	(200.90,114.42) --
	(201.62,114.22) --
	(202.34,113.93) --
	(203.06,113.54) --
	(203.78,112.79) --
	(204.50,112.32) --
	(205.22,112.73);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,116.36) --
	( 59.77,115.48) --
	( 59.84,115.52) --
	( 60.02,115.24) --
	( 60.27,115.01) --
	( 60.31,115.02) --
	( 60.52,114.56) --
	( 60.58,114.57) --
	( 60.96,115.03) --
	( 61.03,115.08) --
	( 61.46,114.20) --
	( 61.64,114.33) --
	( 61.75,114.48) --
	( 61.89,114.41) --
	( 61.96,114.44) --
	( 62.14,114.43) --
	( 62.21,114.49) --
	( 62.27,114.41) --
	( 62.39,114.45) --
	( 62.47,114.47) --
	( 62.58,114.51) --
	( 62.64,114.15) --
	( 62.77,114.42) --
	( 62.89,114.33) --
	( 63.02,114.15) --
	( 63.08,114.16) --
	( 63.14,114.18) --
	( 63.19,114.08) --
	( 63.20,114.08) --
	( 63.33,114.29) --
	( 63.45,114.25) --
	( 63.51,114.45) --
	( 63.58,114.45) --
	( 63.64,114.46) --
	( 63.83,114.48) --
	( 63.89,114.50) --
	( 63.91,114.51) --
	( 63.95,114.53) --
	( 64.01,114.55) --
	( 64.14,114.60) --
	( 64.20,114.62) --
	( 64.26,114.65) --
	( 64.33,114.68) --
	( 64.39,114.69) --
	( 64.45,114.72) --
	( 64.51,114.60) --
	( 64.58,114.73) --
	( 64.63,114.78) --
	( 64.64,114.78) --
	( 64.70,114.78) --
	( 64.89,115.06) --
	( 64.95,115.07) --
	( 65.07,114.90) --
	( 65.20,115.01) --
	( 65.26,115.08) --
	( 65.32,115.13) --
	( 65.35,115.11) --
	( 65.39,115.12) --
	( 65.57,115.25) --
	( 65.70,115.18) --
	( 65.95,115.41) --
	( 66.07,115.58) --
	( 66.07,115.58) --
	( 66.26,115.68) --
	( 66.51,115.76) --
	( 66.57,115.79) --
	( 66.63,115.81) --
	( 66.70,115.70) --
	( 66.76,115.71) --
	( 66.80,115.76) --
	( 66.95,115.87) --
	( 67.01,115.94) --
	( 67.07,116.00) --
	( 67.13,116.14) --
	( 67.19,116.15) --
	( 67.51,116.30) --
	( 67.52,116.30) --
	( 67.69,116.81) --
	( 67.82,116.56) --
	( 67.88,116.74) --
	( 67.94,116.77) --
	( 68.07,116.86) --
	( 68.13,116.85) --
	( 68.19,116.90) --
	( 68.24,116.95) --
	( 68.32,117.01) --
	( 68.57,117.04) --
	( 68.63,117.01) --
	( 68.69,117.06) --
	( 68.82,117.14) --
	( 68.88,117.18) --
	( 68.94,117.22) --
	( 68.96,117.30) --
	( 69.00,117.31) --
	( 69.07,117.41) --
	( 69.13,117.34) --
	( 69.19,117.37) --
	( 69.25,117.56) --
	( 69.32,117.51) --
	( 69.44,117.58) --
	( 69.50,117.56) --
	( 69.57,117.65) --
	( 69.63,117.63) --
	( 69.68,117.66) --
	( 69.69,117.67) --
	( 69.75,117.76) --
	( 69.81,117.79) --
	( 69.94,117.86) --
	( 70.00,117.74) --
	( 70.13,117.80) --
	( 70.19,117.84) --
	( 70.25,117.97) --
	( 70.31,118.04) --
	( 70.38,118.12) --
	( 70.40,118.13) --
	( 70.44,118.15) --
	( 70.50,118.24) --
	( 70.56,118.27) --
	( 70.63,118.29) --
	( 70.69,118.40) --
	( 70.75,118.42) --
	( 70.94,118.44) --
	( 71.00,118.48) --
	( 71.06,118.50) --
	( 71.12,118.52) --
	( 71.12,118.53) --
	( 71.19,118.53) --
	( 71.69,118.76) --
	( 71.75,118.78) --
	( 71.84,118.81) --
	( 71.87,118.83) --
	( 71.94,118.85) --
	( 72.00,118.86) --
	( 72.06,118.88) --
	( 72.12,118.89) --
	( 72.18,118.89) --
	( 72.31,118.92) --
	( 72.37,118.97) --
	( 72.50,119.00) --
	( 72.56,119.01) --
	( 72.56,119.01) --
	( 72.62,119.01) --
	( 72.68,119.03) --
	( 72.75,119.05) --
	( 72.81,119.08) --
	( 72.93,119.12) --
	( 73.28,119.23) --
	( 73.31,119.24) --
	( 73.37,119.24) --
	( 73.43,119.25) --
	( 73.81,119.31) --
	( 73.87,119.33) --
	( 73.93,119.32) --
	( 74.01,119.37) --
	( 74.06,119.42) --
	( 74.12,119.45) --
	( 74.18,119.48) --
	( 74.43,119.61) --
	( 74.49,119.62) --
	( 74.55,119.64) --
	( 74.62,119.67) --
	( 74.73,119.72) --
	( 74.74,119.73) --
	( 74.80,119.76) --
	( 74.87,119.78) --
	( 74.99,119.83) --
	( 75.12,119.88) --
	( 75.18,119.90) --
	( 75.24,119.93) --
	( 75.30,119.95) --
	( 75.37,119.98) --
	( 75.45,120.01) --
	( 75.49,120.03) --
	( 75.55,120.05) --
	( 75.62,120.07) --
	( 75.74,120.12) --
	( 75.93,120.19) --
	( 76.05,120.24) --
	( 76.17,120.27) --
	( 76.18,120.27) --
	( 76.24,120.29) --
	( 76.43,120.36) --
	( 76.49,120.38) --
	( 76.61,120.42) --
	( 76.80,120.48) --
	( 76.86,120.50) --
	( 76.89,120.51) --
	( 76.99,120.55) --
	( 77.05,120.57) --
	( 77.11,120.58) --
	( 77.24,120.55) --
	( 77.36,120.57) --
	( 77.42,120.48) --
	( 77.61,120.54) --
	( 77.61,120.54) --
	( 77.67,120.56) --
	( 77.86,120.63) --
	( 77.99,120.66) --
	( 78.05,120.68) --
	( 78.30,120.69) --
	( 78.33,120.70) --
	( 78.55,120.69) --
	( 78.67,120.73) --
	( 78.92,120.78) --
	( 78.98,120.79) --
	( 79.05,120.81) --
	( 79.11,120.82) --
	( 79.17,120.84) --
	( 79.23,120.84) --
	( 79.30,120.86) --
	( 79.42,120.94) --
	( 79.48,120.89) --
	( 79.67,120.93) --
	( 79.73,120.94) --
	( 79.77,120.92) --
	( 79.92,120.96) --
	( 79.98,120.98) --
	( 80.17,120.98) --
	( 80.29,121.02) --
	( 80.42,121.02) --
	( 80.49,121.02) --
	( 80.54,121.04) --
	( 80.60,121.05) --
	( 80.67,121.06) --
	( 80.85,121.15) --
	( 80.92,121.14) --
	( 81.10,121.18) --
	( 81.17,121.12) --
	( 81.22,121.13) --
	( 81.29,121.14) --
	( 81.35,121.15) --
	( 81.42,121.17) --
	( 81.67,121.23) --
	( 81.79,121.26) --
	( 81.91,121.30) --
	( 81.94,121.31) --
	( 81.98,121.33) --
	( 82.10,121.29) --
	( 82.16,121.31) --
	( 82.48,121.38) --
	( 82.54,121.36) --
	( 82.60,121.36) --
	( 82.66,121.37) --
	( 82.66,121.37) --
	( 82.79,121.36) --
	( 82.98,121.53) --
	( 83.16,121.42) --
	( 83.22,121.43) --
	( 83.35,121.46) --
	( 83.38,121.48) --
	( 83.41,121.49) --
	( 83.66,121.62) --
	( 83.72,121.62) --
	( 84.10,121.74) --
	( 84.35,121.77) --
	( 84.41,121.79) --
	( 84.66,121.83) --
	( 84.72,121.86) --
	( 84.82,121.88) --
	( 84.91,121.91) --
	( 85.03,121.78) --
	( 85.16,121.80) --
	( 85.22,121.81) --
	( 85.28,121.82) --
	( 85.35,121.93) --
	( 85.41,121.90) --
	( 85.54,121.84) --
	( 85.59,121.84) --
	( 85.66,121.85) --
	( 85.91,121.89) --
	( 86.03,121.88) --
	( 86.09,121.89) --
	( 86.22,121.93) --
	( 86.26,121.93) --
	( 86.34,121.94) --
	( 86.41,121.96) --
	( 86.47,121.92) --
	( 86.72,121.97) --
	( 86.98,122.00) --
	( 87.09,122.01) --
	( 87.15,122.01) --
	( 87.22,122.02) --
	( 87.28,122.03) --
	( 87.47,122.06) --
	( 87.59,122.12) --
	( 87.70,122.14) --
	( 87.72,122.14) --
	( 88.09,122.33) --
	( 88.15,122.34) --
	( 88.28,122.35) --
	( 88.34,122.37) --
	( 88.40,122.37) --
	( 88.42,122.37) --
	( 88.53,122.38) --
	( 88.65,122.40) --
	( 88.84,122.53) --
	( 89.03,122.55) --
	( 89.15,122.47) --
	( 89.15,122.47) --
	( 89.27,122.57) --
	( 89.52,122.51) --
	( 89.87,122.55) --
	( 89.90,122.55) --
	( 90.15,122.59) --
	( 90.46,122.66) --
	( 90.58,122.67) --
	( 90.59,122.67) --
	( 90.65,122.67) --
	( 90.83,122.69) --
	( 90.90,122.71) --
	( 90.96,122.72) --
	( 91.15,122.73) --
	( 91.27,122.75) --
	( 91.31,122.76) --
	( 91.40,122.73) --
	( 91.52,122.75) --
	( 91.58,122.77) --
	( 91.71,122.77) --
	( 92.02,122.87) --
	( 92.03,122.87) --
	( 92.14,122.91) --
	( 92.46,122.91) --
	( 92.52,122.92) --
	( 92.58,122.94) --
	( 92.64,122.95) --
	( 92.75,122.97) --
	( 92.89,122.99) --
	( 93.33,123.10) --
	( 93.39,123.11) --
	( 93.47,123.13) --
	( 93.52,123.14) --
	( 93.64,123.12) --
	( 94.01,123.20) --
	( 94.19,123.11) --
	( 94.20,123.12) --
	( 94.58,123.17) --
	( 94.64,123.18) --
	( 94.76,123.21) --
	( 94.91,123.22) --
	( 94.95,123.22) --
	( 95.08,123.23) --
	( 95.14,123.24) --
	( 95.32,123.25) --
	( 95.45,123.27) --
	( 95.51,123.28) --
	( 95.63,123.31) --
	( 95.76,123.33) --
	( 95.82,123.38) --
	( 96.26,123.46) --
	( 96.32,123.45) --
	( 96.36,123.45) --
	( 96.51,123.30) --
	( 96.57,123.49) --
	( 96.70,123.51) --
	( 96.82,123.37) --
	( 97.07,123.42) --
	( 97.08,123.42) --
	( 97.13,123.43) --
	( 97.45,123.47) --
	( 97.63,123.52) --
	( 97.80,123.54) --
	( 97.82,123.54) --
	( 97.88,123.55) --
	( 98.07,123.60) --
	( 98.19,123.62) --
	( 98.26,123.63) --
	( 98.52,123.69) --
	( 98.63,123.68) --
	( 99.00,123.76) --
	( 99.07,123.80) --
	( 99.13,123.80) --
	( 99.24,123.82) --
	( 99.25,123.82) --
	( 99.32,123.83) --
	( 99.50,123.86) --
	( 99.82,123.91) --
	( 99.88,123.85) --
	( 99.96,123.87) --
	(100.00,123.88) --
	(100.31,123.89) --
	(100.56,123.93) --
	(100.68,123.95) --
	(100.75,123.97) --
	(100.94,123.98) --
	(101.40,124.10) --
	(101.50,124.08) --
	(101.62,124.12) --
	(101.75,124.15) --
	(102.06,124.18) --
	(102.12,124.18) --
	(102.12,124.18) --
	(102.37,124.23) --
	(102.84,124.30) --
	(103.25,124.35) --
	(103.37,124.36) --
	(103.57,124.38) --
	(104.24,124.51) --
	(104.29,124.52) --
	(104.43,124.54) --
	(104.68,124.53) --
	(104.99,124.61) --
	(105.01,124.61) --
	(105.18,124.64) --
	(105.24,124.65) --
	(105.49,124.67) --
	(105.73,124.80) --
	(105.74,124.80) --
	(105.80,124.80) --
	(105.93,124.80) --
	(106.12,124.82) --
	(106.24,124.83) --
	(106.45,124.85) --
	(106.61,124.87) --
	(107.17,124.99) --
	(107.36,125.12) --
	(107.61,125.17) --
	(107.89,125.21) --
	(108.36,125.21) --
	(108.61,125.31) --
	(108.61,125.31) --
	(108.80,125.22) --
	(108.86,125.22) --
	(109.05,125.33) --
	(109.17,125.34) --
	(109.23,125.35) --
	(109.33,125.36) --
	(109.55,125.41) --
	(109.92,125.55) --
	(109.98,125.56) --
	(110.05,125.49) --
	(110.73,125.55) --
	(110.78,125.55) --
	(111.48,125.79) --
	(111.50,125.79) --
	(111.98,125.86) --
	(112.04,125.87) --
	(112.22,125.90) --
	(112.94,125.98) --
	(113.16,125.95) --
	(113.35,125.97) --
	(113.48,125.99) --
	(113.66,126.00) --
	(114.29,126.11) --
	(114.38,126.25) --
	(114.54,126.27) --
	(114.66,126.25) --
	(114.78,126.31) --
	(115.10,126.33) --
	(115.82,126.41) --
	(116.47,126.54) --
	(116.54,126.55) --
	(116.72,126.58) --
	(117.26,126.62) --
	(117.97,126.74) --
	(117.99,126.75) --
	(118.71,126.88) --
	(118.78,126.89) --
	(119.43,126.92) --
	(120.15,127.06) --
	(120.21,127.07) --
	(120.87,127.19) --
	(121.15,127.23) --
	(121.40,127.21) --
	(121.59,127.23) --
	(122.31,127.47) --
	(122.58,127.39) --
	(122.64,127.40) --
	(122.96,127.45) --
	(123.03,127.52) --
	(123.75,127.65) --
	(124.47,127.83) --
	(124.58,127.84) --
	(125.14,127.89) --
	(125.20,127.90) --
	(125.26,127.86) --
	(125.64,127.89) --
	(125.92,127.94) --
	(126.26,128.04) --
	(126.57,128.08) --
	(126.64,128.09) --
	(126.76,128.11) --
	(127.36,128.19) --
	(127.51,128.33) --
	(128.08,128.41) --
	(128.44,128.44) --
	(128.80,128.42) --
	(129.52,128.49) --
	(129.94,128.57) --
	(130.24,128.67) --
	(130.63,128.67) --
	(130.96,128.75) --
	(131.68,128.84) --
	(132.31,128.98) --
	(132.41,129.00) --
	(132.75,129.05) --
	(133.13,129.11) --
	(133.37,129.26) --
	(133.85,129.33) --
	(134.24,129.40) --
	(134.57,129.35) --
	(134.87,129.40) --
	(135.29,129.44) --
	(136.01,129.71) --
	(136.49,129.74) --
	(136.68,129.77) --
	(136.73,129.77) --
	(137.45,129.80) --
	(138.17,129.97) --
	(138.67,130.31) --
	(138.89,130.19) --
	(139.61,130.18) --
	(140.34,130.31) --
	(140.98,130.41) --
	(141.04,130.43) --
	(141.06,130.44) --
	(141.23,130.48) --
	(141.60,130.54) --
	(141.78,130.56) --
	(142.50,130.69) --
	(143.22,130.79) --
	(143.94,130.93) --
	(144.66,131.05) --
	(145.38,131.12) --
	(146.10,131.23) --
	(146.35,131.27) --
	(146.82,131.53) --
	(147.55,131.75) --
	(148.27,131.83) --
	(148.99,132.01) --
	(149.71,131.95) --
	(150.43,132.14) --
	(151.15,132.08) --
	(151.87,132.24) --
	(152.59,132.33) --
	(153.31,132.51) --
	(154.03,132.86) --
	(154.08,132.87) --
	(154.76,133.02) --
	(155.48,133.23) --
	(156.20,133.30) --
	(156.92,133.55) --
	(157.64,133.64) --
	(158.36,133.83) --
	(159.08,134.01) --
	(159.80,134.02) --
	(160.19,134.10) --
	(160.25,134.12) --
	(160.52,134.24) --
	(161.24,134.59) --
	(161.97,134.76) --
	(162.69,134.96) --
	(163.41,134.69) --
	(164.13,134.82) --
	(164.85,135.08) --
	(165.57,135.11) --
	(166.29,135.26) --
	(167.01,135.47) --
	(167.73,136.04) --
	(168.45,136.21) --
	(169.18,136.40) --
	(169.90,136.61) --
	(170.62,136.56) --
	(171.34,136.74) --
	(172.06,137.02) --
	(172.35,137.20) --
	(172.78,137.36) --
	(173.50,137.50) --
	(174.22,137.75) --
	(174.94,138.12) --
	(175.66,138.33) --
	(176.39,138.59) --
	(177.11,138.60) --
	(177.83,138.57) --
	(178.55,138.06) --
	(179.27,138.26) --
	(179.99,138.46) --
	(180.71,138.68) --
	(181.43,138.89) --
	(182.15,140.29) --
	(182.87,140.35) --
	(183.59,140.55) --
	(184.32,140.70) --
	(185.04,140.47) --
	(185.76,140.79) --
	(186.48,140.98) --
	(187.20,142.41) --
	(187.57,142.41) --
	(187.92,142.39) --
	(188.64,142.43) --
	(189.36,143.34) --
	(190.08,143.61) --
	(190.80,143.93) --
	(191.53,143.90) --
	(192.25,144.05) --
	(192.97,144.93) --
	(193.69,145.11) --
	(194.41,145.29) --
	(195.13,145.60) --
	(195.85,145.77) --
	(196.57,146.07) --
	(196.99,146.22) --
	(197.29,146.31) --
	(198.01,145.57) --
	(198.74,146.48) --
	(199.46,146.60) --
	(199.55,146.59) --
	(200.18,146.74) --
	(200.90,146.89) --
	(201.62,147.16) --
	(202.34,147.37) --
	(203.06,147.42) --
	(203.78,147.17) --
	(204.50,147.29) --
	(205.22,148.17);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 61.28) --
	( 59.77, 65.48) --
	( 59.84, 66.78) --
	( 60.02, 70.44) --
	( 60.27, 74.80) --
	( 60.31, 75.37) --
	( 60.52, 78.65) --
	( 60.58, 79.54) --
	( 60.96, 84.38) --
	( 61.03, 85.19) --
	( 61.46, 89.68) --
	( 61.64, 91.40) --
	( 61.75, 92.20) --
	( 61.89, 92.92) --
	( 61.96, 93.23) --
	( 62.14, 94.11) --
	( 62.21, 94.40) --
	( 62.27, 94.68) --
	( 62.39, 95.22) --
	( 62.47, 95.56) --
	( 62.58, 96.02) --
	( 62.64, 96.27) --
	( 62.77, 96.77) --
	( 62.89, 97.26) --
	( 63.02, 97.73) --
	( 63.08, 97.97) --
	( 63.14, 98.19) --
	( 63.19, 98.37) --
	( 63.20, 98.42) --
	( 63.33, 98.86) --
	( 63.45, 99.29) --
	( 63.51, 99.50) --
	( 63.58, 99.70) --
	( 63.64, 99.91) --
	( 63.83,100.35) --
	( 63.89,100.49) --
	( 63.91,100.54) --
	( 63.95,100.63) --
	( 64.01,100.76) --
	( 64.14,101.04) --
	( 64.20,101.17) --
	( 64.26,101.30) --
	( 64.33,101.44) --
	( 64.39,101.57) --
	( 64.45,101.70) --
	( 64.51,101.82) --
	( 64.58,101.95) --
	( 64.63,102.07) --
	( 64.64,102.08) --
	( 64.70,102.20) --
	( 64.89,102.57) --
	( 64.95,102.69) --
	( 65.07,102.93) --
	( 65.20,103.16) --
	( 65.26,103.28) --
	( 65.32,103.39) --
	( 65.35,103.44) --
	( 65.39,103.50) --
	( 65.57,103.78) --
	( 65.70,103.97) --
	( 65.95,104.32) --
	( 66.07,104.50) --
	( 66.07,104.50) --
	( 66.26,104.76) --
	( 66.51,105.10) --
	( 66.57,105.18) --
	( 66.63,105.27) --
	( 66.70,105.35) --
	( 66.76,105.43) --
	( 66.80,105.48) --
	( 66.95,105.64) --
	( 67.01,105.71) --
	( 67.07,105.77) --
	( 67.13,105.84) --
	( 67.19,105.90) --
	( 67.51,106.22) --
	( 67.52,106.23) --
	( 67.69,106.41) --
	( 67.82,106.53) --
	( 67.88,106.59) --
	( 67.94,106.65) --
	( 68.07,106.77) --
	( 68.13,106.83) --
	( 68.19,106.89) --
	( 68.24,106.93) --
	( 68.32,107.01) --
	( 68.57,107.24) --
	( 68.63,107.30) --
	( 68.69,107.36) --
	( 68.82,107.47) --
	( 68.88,107.53) --
	( 68.94,107.59) --
	( 68.96,107.60) --
	( 69.00,107.64) --
	( 69.07,107.70) --
	( 69.13,107.75) --
	( 69.19,107.81) --
	( 69.25,107.86) --
	( 69.32,107.90) --
	( 69.44,107.98) --
	( 69.50,108.01) --
	( 69.57,108.05) --
	( 69.63,108.08) --
	( 69.68,108.11) --
	( 69.69,108.12) --
	( 69.75,108.16) --
	( 69.81,108.19) --
	( 69.94,108.26) --
	( 70.00,108.30) --
	( 70.13,108.37) --
	( 70.19,108.41) --
	( 70.25,108.45) --
	( 70.31,108.48) --
	( 70.38,108.52) --
	( 70.40,108.53) --
	( 70.44,108.55) --
	( 70.50,108.59) --
	( 70.56,108.62) --
	( 70.63,108.66) --
	( 70.69,108.69) --
	( 70.75,108.73) --
	( 70.94,108.83) --
	( 71.00,108.86) --
	( 71.06,108.90) --
	( 71.12,108.93) --
	( 71.12,108.93) --
	( 71.19,108.96) --
	( 71.69,109.23) --
	( 71.75,109.26) --
	( 71.84,109.31) --
	( 71.87,109.33) --
	( 71.94,109.36) --
	( 72.00,109.39) --
	( 72.06,109.43) --
	( 72.12,109.46) --
	( 72.18,109.49) --
	( 72.31,109.56) --
	( 72.37,109.59) --
	( 72.50,109.66) --
	( 72.56,109.69) --
	( 72.56,109.69) --
	( 72.62,109.72) --
	( 72.68,109.75) --
	( 72.75,109.78) --
	( 72.81,109.82) --
	( 72.93,109.88) --
	( 73.28,110.06) --
	( 73.31,110.07) --
	( 73.37,110.10) --
	( 73.43,110.14) --
	( 73.81,110.32) --
	( 73.87,110.36) --
	( 73.93,110.39) --
	( 74.01,110.42) --
	( 74.06,110.45) --
	( 74.12,110.48) --
	( 74.18,110.51) --
	( 74.43,110.63) --
	( 74.49,110.66) --
	( 74.55,110.70) --
	( 74.62,110.73) --
	( 74.73,110.78) --
	( 74.74,110.79) --
	( 74.80,110.82) --
	( 74.87,110.85) --
	( 74.99,110.91) --
	( 75.12,110.97) --
	( 75.18,111.00) --
	( 75.24,111.03) --
	( 75.30,111.06) --
	( 75.37,111.09) --
	( 75.45,111.13) --
	( 75.49,111.15) --
	( 75.55,111.18) --
	( 75.62,111.21) --
	( 75.74,111.27) --
	( 75.93,111.36) --
	( 76.05,111.42) --
	( 76.17,111.47) --
	( 76.18,111.48) --
	( 76.24,111.51) --
	( 76.43,111.60) --
	( 76.49,111.63) --
	( 76.61,111.68) --
	( 76.80,111.75) --
	( 76.86,111.77) --
	( 76.89,111.77) --
	( 76.99,111.80) --
	( 77.05,111.82) --
	( 77.11,111.84) --
	( 77.24,111.88) --
	( 77.36,111.92) --
	( 77.42,111.93) --
	( 77.61,111.99) --
	( 77.61,111.99) --
	( 77.67,112.01) --
	( 77.86,112.06) --
	( 77.99,112.10) --
	( 78.05,112.12) --
	( 78.30,112.19) --
	( 78.33,112.20) --
	( 78.55,112.27) --
	( 78.67,112.30) --
	( 78.92,112.38) --
	( 78.98,112.40) --
	( 79.05,112.42) --
	( 79.11,112.43) --
	( 79.17,112.45) --
	( 79.23,112.47) --
	( 79.30,112.49) --
	( 79.42,112.53) --
	( 79.48,112.54) --
	( 79.67,112.60) --
	( 79.73,112.62) --
	( 79.77,112.63) --
	( 79.92,112.67) --
	( 79.98,112.69) --
	( 80.17,112.75) --
	( 80.29,112.78) --
	( 80.42,112.82) --
	( 80.49,112.84) --
	( 80.54,112.86) --
	( 80.60,112.88) --
	( 80.67,112.90) --
	( 80.85,112.95) --
	( 80.92,112.97) --
	( 81.10,113.03) --
	( 81.17,113.04) --
	( 81.22,113.06) --
	( 81.29,113.08) --
	( 81.35,113.10) --
	( 81.42,113.12) --
	( 81.67,113.19) --
	( 81.79,113.23) --
	( 81.91,113.27) --
	( 81.94,113.27) --
	( 81.98,113.28) --
	( 82.10,113.32) --
	( 82.16,113.34) --
	( 82.48,113.43) --
	( 82.54,113.45) --
	( 82.60,113.47) --
	( 82.66,113.49) --
	( 82.66,113.49) --
	( 82.79,113.53) --
	( 82.98,113.58) --
	( 83.16,113.64) --
	( 83.22,113.65) --
	( 83.35,113.69) --
	( 83.38,113.70) --
	( 83.41,113.71) --
	( 83.66,113.78) --
	( 83.72,113.80) --
	( 84.10,113.91) --
	( 84.35,113.99) --
	( 84.41,114.01) --
	( 84.66,114.08) --
	( 84.72,114.10) --
	( 84.82,114.13) --
	( 84.91,114.15) --
	( 85.03,114.19) --
	( 85.16,114.23) --
	( 85.22,114.25) --
	( 85.28,114.27) --
	( 85.35,114.28) --
	( 85.41,114.30) --
	( 85.54,114.34) --
	( 85.59,114.36) --
	( 85.66,114.38) --
	( 85.91,114.45) --
	( 86.03,114.49) --
	( 86.09,114.51) --
	( 86.22,114.54) --
	( 86.26,114.56) --
	( 86.34,114.58) --
	( 86.41,114.60) --
	( 86.47,114.62) --
	( 86.72,114.69) --
	( 86.98,114.76) --
	( 87.09,114.79) --
	( 87.15,114.81) --
	( 87.22,114.82) --
	( 87.28,114.84) --
	( 87.47,114.89) --
	( 87.59,114.92) --
	( 87.70,114.95) --
	( 87.72,114.95) --
	( 88.09,115.03) --
	( 88.15,115.05) --
	( 88.28,115.07) --
	( 88.34,115.09) --
	( 88.40,115.10) --
	( 88.42,115.11) --
	( 88.53,115.13) --
	( 88.65,115.16) --
	( 88.84,115.20) --
	( 89.03,115.24) --
	( 89.15,115.26) --
	( 89.15,115.27) --
	( 89.27,115.29) --
	( 89.52,115.35) --
	( 89.87,115.42) --
	( 89.90,115.43) --
	( 90.15,115.49) --
	( 90.46,115.56) --
	( 90.58,115.58) --
	( 90.59,115.58) --
	( 90.65,115.60) --
	( 90.83,115.64) --
	( 90.90,115.65) --
	( 90.96,115.67) --
	( 91.15,115.71) --
	( 91.27,115.74) --
	( 91.31,115.75) --
	( 91.40,115.77) --
	( 91.52,115.79) --
	( 91.58,115.81) --
	( 91.71,115.84) --
	( 92.02,115.91) --
	( 92.03,115.91) --
	( 92.14,115.93) --
	( 92.46,116.01) --
	( 92.52,116.02) --
	( 92.58,116.03) --
	( 92.64,116.05) --
	( 92.75,116.07) --
	( 92.89,116.10) --
	( 93.33,116.20) --
	( 93.39,116.22) --
	( 93.47,116.24) --
	( 93.52,116.25) --
	( 93.64,116.28) --
	( 94.01,116.36) --
	( 94.19,116.40) --
	( 94.20,116.40) --
	( 94.58,116.49) --
	( 94.64,116.51) --
	( 94.76,116.53) --
	( 94.91,116.57) --
	( 94.95,116.58) --
	( 95.08,116.61) --
	( 95.14,116.62) --
	( 95.32,116.66) --
	( 95.45,116.69) --
	( 95.51,116.71) --
	( 95.63,116.74) --
	( 95.76,116.77) --
	( 95.82,116.78) --
	( 96.26,116.88) --
	( 96.32,116.90) --
	( 96.36,116.91) --
	( 96.51,116.94) --
	( 96.57,116.96) --
	( 96.70,116.99) --
	( 96.82,117.01) --
	( 97.07,117.07) --
	( 97.08,117.07) --
	( 97.13,117.09) --
	( 97.45,117.15) --
	( 97.63,117.17) --
	( 97.80,117.18) --
	( 97.82,117.19) --
	( 97.88,117.19) --
	( 98.07,117.21) --
	( 98.19,117.22) --
	( 98.26,117.23) --
	( 98.52,117.26) --
	( 98.63,117.27) --
	( 99.00,117.31) --
	( 99.07,117.32) --
	( 99.13,117.32) --
	( 99.24,117.34) --
	( 99.25,117.34) --
	( 99.32,117.34) --
	( 99.50,117.36) --
	( 99.82,117.40) --
	( 99.88,117.40) --
	( 99.96,117.41) --
	(100.00,117.42) --
	(100.31,117.45) --
	(100.56,117.48) --
	(100.68,117.49) --
	(100.75,117.50) --
	(100.94,117.52) --
	(101.40,117.57) --
	(101.50,117.58) --
	(101.62,117.60) --
	(101.75,117.61) --
	(102.06,117.65) --
	(102.12,117.66) --
	(102.12,117.66) --
	(102.37,117.68) --
	(102.84,117.74) --
	(103.25,117.79) --
	(103.37,117.80) --
	(103.57,117.82) --
	(104.24,117.90) --
	(104.29,117.91) --
	(104.43,117.93) --
	(104.68,117.96) --
	(104.99,117.99) --
	(105.01,118.00) --
	(105.18,118.02) --
	(105.24,118.02) --
	(105.49,118.06) --
	(105.73,118.08) --
	(105.74,118.09) --
	(105.80,118.09) --
	(105.93,118.11) --
	(106.12,118.13) --
	(106.24,118.15) --
	(106.45,118.17) --
	(106.61,118.19) --
	(107.17,118.26) --
	(107.36,118.29) --
	(107.61,118.32) --
	(107.89,118.36) --
	(108.36,118.42) --
	(108.61,118.45) --
	(108.61,118.45) --
	(108.80,118.47) --
	(108.86,118.48) --
	(109.05,118.51) --
	(109.17,118.52) --
	(109.23,118.53) --
	(109.33,118.54) --
	(109.55,118.57) --
	(109.92,118.62) --
	(109.98,118.63) --
	(110.05,118.64) --
	(110.73,118.73) --
	(110.78,118.74) --
	(111.48,118.83) --
	(111.50,118.83) --
	(111.98,118.90) --
	(112.04,118.91) --
	(112.22,118.93) --
	(112.94,119.03) --
	(113.16,119.07) --
	(113.35,119.09) --
	(113.48,119.11) --
	(113.66,119.14) --
	(114.29,119.23) --
	(114.38,119.24) --
	(114.54,119.26) --
	(114.66,119.28) --
	(114.78,119.30) --
	(115.10,119.33) --
	(115.82,119.39) --
	(116.47,119.45) --
	(116.54,119.45) --
	(116.72,119.47) --
	(117.26,119.51) --
	(117.97,119.58) --
	(117.99,119.58) --
	(118.71,119.64) --
	(118.78,119.65) --
	(119.43,119.70) --
	(120.15,119.77) --
	(120.21,119.77) --
	(120.87,119.83) --
	(121.15,119.86) --
	(121.40,119.88) --
	(121.59,119.90) --
	(122.31,119.96) --
	(122.58,119.99) --
	(122.64,120.00) --
	(122.96,120.02) --
	(123.03,120.03) --
	(123.75,120.10) --
	(124.47,120.17) --
	(124.58,120.18) --
	(125.14,120.23) --
	(125.20,120.24) --
	(125.26,120.24) --
	(125.64,120.28) --
	(125.92,120.30) --
	(126.26,120.31) --
	(126.57,120.32) --
	(126.64,120.32) --
	(126.76,120.32) --
	(127.36,120.34) --
	(127.51,120.34) --
	(128.08,120.36) --
	(128.44,120.37) --
	(128.80,120.38) --
	(129.52,120.39) --
	(129.94,120.40) --
	(130.24,120.41) --
	(130.63,120.42) --
	(130.96,120.42) --
	(131.68,120.38) --
	(132.31,120.35) --
	(132.41,120.35) --
	(132.75,120.33) --
	(133.13,120.31) --
	(133.37,120.30) --
	(133.85,120.28) --
	(134.24,120.26) --
	(134.57,120.24) --
	(134.87,120.23) --
	(135.29,120.20) --
	(136.01,120.17) --
	(136.49,120.15) --
	(136.68,120.14) --
	(136.73,120.13) --
	(137.45,120.10) --
	(138.17,120.06) --
	(138.67,120.04) --
	(138.89,120.03) --
	(139.61,119.99) --
	(140.34,119.96) --
	(140.98,119.93) --
	(141.04,119.92) --
	(141.06,119.92) --
	(141.23,119.91) --
	(141.60,119.87) --
	(141.78,119.85) --
	(142.50,119.77) --
	(143.22,119.68) --
	(143.94,119.60) --
	(144.66,119.51) --
	(145.38,119.43) --
	(146.10,119.34) --
	(146.35,119.31) --
	(146.82,119.25) --
	(147.55,119.16) --
	(148.27,119.08) --
	(148.99,118.99) --
	(149.71,118.90) --
	(150.43,118.81) --
	(151.15,118.71) --
	(151.87,118.58) --
	(152.59,118.44) --
	(153.31,118.31) --
	(154.03,118.17) --
	(154.08,118.16) --
	(154.76,118.03) --
	(155.48,117.90) --
	(156.20,117.76) --
	(156.92,117.62) --
	(157.64,117.48) --
	(158.36,117.33) --
	(159.08,117.19) --
	(159.80,117.05) --
	(160.19,116.97) --
	(160.25,116.96) --
	(160.52,116.90) --
	(161.24,116.76) --
	(161.97,116.61) --
	(162.69,116.47) --
	(163.41,116.32) --
	(164.13,116.17) --
	(164.85,116.02) --
	(165.57,115.87) --
	(166.29,115.72) --
	(167.01,115.57) --
	(167.73,115.42) --
	(168.45,115.27) --
	(169.18,115.11) --
	(169.90,114.96) --
	(170.62,114.81) --
	(171.34,114.65) --
	(172.06,114.50) --
	(172.35,114.43) --
	(172.78,114.34) --
	(173.50,114.18) --
	(174.22,114.03) --
	(174.94,113.87) --
	(175.66,113.71) --
	(176.39,113.55) --
	(177.11,113.39) --
	(177.83,113.15) --
	(178.55,112.84) --
	(179.27,112.52) --
	(179.99,112.21) --
	(180.71,111.88) --
	(181.43,111.56) --
	(182.15,111.23) --
	(182.87,110.89) --
	(183.59,110.55) --
	(184.32,110.21) --
	(185.04,109.86) --
	(185.76,109.50) --
	(186.48,109.14) --
	(187.20,108.74) --
	(187.57,108.53) --
	(187.92,108.33) --
	(188.64,107.92) --
	(189.36,107.51) --
	(190.08,107.04) --
	(190.80,106.57) --
	(191.53,106.10) --
	(192.25,105.62) --
	(192.97,105.13) --
	(193.69,104.63) --
	(194.41,104.13) --
	(195.13,103.62) --
	(195.85,103.10) --
	(196.57,102.58) --
	(196.99,102.28) --
	(197.29,102.05) --
	(198.01,101.52) --
	(198.74,100.98) --
	(199.46,100.43) --
	(199.55,100.36) --
	(200.18, 99.87) --
	(200.90, 99.31) --
	(201.62, 98.70) --
	(202.34, 97.83) --
	(203.06, 96.93) --
	(203.78, 96.02) --
	(204.50, 95.09) --
	(205.22, 94.15);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,130.63) --
	( 59.77,127.91) --
	( 59.84,127.35) --
	( 60.02,125.78) --
	( 60.27,123.93) --
	( 60.31,123.69) --
	( 60.52,122.32) --
	( 60.58,121.95) --
	( 60.96,119.98) --
	( 61.03,119.65) --
	( 61.46,117.89) --
	( 61.64,117.23) --
	( 61.75,116.89) --
	( 61.89,116.85) --
	( 61.96,116.85) --
	( 62.14,116.85) --
	( 62.21,116.86) --
	( 62.27,116.86) --
	( 62.39,116.86) --
	( 62.47,116.86) --
	( 62.58,116.86) --
	( 62.64,116.86) --
	( 62.77,116.86) --
	( 62.89,116.86) --
	( 63.02,116.86) --
	( 63.08,116.87) --
	( 63.14,116.87) --
	( 63.19,116.87) --
	( 63.20,116.87) --
	( 63.33,116.87) --
	( 63.45,116.87) --
	( 63.51,116.87) --
	( 63.58,116.87) --
	( 63.64,116.87) --
	( 63.83,116.87) --
	( 63.89,116.88) --
	( 63.91,116.88) --
	( 63.95,116.88) --
	( 64.01,116.88) --
	( 64.14,116.88) --
	( 64.20,116.88) --
	( 64.26,116.88) --
	( 64.33,116.88) --
	( 64.39,116.88) --
	( 64.45,116.88) --
	( 64.51,116.88) --
	( 64.58,116.88) --
	( 64.63,116.89) --
	( 64.64,116.89) --
	( 64.70,116.89) --
	( 64.89,116.89) --
	( 64.95,116.89) --
	( 65.07,116.90) --
	( 65.20,116.94) --
	( 65.26,116.96) --
	( 65.32,116.97) --
	( 65.35,116.98) --
	( 65.39,116.99) --
	( 65.57,117.04) --
	( 65.70,117.07) --
	( 65.95,117.15) --
	( 66.07,117.19) --
	( 66.07,117.20) --
	( 66.26,117.26) --
	( 66.51,117.33) --
	( 66.57,117.35) --
	( 66.63,117.37) --
	( 66.70,117.39) --
	( 66.76,117.41) --
	( 66.80,117.42) --
	( 66.95,117.46) --
	( 67.01,117.48) --
	( 67.07,117.50) --
	( 67.13,117.52) --
	( 67.19,117.55) --
	( 67.51,117.70) --
	( 67.52,117.70) --
	( 67.69,117.78) --
	( 67.82,117.83) --
	( 67.88,117.86) --
	( 67.94,117.88) --
	( 68.07,117.93) --
	( 68.13,117.96) --
	( 68.19,117.98) --
	( 68.24,118.00) --
	( 68.32,118.03) --
	( 68.57,118.12) --
	( 68.63,118.14) --
	( 68.69,118.16) --
	( 68.82,118.21) --
	( 68.88,118.23) --
	( 68.94,118.25) --
	( 68.96,118.25) --
	( 69.00,118.27) --
	( 69.07,118.29) --
	( 69.13,118.31) --
	( 69.19,118.33) --
	( 69.25,118.35) --
	( 69.32,118.37) --
	( 69.44,118.41) --
	( 69.50,118.42) --
	( 69.57,118.44) --
	( 69.63,118.46) --
	( 69.68,118.47) --
	( 69.69,118.48) --
	( 69.75,118.50) --
	( 69.81,118.54) --
	( 69.94,118.61) --
	( 70.00,118.65) --
	( 70.13,118.73) --
	( 70.19,118.76) --
	( 70.25,118.80) --
	( 70.31,118.83) --
	( 70.38,118.87) --
	( 70.40,118.88) --
	( 70.44,118.90) --
	( 70.50,118.94) --
	( 70.56,118.97) --
	( 70.63,119.00) --
	( 70.69,119.04) --
	( 70.75,119.07) --
	( 70.94,119.17) --
	( 71.00,119.20) --
	( 71.06,119.23) --
	( 71.12,119.26) --
	( 71.12,119.26) --
	( 71.19,119.29) --
	( 71.69,119.52) --
	( 71.75,119.55) --
	( 71.84,119.59) --
	( 71.87,119.61) --
	( 71.94,119.63) --
	( 72.00,119.66) --
	( 72.06,119.69) --
	( 72.12,119.71) --
	( 72.18,119.74) --
	( 72.31,119.79) --
	( 72.37,119.81) --
	( 72.50,119.86) --
	( 72.56,119.89) --
	( 72.56,119.89) --
	( 72.62,119.91) --
	( 72.68,119.94) --
	( 72.75,119.96) --
	( 72.81,119.98) --
	( 72.93,120.03) --
	( 73.28,120.15) --
	( 73.31,120.16) --
	( 73.37,120.18) --
	( 73.43,120.20) --
	( 73.81,120.33) --
	( 73.87,120.35) --
	( 73.93,120.37) --
	( 74.01,120.39) --
	( 74.06,120.40) --
	( 74.12,120.42) --
	( 74.18,120.44) --
	( 74.43,120.51) --
	( 74.49,120.53) --
	( 74.55,120.55) --
	( 74.62,120.57) --
	( 74.73,120.61) --
	( 74.74,120.61) --
	( 74.80,120.64) --
	( 74.87,120.66) --
	( 74.99,120.70) --
	( 75.12,120.75) --
	( 75.18,120.77) --
	( 75.24,120.79) --
	( 75.30,120.81) --
	( 75.37,120.83) --
	( 75.45,120.86) --
	( 75.49,120.88) --
	( 75.55,120.90) --
	( 75.62,120.92) --
	( 75.74,120.96) --
	( 75.93,121.02) --
	( 76.05,121.05) --
	( 76.17,121.09) --
	( 76.18,121.09) --
	( 76.24,121.11) --
	( 76.43,121.17) --
	( 76.49,121.19) --
	( 76.61,121.23) --
	( 76.80,121.30) --
	( 76.86,121.32) --
	( 76.89,121.33) --
	( 76.99,121.36) --
	( 77.05,121.38) --
	( 77.11,121.40) --
	( 77.24,121.44) --
	( 77.36,121.48) --
	( 77.42,121.50) --
	( 77.61,121.56) --
	( 77.61,121.56) --
	( 77.67,121.58) --
	( 77.86,121.64) --
	( 77.99,121.67) --
	( 78.05,121.69) --
	( 78.30,121.76) --
	( 78.33,121.77) --
	( 78.55,121.83) --
	( 78.67,121.87) --
	( 78.92,121.93) --
	( 78.98,121.95) --
	( 79.05,121.97) --
	( 79.11,121.98) --
	( 79.17,122.00) --
	( 79.23,122.02) --
	( 79.30,122.03) --
	( 79.42,122.07) --
	( 79.48,122.08) --
	( 79.67,122.13) --
	( 79.73,122.14) --
	( 79.77,122.15) --
	( 79.92,122.19) --
	( 79.98,122.21) --
	( 80.17,122.25) --
	( 80.29,122.28) --
	( 80.42,122.31) --
	( 80.49,122.33) --
	( 80.54,122.34) --
	( 80.60,122.35) --
	( 80.67,122.36) --
	( 80.85,122.40) --
	( 80.92,122.42) --
	( 81.10,122.46) --
	( 81.17,122.47) --
	( 81.22,122.48) --
	( 81.29,122.50) --
	( 81.35,122.51) --
	( 81.42,122.52) --
	( 81.67,122.57) --
	( 81.79,122.59) --
	( 81.91,122.62) --
	( 81.94,122.62) --
	( 81.98,122.63) --
	( 82.10,122.65) --
	( 82.16,122.66) --
	( 82.48,122.73) --
	( 82.54,122.75) --
	( 82.60,122.76) --
	( 82.66,122.78) --
	( 82.66,122.78) --
	( 82.79,122.81) --
	( 82.98,122.85) --
	( 83.16,122.90) --
	( 83.22,122.91) --
	( 83.35,122.94) --
	( 83.38,122.95) --
	( 83.41,122.95) --
	( 83.66,123.01) --
	( 83.72,123.02) --
	( 84.10,123.10) --
	( 84.35,123.16) --
	( 84.41,123.17) --
	( 84.66,123.22) --
	( 84.72,123.23) --
	( 84.82,123.25) --
	( 84.91,123.27) --
	( 85.03,123.29) --
	( 85.16,123.32) --
	( 85.22,123.33) --
	( 85.28,123.34) --
	( 85.35,123.35) --
	( 85.41,123.36) --
	( 85.54,123.39) --
	( 85.59,123.40) --
	( 85.66,123.41) --
	( 85.91,123.45) --
	( 86.03,123.48) --
	( 86.09,123.49) --
	( 86.22,123.51) --
	( 86.26,123.52) --
	( 86.34,123.53) --
	( 86.41,123.54) --
	( 86.47,123.55) --
	( 86.72,123.59) --
	( 86.98,123.64) --
	( 87.09,123.65) --
	( 87.15,123.66) --
	( 87.22,123.67) --
	( 87.28,123.68) --
	( 87.47,123.71) --
	( 87.59,123.73) --
	( 87.70,123.75) --
	( 87.72,123.75) --
	( 88.09,123.80) --
	( 88.15,123.81) --
	( 88.28,123.83) --
	( 88.34,123.84) --
	( 88.40,123.85) --
	( 88.42,123.85) --
	( 88.53,123.87) --
	( 88.65,123.88) --
	( 88.84,123.91) --
	( 89.03,123.93) --
	( 89.15,123.95) --
	( 89.15,123.95) --
	( 89.27,123.97) --
	( 89.52,124.00) --
	( 89.87,124.04) --
	( 89.90,124.04) --
	( 90.15,124.07) --
	( 90.46,124.11) --
	( 90.58,124.12) --
	( 90.59,124.12) --
	( 90.65,124.13) --
	( 90.83,124.15) --
	( 90.90,124.16) --
	( 90.96,124.17) --
	( 91.15,124.20) --
	( 91.27,124.23) --
	( 91.31,124.23) --
	( 91.40,124.25) --
	( 91.52,124.27) --
	( 91.58,124.29) --
	( 91.71,124.31) --
	( 92.02,124.37) --
	( 92.03,124.37) --
	( 92.14,124.39) --
	( 92.46,124.45) --
	( 92.52,124.46) --
	( 92.58,124.47) --
	( 92.64,124.48) --
	( 92.75,124.50) --
	( 92.89,124.53) --
	( 93.33,124.60) --
	( 93.39,124.61) --
	( 93.47,124.63) --
	( 93.52,124.63) --
	( 93.64,124.65) --
	( 94.01,124.72) --
	( 94.19,124.74) --
	( 94.20,124.75) --
	( 94.58,124.81) --
	( 94.64,124.82) --
	( 94.76,124.83) --
	( 94.91,124.86) --
	( 94.95,124.87) --
	( 95.08,124.89) --
	( 95.14,124.90) --
	( 95.32,124.92) --
	( 95.45,124.94) --
	( 95.51,124.95) --
	( 95.63,124.97) --
	( 95.76,124.99) --
	( 95.82,125.00) --
	( 96.26,125.07) --
	( 96.32,125.08) --
	( 96.36,125.08) --
	( 96.51,125.10) --
	( 96.57,125.11) --
	( 96.70,125.13) --
	( 96.82,125.15) --
	( 97.07,125.19) --
	( 97.08,125.19) --
	( 97.13,125.20) --
	( 97.45,125.27) --
	( 97.63,125.31) --
	( 97.80,125.34) --
	( 97.82,125.35) --
	( 97.88,125.36) --
	( 98.07,125.40) --
	( 98.19,125.42) --
	( 98.26,125.44) --
	( 98.52,125.49) --
	( 98.63,125.51) --
	( 99.00,125.59) --
	( 99.07,125.60) --
	( 99.13,125.61) --
	( 99.24,125.63) --
	( 99.25,125.63) --
	( 99.32,125.64) --
	( 99.50,125.68) --
	( 99.82,125.74) --
	( 99.88,125.75) --
	( 99.96,125.77) --
	(100.00,125.77) --
	(100.31,125.83) --
	(100.56,125.87) --
	(100.68,125.89) --
	(100.75,125.91) --
	(100.94,125.94) --
	(101.40,126.02) --
	(101.50,126.03) --
	(101.62,126.06) --
	(101.75,126.08) --
	(102.06,126.13) --
	(102.12,126.14) --
	(102.12,126.14) --
	(102.37,126.18) --
	(102.84,126.25) --
	(103.25,126.31) --
	(103.37,126.33) --
	(103.57,126.36) --
	(104.24,126.46) --
	(104.29,126.46) --
	(104.43,126.48) --
	(104.68,126.52) --
	(104.99,126.56) --
	(105.01,126.56) --
	(105.18,126.58) --
	(105.24,126.59) --
	(105.49,126.62) --
	(105.73,126.65) --
	(105.74,126.66) --
	(105.80,126.66) --
	(105.93,126.68) --
	(106.12,126.70) --
	(106.24,126.72) --
	(106.45,126.74) --
	(106.61,126.77) --
	(107.17,126.85) --
	(107.36,126.88) --
	(107.61,126.92) --
	(107.89,126.96) --
	(108.36,127.03) --
	(108.61,127.06) --
	(108.61,127.06) --
	(108.80,127.09) --
	(108.86,127.10) --
	(109.05,127.12) --
	(109.17,127.14) --
	(109.23,127.15) --
	(109.33,127.16) --
	(109.55,127.19) --
	(109.92,127.24) --
	(109.98,127.25) --
	(110.05,127.25) --
	(110.73,127.34) --
	(110.78,127.34) --
	(111.48,127.43) --
	(111.50,127.43) --
	(111.98,127.48) --
	(112.04,127.49) --
	(112.22,127.51) --
	(112.94,127.64) --
	(113.16,127.68) --
	(113.35,127.71) --
	(113.48,127.73) --
	(113.66,127.76) --
	(114.29,127.87) --
	(114.38,127.89) --
	(114.54,127.91) --
	(114.66,127.93) --
	(114.78,127.95) --
	(115.10,128.01) --
	(115.82,128.13) --
	(116.47,128.23) --
	(116.54,128.24) --
	(116.72,128.28) --
	(117.26,128.38) --
	(117.97,128.50) --
	(117.99,128.51) --
	(118.71,128.63) --
	(118.78,128.64) --
	(119.43,128.75) --
	(120.15,128.87) --
	(120.21,128.88) --
	(120.87,128.98) --
	(121.15,129.02) --
	(121.40,129.06) --
	(121.59,129.09) --
	(122.31,129.19) --
	(122.58,129.23) --
	(122.64,129.24) --
	(122.96,129.28) --
	(123.03,129.29) --
	(123.75,129.38) --
	(124.47,129.47) --
	(124.58,129.48) --
	(125.14,129.55) --
	(125.20,129.55) --
	(125.26,129.56) --
	(125.64,129.60) --
	(125.92,129.63) --
	(126.26,129.67) --
	(126.57,129.70) --
	(126.64,129.71) --
	(126.76,129.72) --
	(127.36,129.82) --
	(127.51,129.85) --
	(128.08,129.94) --
	(128.44,129.99) --
	(128.80,130.05) --
	(129.52,130.19) --
	(129.94,130.29) --
	(130.24,130.36) --
	(130.63,130.44) --
	(130.96,130.52) --
	(131.68,130.68) --
	(132.31,130.81) --
	(132.41,130.83) --
	(132.75,130.91) --
	(133.13,130.98) --
	(133.37,131.04) --
	(133.85,131.13) --
	(134.24,131.21) --
	(134.57,131.28) --
	(134.87,131.34) --
	(135.29,131.42) --
	(136.01,131.55) --
	(136.49,131.64) --
	(136.68,131.68) --
	(136.73,131.69) --
	(137.45,131.82) --
	(138.17,131.94) --
	(138.67,132.03) --
	(138.89,132.06) --
	(139.61,132.18) --
	(140.34,132.30) --
	(140.98,132.39) --
	(141.04,132.40) --
	(141.06,132.41) --
	(141.23,132.43) --
	(141.60,132.49) --
	(141.78,132.51) --
	(142.50,132.61) --
	(143.22,132.71) --
	(143.94,132.91) --
	(144.66,133.10) --
	(145.38,133.29) --
	(146.10,133.48) --
	(146.35,133.54) --
	(146.82,133.67) --
	(147.55,133.85) --
	(148.27,134.03) --
	(148.99,134.21) --
	(149.71,134.38) --
	(150.43,134.55) --
	(151.15,134.72) --
	(151.87,134.88) --
	(152.59,135.04) --
	(153.31,135.20) --
	(154.03,135.35) --
	(154.08,135.36) --
	(154.76,135.50) --
	(155.48,135.65) --
	(156.20,135.79) --
	(156.92,135.93) --
	(157.64,136.07) --
	(158.36,136.31) --
	(159.08,136.54) --
	(159.80,136.78) --
	(160.19,136.91) --
	(160.25,136.93) --
	(160.52,137.02) --
	(161.24,137.26) --
	(161.97,137.50) --
	(162.69,137.74) --
	(163.41,137.98) --
	(164.13,138.23) --
	(164.85,138.47) --
	(165.57,138.72) --
	(166.29,138.97) --
	(167.01,139.22) --
	(167.73,139.47) --
	(168.45,139.72) --
	(169.18,139.97) --
	(169.90,140.22) --
	(170.62,140.48) --
	(171.34,140.73) --
	(172.06,140.99) --
	(172.35,141.10) --
	(172.78,141.25) --
	(173.50,141.51) --
	(174.22,141.77) --
	(174.94,142.03) --
	(175.66,142.30) --
	(176.39,142.56) --
	(177.11,142.83) --
	(177.83,143.09) --
	(178.55,143.36) --
	(179.27,143.63) --
	(179.99,143.90) --
	(180.71,144.17) --
	(181.43,144.45) --
	(182.15,144.72) --
	(182.87,145.00) --
	(183.59,145.28) --
	(184.32,145.55) --
	(185.04,145.83) --
	(185.76,146.26) --
	(186.48,146.72) --
	(187.20,147.19) --
	(187.57,147.44) --
	(187.92,147.67) --
	(188.64,148.15) --
	(189.36,148.64) --
	(190.08,149.13) --
	(190.80,149.62) --
	(191.53,150.13) --
	(192.25,150.63) --
	(192.97,151.15) --
	(193.69,151.66) --
	(194.41,152.19) --
	(195.13,152.72) --
	(195.85,153.25) --
	(196.57,153.79) --
	(196.99,154.10) --
	(197.29,154.33) --
	(198.01,154.88) --
	(198.74,155.44) --
	(199.46,156.00) --
	(199.55,156.07) --
	(200.18,156.57) --
	(200.90,157.14) --
	(201.62,157.72) --
	(202.34,158.30) --
	(203.06,158.89) --
	(203.78,159.49) --
	(204.50,160.09) --
	(205.22,160.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.94,0.19,0.71}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.58, 48.96) -- ( 59.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.59, 48.96) -- ( 59.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.77, 48.96) -- ( 59.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.85, 48.96) -- ( 59.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.03, 48.96) -- ( 60.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.27, 48.96) -- ( 60.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.53, 48.96) -- ( 60.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.57, 48.96) -- ( 60.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.97, 48.96) -- ( 60.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.46, 48.96) -- ( 61.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.64, 48.96) -- ( 61.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.90, 48.96) -- ( 61.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.96, 48.96) -- ( 61.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.14, 48.96) -- ( 62.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.21, 48.96) -- ( 62.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.26, 48.96) -- ( 62.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.28, 48.96) -- ( 62.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.40, 48.96) -- ( 62.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.58, 48.96) -- ( 62.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.64, 48.96) -- ( 62.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.77, 48.96) -- ( 62.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.89, 48.96) -- ( 62.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.02, 48.96) -- ( 63.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.07, 48.96) -- ( 63.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.14, 48.96) -- ( 63.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.19, 48.96) -- ( 63.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.21, 48.96) -- ( 63.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.32, 48.96) -- ( 63.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.45, 48.96) -- ( 63.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.51, 48.96) -- ( 63.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.52, 48.96) -- ( 63.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.58, 48.96) -- ( 63.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.64, 48.96) -- ( 63.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.64, 48.96) -- ( 63.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.82, 48.96) -- ( 63.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.88, 48.96) -- ( 63.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.96, 48.96) -- ( 63.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.02, 48.96) -- ( 64.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.13, 48.96) -- ( 64.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.20, 48.96) -- ( 64.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.21, 48.96) -- ( 64.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.27, 48.96) -- ( 64.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.32, 48.96) -- ( 64.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.38, 48.96) -- ( 64.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.45, 48.96) -- ( 64.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.51, 48.96) -- ( 64.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.52, 48.96) -- ( 64.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.57, 48.96) -- ( 64.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.59, 48.96) -- ( 64.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.65, 48.96) -- ( 64.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.70, 48.96) -- ( 64.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.70, 48.96) -- ( 64.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.89, 48.96) -- ( 64.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.95, 48.96) -- ( 64.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.07, 48.96) -- ( 65.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.19, 48.96) -- ( 65.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.25, 48.96) -- ( 65.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.33, 48.96) -- ( 65.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.39, 48.96) -- ( 65.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.58, 48.96) -- ( 65.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.69, 48.96) -- ( 65.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.94, 48.96) -- ( 65.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.08, 48.96) -- ( 66.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.26, 48.96) -- ( 66.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.27, 48.96) -- ( 66.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.52, 48.96) -- ( 66.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.57, 48.96) -- ( 66.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.58, 48.96) -- ( 66.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.62, 48.96) -- ( 66.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.69, 48.96) -- ( 66.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.76, 48.96) -- ( 66.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.93, 48.96) -- ( 66.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.96, 48.96) -- ( 66.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.01, 48.96) -- ( 67.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.01, 48.96) -- ( 67.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.06, 48.96) -- ( 67.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.08, 48.96) -- ( 67.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.13, 48.96) -- ( 67.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.20, 48.96) -- ( 67.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.52, 48.96) -- ( 67.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.68, 48.96) -- ( 67.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.81, 48.96) -- ( 67.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.87, 48.96) -- ( 67.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.95, 48.96) -- ( 67.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.95, 48.96) -- ( 67.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.06, 48.96) -- ( 68.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.14, 48.96) -- ( 68.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.18, 48.96) -- ( 68.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.20, 48.96) -- ( 68.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.32, 48.96) -- ( 68.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.58, 48.96) -- ( 68.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.63, 48.96) -- ( 68.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.70, 48.96) -- ( 68.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.70, 48.96) -- ( 68.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.81, 48.96) -- ( 68.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.82, 48.96) -- ( 68.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.88, 48.96) -- ( 68.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.89, 48.96) -- ( 68.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.93, 48.96) -- ( 68.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.94, 48.96) -- ( 68.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.95, 48.96) -- ( 68.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.99, 48.96) -- ( 68.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.00, 48.96) -- ( 69.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.06, 48.96) -- ( 69.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.07, 48.96) -- ( 69.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.12, 48.96) -- ( 69.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.13, 48.96) -- ( 69.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.13, 48.96) -- ( 69.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.14, 48.96) -- ( 69.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.20, 48.96) -- ( 69.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.27, 48.96) -- ( 69.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.33, 48.96) -- ( 69.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.43, 48.96) -- ( 69.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.50, 48.96) -- ( 69.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.56, 48.96) -- ( 69.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.56, 48.96) -- ( 69.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.58, 48.96) -- ( 69.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.64, 48.96) -- ( 69.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.68, 48.96) -- ( 69.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.75, 48.96) -- ( 69.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.76, 48.96) -- ( 69.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.80, 48.96) -- ( 69.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.94, 48.96) -- ( 69.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.00, 48.96) -- ( 70.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.12, 48.96) -- ( 70.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.12, 48.96) -- ( 70.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.13, 48.96) -- ( 70.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.18, 48.96) -- ( 70.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.24, 48.96) -- ( 70.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.25, 48.96) -- ( 70.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.32, 48.96) -- ( 70.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.36, 48.96) -- ( 70.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.39, 48.96) -- ( 70.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.43, 48.96) -- ( 70.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.43, 48.96) -- ( 70.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.45, 48.96) -- ( 70.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.49, 48.96) -- ( 70.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.50, 48.96) -- ( 70.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.50, 48.96) -- ( 70.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.51, 48.96) -- ( 70.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.55, 48.96) -- ( 70.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.57, 48.96) -- ( 70.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.58, 48.96) -- ( 70.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.62, 48.96) -- ( 70.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.69, 48.96) -- ( 70.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.70, 48.96) -- ( 70.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.75, 48.96) -- ( 70.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.93, 48.96) -- ( 70.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.94, 48.96) -- ( 70.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.99, 48.96) -- ( 70.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.01, 48.96) -- ( 71.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.05, 48.96) -- ( 71.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.07, 48.96) -- ( 71.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.13, 48.96) -- ( 71.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.19, 48.96) -- ( 71.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.67, 48.96) -- ( 71.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.74, 48.96) -- ( 71.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.75, 48.96) -- ( 71.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.76, 48.96) -- ( 71.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.87, 48.96) -- ( 71.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.94, 48.96) -- ( 71.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.99, 48.96) -- ( 71.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.99, 48.96) -- ( 71.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.00, 48.96) -- ( 72.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.05, 48.96) -- ( 72.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.07, 48.96) -- ( 72.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.11, 48.96) -- ( 72.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.12, 48.96) -- ( 72.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.19, 48.96) -- ( 72.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.30, 48.96) -- ( 72.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.30, 48.96) -- ( 72.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.38, 48.96) -- ( 72.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.49, 48.96) -- ( 72.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.49, 48.96) -- ( 72.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.55, 48.96) -- ( 72.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.61, 48.96) -- ( 72.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.62, 48.96) -- ( 72.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.68, 48.96) -- ( 72.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.75, 48.96) -- ( 72.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.81, 48.96) -- ( 72.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.93, 48.96) -- ( 72.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.93, 48.96) -- ( 72.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.93, 48.96) -- ( 72.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.31, 48.96) -- ( 73.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.31, 48.96) -- ( 73.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.37, 48.96) -- ( 73.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.37, 48.96) -- ( 73.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.43, 48.96) -- ( 73.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.80, 48.96) -- ( 73.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.81, 48.96) -- ( 73.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.87, 48.96) -- ( 73.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.92, 48.96) -- ( 73.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.93, 48.96) -- ( 73.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.05, 48.96) -- ( 74.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.11, 48.96) -- ( 74.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.19, 48.96) -- ( 74.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.43, 48.96) -- ( 74.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.44, 48.96) -- ( 74.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.48, 48.96) -- ( 74.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.50, 48.96) -- ( 74.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.56, 48.96) -- ( 74.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.62, 48.96) -- ( 74.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.75, 48.96) -- ( 74.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.79, 48.96) -- ( 74.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.86, 48.96) -- ( 74.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.98, 48.96) -- ( 74.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.12, 48.96) -- ( 75.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.17, 48.96) -- ( 75.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.25, 48.96) -- ( 75.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.30, 48.96) -- ( 75.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.31, 48.96) -- ( 75.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.36, 48.96) -- ( 75.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.49, 48.96) -- ( 75.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.50, 48.96) -- ( 75.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.55, 48.96) -- ( 75.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.61, 48.96) -- ( 75.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.73, 48.96) -- ( 75.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.75, 48.96) -- ( 75.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.92, 48.96) -- ( 75.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.04, 48.96) -- ( 76.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.06, 48.96) -- ( 76.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.16, 48.96) -- ( 76.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.23, 48.96) -- ( 76.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.42, 48.96) -- ( 76.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.49, 48.96) -- ( 76.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.50, 48.96) -- ( 76.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.61, 48.96) -- ( 76.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.79, 48.96) -- ( 76.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.79, 48.96) -- ( 76.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.86, 48.96) -- ( 76.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.98, 48.96) -- ( 76.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.99, 48.96) -- ( 76.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.04, 48.96) -- ( 77.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.04, 48.96) -- ( 77.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.10, 48.96) -- ( 77.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.23, 48.96) -- ( 77.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.35, 48.96) -- ( 77.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.37, 48.96) -- ( 77.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.41, 48.96) -- ( 77.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.60, 48.96) -- ( 77.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.68, 48.96) -- ( 77.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.85, 48.96) -- ( 77.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.87, 48.96) -- ( 77.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.99, 48.96) -- ( 77.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.04, 48.96) -- ( 78.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.31, 48.96) -- ( 78.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.55, 48.96) -- ( 78.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.66, 48.96) -- ( 78.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.93, 48.96) -- ( 78.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.98, 48.96) -- ( 78.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.10, 48.96) -- ( 79.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.18, 48.96) -- ( 79.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.24, 48.96) -- ( 79.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.24, 48.96) -- ( 79.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.31, 48.96) -- ( 79.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.42, 48.96) -- ( 79.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.43, 48.96) -- ( 79.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.47, 48.96) -- ( 79.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.68, 48.96) -- ( 79.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.68, 48.96) -- ( 79.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.72, 48.96) -- ( 79.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.91, 48.96) -- ( 79.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.98, 48.96) -- ( 79.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.99, 48.96) -- ( 79.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.16, 48.96) -- ( 80.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.18, 48.96) -- ( 80.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.29, 48.96) -- ( 80.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.43, 48.96) -- ( 80.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.55, 48.96) -- ( 80.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.60, 48.96) -- ( 80.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.61, 48.96) -- ( 80.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.62, 48.96) -- ( 80.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.68, 48.96) -- ( 80.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.84, 48.96) -- ( 80.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.93, 48.96) -- ( 80.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.10, 48.96) -- ( 81.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.11, 48.96) -- ( 81.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.16, 48.96) -- ( 81.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.29, 48.96) -- ( 81.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.29, 48.96) -- ( 81.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.35, 48.96) -- ( 81.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.42, 48.96) -- ( 81.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.67, 48.96) -- ( 81.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.67, 48.96) -- ( 81.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.79, 48.96) -- ( 81.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.90, 48.96) -- ( 81.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.91, 48.96) -- ( 81.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.91, 48.96) -- ( 81.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.98, 48.96) -- ( 81.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.99, 48.96) -- ( 81.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.11, 48.96) -- ( 82.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.16, 48.96) -- ( 82.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.47, 48.96) -- ( 82.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.47, 48.96) -- ( 82.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.48, 48.96) -- ( 82.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.54, 48.96) -- ( 82.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.59, 48.96) -- ( 82.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.67, 48.96) -- ( 82.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.79, 48.96) -- ( 82.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.96, 48.96) -- ( 82.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.16, 48.96) -- ( 83.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.23, 48.96) -- ( 83.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.34, 48.96) -- ( 83.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.35, 48.96) -- ( 83.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.42, 48.96) -- ( 83.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.66, 48.96) -- ( 83.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.73, 48.96) -- ( 83.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.36, 48.96) -- ( 84.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.41, 48.96) -- ( 84.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.67, 48.96) -- ( 84.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.71, 48.96) -- ( 84.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.90, 48.96) -- ( 84.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.05, 48.96) -- ( 85.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.17, 48.96) -- ( 85.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.22, 48.96) -- ( 85.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.23, 48.96) -- ( 85.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.23, 48.96) -- ( 85.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.27, 48.96) -- ( 85.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.27, 48.96) -- ( 85.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.35, 48.96) -- ( 85.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.41, 48.96) -- ( 85.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.59, 48.96) -- ( 85.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.67, 48.96) -- ( 85.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.90, 48.96) -- ( 85.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.04, 48.96) -- ( 86.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.10, 48.96) -- ( 86.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.21, 48.96) -- ( 86.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.33, 48.96) -- ( 86.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.35, 48.96) -- ( 86.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.40, 48.96) -- ( 86.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.47, 48.96) -- ( 86.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.72, 48.96) -- ( 86.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.73, 48.96) -- ( 86.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.09, 48.96) -- ( 87.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.14, 48.96) -- ( 87.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.16, 48.96) -- ( 87.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.21, 48.96) -- ( 87.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.21, 48.96) -- ( 87.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.28, 48.96) -- ( 87.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.47, 48.96) -- ( 87.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.58, 48.96) -- ( 87.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.73, 48.96) -- ( 87.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.08, 48.96) -- ( 88.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.14, 48.96) -- ( 88.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.15, 48.96) -- ( 88.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.27, 48.96) -- ( 88.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.35, 48.96) -- ( 88.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.40, 48.96) -- ( 88.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.53, 48.96) -- ( 88.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.65, 48.96) -- ( 88.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.66, 48.96) -- ( 88.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.66, 48.96) -- ( 88.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.83, 48.96) -- ( 88.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.03, 48.96) -- ( 89.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.03, 48.96) -- ( 89.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.16, 48.96) -- ( 89.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.27, 48.96) -- ( 89.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.51, 48.96) -- ( 89.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.89, 48.96) -- ( 89.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.14, 48.96) -- ( 90.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.45, 48.96) -- ( 90.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.58, 48.96) -- ( 90.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.64, 48.96) -- ( 90.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.64, 48.96) -- ( 90.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.84, 48.96) -- ( 90.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.84, 48.96) -- ( 90.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.90, 48.96) -- ( 90.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.96, 48.96) -- ( 90.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.15, 48.96) -- ( 91.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.16, 48.96) -- ( 91.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.27, 48.96) -- ( 91.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.39, 48.96) -- ( 91.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.52, 48.96) -- ( 91.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.57, 48.96) -- ( 91.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.70, 48.96) -- ( 91.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.71, 48.96) -- ( 91.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.01, 48.96) -- ( 92.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.01, 48.96) -- ( 92.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.14, 48.96) -- ( 92.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.46, 48.96) -- ( 92.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.52, 48.96) -- ( 92.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.58, 48.96) -- ( 92.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.65, 48.96) -- ( 92.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.90, 48.96) -- ( 92.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.32, 48.96) -- ( 93.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.40, 48.96) -- ( 93.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.51, 48.96) -- ( 93.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.63, 48.96) -- ( 93.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.01, 48.96) -- ( 94.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.02, 48.96) -- ( 94.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.21, 48.96) -- ( 94.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.59, 48.96) -- ( 94.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.64, 48.96) -- ( 94.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.64, 48.96) -- ( 94.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.76, 48.96) -- ( 94.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.95, 48.96) -- ( 94.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.07, 48.96) -- ( 95.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.14, 48.96) -- ( 95.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.33, 48.96) -- ( 95.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.44, 48.96) -- ( 95.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.51, 48.96) -- ( 95.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.76, 48.96) -- ( 95.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.83, 48.96) -- ( 95.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.26, 48.96) -- ( 96.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.33, 48.96) -- ( 96.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.33, 48.96) -- ( 96.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.52, 48.96) -- ( 96.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.57, 48.96) -- ( 96.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.58, 48.96) -- ( 96.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.70, 48.96) -- ( 96.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.81, 48.96) -- ( 96.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.06, 48.96) -- ( 97.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.13, 48.96) -- ( 97.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.13, 48.96) -- ( 97.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.14, 48.96) -- ( 97.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.44, 48.96) -- ( 97.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.45, 48.96) -- ( 97.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.45, 48.96) -- ( 97.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.45, 48.96) -- ( 97.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.64, 48.96) -- ( 97.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.82, 48.96) -- ( 97.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.89, 48.96) -- ( 97.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.06, 48.96) -- ( 98.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.20, 48.96) -- ( 98.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.26, 48.96) -- ( 98.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.62, 48.96) -- ( 98.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.00, 48.96) -- ( 99.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.07, 48.96) -- ( 99.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.12, 48.96) -- ( 99.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.25, 48.96) -- ( 99.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.32, 48.96) -- ( 99.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.51, 48.96) -- ( 99.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.83, 48.96) -- ( 99.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.88, 48.96) -- ( 99.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.01, 48.96) -- (100.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.01, 48.96) -- (100.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.32, 48.96) -- (100.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.57, 48.96) -- (100.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.76, 48.96) -- (100.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.93, 48.96) -- (100.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.50, 48.96) -- (101.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.62, 48.96) -- (101.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.74, 48.96) -- (101.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.06, 48.96) -- (102.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.11, 48.96) -- (102.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.37, 48.96) -- (102.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.25, 48.96) -- (103.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.37, 48.96) -- (103.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.37, 48.96) -- (103.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.25, 48.96) -- (104.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.43, 48.96) -- (104.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.67, 48.96) -- (104.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.99, 48.96) -- (104.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.17, 48.96) -- (105.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.25, 48.96) -- (105.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.48, 48.96) -- (105.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.74, 48.96) -- (105.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.79, 48.96) -- (105.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.93, 48.96) -- (105.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.11, 48.96) -- (106.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.23, 48.96) -- (106.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.61, 48.96) -- (106.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.37, 48.96) -- (107.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.60, 48.96) -- (107.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.35, 48.96) -- (108.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.61, 48.96) -- (108.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.80, 48.96) -- (108.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.86, 48.96) -- (108.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.86, 48.96) -- (108.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.05, 48.96) -- (109.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.16, 48.96) -- (109.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.23, 48.96) -- (109.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.55, 48.96) -- (109.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.91, 48.96) -- (109.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.99, 48.96) -- (109.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.73, 48.96) -- (110.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.74, 48.96) -- (110.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.48, 48.96) -- (111.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.97, 48.96) -- (111.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.03, 48.96) -- (112.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.15, 48.96) -- (113.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.36, 48.96) -- (113.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.48, 48.96) -- (113.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.28, 48.96) -- (114.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.30, 48.96) -- (114.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.52, 48.96) -- (114.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.65, 48.96) -- (114.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.66, 48.96) -- (114.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.79, 48.96) -- (114.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.47, 48.96) -- (116.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.73, 48.96) -- (116.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.97, 48.96) -- (117.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.79, 48.96) -- (118.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.21, 48.96) -- (120.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.15, 48.96) -- (121.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.41, 48.96) -- (121.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.59, 48.96) -- (122.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.63, 48.96) -- (122.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.95, 48.96) -- (122.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.57, 48.96) -- (124.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.13, 48.96) -- (125.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.27, 48.96) -- (125.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.65, 48.96) -- (125.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.26, 48.96) -- (126.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.57, 48.96) -- (126.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.77, 48.96) -- (126.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.52, 48.96) -- (127.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.44, 48.96) -- (128.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.95, 48.96) -- (129.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.63, 48.96) -- (130.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.63, 48.96) -- (130.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.32, 48.96) -- (132.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.74, 48.96) -- (132.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.36, 48.96) -- (133.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.26, 48.96) -- (134.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.87, 48.96) -- (134.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.49, 48.96) -- (136.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.68, 48.96) -- (136.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.68, 48.96) -- (138.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.99, 48.96) -- (140.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.05, 48.96) -- (141.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.23, 48.96) -- (141.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.60, 48.96) -- (141.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.36, 48.96) -- (146.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.08, 48.96) -- (154.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.19, 48.96) -- (160.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.26, 48.96) -- (160.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (172.35, 48.96) -- (172.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.57, 48.96) -- (187.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (196.99, 48.96) -- (196.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (199.54, 48.96) -- (199.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.23, 48.96) -- (205.23, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-eb-x7.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.13,0.27,0.02}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59,125.10) --
	( 60.31,125.90) --
	( 61.03,126.68) --
	( 61.75,127.44) --
	( 62.01,127.71) --
	( 62.47,128.17) --
	( 63.19,128.88) --
	( 63.91,129.57) --
	( 64.44,130.06) --
	( 64.63,130.24) --
	( 65.35,130.89) --
	( 66.07,131.52) --
	( 66.80,132.13) --
	( 66.87,132.19) --
	( 67.52,132.73) --
	( 68.24,133.30) --
	( 68.96,133.87) --
	( 69.29,134.12) --
	( 69.68,134.41) --
	( 70.40,134.94) --
	( 71.12,135.46) --
	( 71.72,135.87) --
	( 71.84,135.96) --
	( 72.56,136.44) --
	( 73.28,136.92) --
	( 74.01,137.38) --
	( 74.15,137.47) --
	( 74.73,137.82) --
	( 75.45,138.26) --
	( 76.17,138.68) --
	( 76.58,138.91) --
	( 76.89,139.09) --
	( 77.61,139.49) --
	( 78.33,139.88) --
	( 79.00,140.23) --
	( 79.05,140.25) --
	( 79.77,140.62) --
	( 80.49,140.98) --
	( 81.22,141.32) --
	( 81.43,141.43) --
	( 81.94,141.66) --
	( 82.66,141.99) --
	( 83.38,142.31) --
	( 83.86,142.51) --
	( 84.10,142.62) --
	( 84.82,142.92) --
	( 85.54,143.21) --
	( 86.26,143.49) --
	( 86.29,143.50) --
	( 86.98,143.76) --
	( 87.70,144.03) --
	( 88.42,144.29) --
	( 88.71,144.39) --
	( 89.15,144.54) --
	( 89.87,144.78) --
	( 90.59,145.01) --
	( 91.14,145.19) --
	( 91.31,145.24) --
	( 92.03,145.46) --
	( 92.75,145.67) --
	( 93.47,145.88) --
	( 93.57,145.91) --
	( 94.19,146.08) --
	( 94.91,146.27) --
	( 95.63,146.45) --
	( 96.00,146.55) --
	( 96.36,146.63) --
	( 97.08,146.81) --
	( 97.80,146.97) --
	( 98.42,147.11) --
	( 98.52,147.13) --
	( 99.24,147.28) --
	( 99.96,147.43) --
	(100.68,147.57) --
	(100.85,147.60) --
	(101.40,147.71) --
	(102.12,147.84) --
	(102.84,147.96) --
	(103.28,148.03) --
	(103.57,148.08) --
	(104.29,148.19) --
	(105.01,148.30) --
	(105.70,148.39) --
	(105.73,148.40) --
	(106.45,148.49) --
	(107.17,148.58) --
	(107.89,148.67) --
	(108.13,148.69) --
	(108.61,148.75) --
	(109.33,148.82) --
	(110.05,148.89) --
	(110.56,148.93) --
	(110.78,148.95) --
	(111.50,149.01) --
	(112.22,149.07) --
	(112.94,149.11) --
	(112.99,149.12) --
	(113.66,149.16) --
	(114.38,149.20) --
	(115.10,149.23) --
	(115.41,149.24) --
	(115.82,149.26) --
	(116.54,149.28) --
	(117.26,149.30) --
	(117.84,149.32) --
	(117.99,149.32) --
	(118.71,149.33) --
	(119.43,149.34) --
	(120.15,149.34) --
	(120.27,149.34) --
	(120.87,149.33) --
	(121.59,149.33) --
	(122.31,149.31) --
	(122.70,149.30) --
	(123.03,149.30) --
	(123.75,149.28) --
	(124.47,149.25) --
	(125.12,149.22) --
	(125.20,149.22) --
	(125.92,149.18) --
	(126.64,149.15) --
	(127.36,149.10) --
	(127.55,149.09) --
	(128.08,149.05) --
	(128.80,149.00) --
	(129.52,148.95) --
	(129.98,148.91) --
	(130.24,148.89) --
	(130.96,148.82) --
	(131.68,148.75) --
	(132.41,148.68) --
	(133.13,148.60) --
	(133.85,148.52) --
	(134.57,148.44) --
	(134.83,148.40) --
	(135.29,148.35) --
	(136.01,148.25) --
	(136.73,148.15) --
	(137.26,148.08) --
	(137.45,148.05) --
	(138.17,147.95) --
	(138.89,147.84) --
	(139.61,147.72) --
	(139.69,147.71) --
	(140.34,147.60) --
	(141.06,147.48) --
	(141.78,147.36) --
	(142.11,147.30) --
	(142.50,147.23) --
	(143.22,147.09) --
	(143.94,146.95) --
	(144.54,146.83) --
	(144.66,146.81) --
	(145.38,146.66) --
	(146.10,146.51) --
	(146.82,146.36) --
	(146.97,146.33) --
	(147.55,146.20) --
	(148.27,146.04) --
	(148.99,145.87) --
	(149.40,145.78) --
	(149.71,145.70) --
	(150.43,145.53) --
	(151.15,145.35) --
	(151.82,145.18) --
	(151.87,145.17) --
	(152.59,144.98) --
	(153.31,144.79) --
	(154.03,144.60) --
	(154.25,144.54) --
	(154.76,144.40) --
	(155.48,144.20) --
	(156.20,144.00) --
	(156.68,143.86) --
	(156.92,143.79) --
	(157.64,143.57) --
	(158.36,143.36) --
	(159.08,143.14) --
	(159.11,143.13) --
	(159.80,142.91) --
	(160.52,142.68) --
	(161.24,142.45) --
	(161.53,142.36) --
	(161.97,142.21) --
	(162.69,141.97) --
	(163.41,141.73) --
	(164.13,141.48) --
	(164.85,141.23) --
	(165.57,140.97) --
	(166.29,140.71) --
	(166.39,140.68) --
	(167.01,140.45) --
	(167.73,140.18) --
	(168.45,139.91) --
	(169.18,139.64) --
	(169.90,139.36) --
	(170.62,139.07) --
	(171.34,138.79) --
	(172.06,138.49) --
	(172.78,138.20) --
	(173.50,137.90) --
	(174.22,137.60) --
	(174.94,137.29) --
	(175.66,136.98) --
	(176.39,136.67) --
	(177.11,136.35) --
	(177.83,136.03) --
	(178.52,135.71) --
	(178.55,135.70) --
	(179.27,135.37) --
	(179.99,135.03) --
	(180.71,134.70) --
	(181.43,134.35) --
	(182.15,134.01) --
	(182.87,133.66) --
	(183.59,133.30) --
	(184.32,132.95) --
	(185.04,132.58) --
	(185.76,132.22) --
	(186.48,131.85) --
	(187.20,131.47) --
	(187.92,131.10) --
	(188.64,130.71) --
	(189.36,130.33) --
	(190.08,129.94) --
	(190.80,129.54) --
	(191.53,129.15) --
	(192.25,128.74) --
	(192.97,128.34) --
	(193.69,127.93) --
	(194.41,127.51) --
	(195.13,127.10) --
	(195.85,126.67) --
	(196.57,126.25) --
	(197.29,125.82) --
	(198.01,125.38) --
	(198.74,124.94) --
	(199.46,124.50) --
	(200.18,124.05) --
	(200.90,123.60) --
	(201.62,123.15) --
	(202.34,122.69) --
	(203.06,122.23) --
	(203.78,121.76) --
	(204.50,121.29) --
	(205.22,120.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.13,0.27,0.02}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 57.16, 48.96) -- (202.80, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 57.16, 48.96) -- ( 57.16, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 81.43, 48.96) -- ( 81.43, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.70, 48.96) -- (105.70, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (129.98, 48.96) -- (129.98, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.25, 48.96) -- (154.25, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.52, 48.96) -- (178.52, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.80, 48.96) -- (202.80, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 57.16, 29.76) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 81.43, 29.76) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (105.70, 29.76) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.98, 29.76) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.25, 29.76) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.52, 29.76) {70};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (202.80, 29.76) {80};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-8};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {2};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.13,0.27,0.02}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{7}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{7})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.13,0.27,0.02}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,114.22) --
	( 60.31,115.88) --
	( 61.03,117.07) --
	( 61.75,117.99) --
	( 62.01,118.52) --
	( 62.47,119.29) --
	( 63.19,120.09) --
	( 63.91,120.61) --
	( 64.44,121.05) --
	( 64.63,121.26) --
	( 65.35,121.83) --
	( 66.07,122.64) --
	( 66.80,123.66) --
	( 66.87,123.68) --
	( 67.52,124.46) --
	( 68.24,124.86) --
	( 68.96,125.26) --
	( 69.29,125.54) --
	( 69.68,125.80) --
	( 70.40,126.44) --
	( 71.12,126.72) --
	( 71.72,126.94) --
	( 71.84,127.02) --
	( 72.56,127.55) --
	( 73.28,128.02) --
	( 74.01,128.76) --
	( 74.15,128.70) --
	( 74.73,129.00) --
	( 75.45,129.48) --
	( 76.17,129.96) --
	( 76.58,130.10) --
	( 76.89,130.24) --
	( 77.61,130.51) --
	( 78.33,130.89) --
	( 79.00,131.00) --
	( 79.05,131.03) --
	( 79.77,131.34) --
	( 80.49,131.66) --
	( 81.22,132.05) --
	( 81.43,132.20) --
	( 81.94,132.68) --
	( 82.66,133.36) --
	( 83.38,133.55) --
	( 83.86,133.78) --
	( 84.10,133.80) --
	( 84.82,134.02) --
	( 85.54,134.37) --
	( 86.26,134.65) --
	( 86.29,134.66) --
	( 86.98,134.81) --
	( 87.70,135.00) --
	( 88.42,135.32) --
	( 88.71,135.41) --
	( 89.15,135.55) --
	( 89.87,135.44) --
	( 90.59,135.68) --
	( 91.14,135.85) --
	( 91.31,135.67) --
	( 92.03,135.92) --
	( 92.75,136.08) --
	( 93.47,136.37) --
	( 93.57,136.41) --
	( 94.19,136.58) --
	( 94.91,136.68) --
	( 95.63,136.84) --
	( 96.00,136.93) --
	( 96.36,137.03) --
	( 97.08,137.20) --
	( 97.80,137.38) --
	( 98.42,137.50) --
	( 98.52,137.53) --
	( 99.24,137.69) --
	( 99.96,137.85) --
	(100.68,138.01) --
	(100.85,138.05) --
	(101.40,138.23) --
	(102.12,138.41) --
	(102.84,138.49) --
	(103.28,138.58) --
	(103.57,138.76) --
	(104.29,138.90) --
	(105.01,138.93) --
	(105.70,139.08) --
	(105.73,139.07) --
	(106.45,139.22) --
	(107.17,139.39) --
	(107.89,139.87) --
	(108.13,139.97) --
	(108.61,140.00) --
	(109.33,139.77) --
	(110.05,139.88) --
	(110.56,139.89) --
	(110.78,139.94) --
	(111.50,140.01) --
	(112.22,140.17) --
	(112.94,141.05) --
	(112.99,141.06) --
	(113.66,141.22) --
	(114.38,141.33) --
	(115.10,140.73) --
	(115.41,140.75) --
	(115.82,140.88) --
	(116.54,140.99) --
	(117.26,141.17) --
	(117.84,141.31) --
	(117.99,141.32) --
	(118.71,141.40) --
	(119.43,141.48) --
	(120.15,141.60) --
	(120.27,141.61) --
	(120.87,141.71) --
	(121.59,141.86) --
	(122.31,141.90) --
	(122.70,142.03) --
	(123.03,142.06) --
	(123.75,142.04) --
	(124.47,142.25) --
	(125.12,142.44) --
	(125.20,142.45) --
	(125.92,142.51) --
	(126.64,142.60) --
	(127.36,142.60) --
	(127.55,142.69) --
	(128.08,142.74) --
	(128.80,142.78) --
	(129.52,142.94) --
	(129.98,142.96) --
	(130.24,142.96) --
	(130.96,142.90) --
	(131.68,143.05) --
	(132.41,143.05) --
	(133.13,143.06) --
	(133.85,143.14) --
	(134.57,143.18) --
	(134.83,143.07) --
	(135.29,143.09) --
	(136.01,143.19) --
	(136.73,143.21) --
	(137.26,143.23) --
	(137.45,143.26) --
	(138.17,143.32) --
	(138.89,143.30) --
	(139.61,143.21) --
	(139.69,143.21) --
	(140.34,143.11) --
	(141.06,143.12) --
	(141.78,143.04) --
	(142.11,143.16) --
	(142.50,143.11) --
	(143.22,142.97) --
	(143.94,142.92) --
	(144.54,142.75) --
	(144.66,142.71) --
	(145.38,142.73) --
	(146.10,142.51) --
	(146.82,142.32) --
	(146.97,142.31) --
	(147.55,142.22) --
	(148.27,142.03) --
	(148.99,141.95) --
	(149.40,141.96) --
	(149.71,141.81) --
	(150.43,141.48) --
	(151.15,141.45) --
	(151.82,141.33) --
	(151.87,141.32) --
	(152.59,140.97) --
	(153.31,140.83) --
	(154.03,140.58) --
	(154.25,140.50) --
	(154.76,140.43) --
	(155.48,140.06) --
	(156.20,139.85) --
	(156.68,139.70) --
	(156.92,139.68) --
	(157.64,139.48) --
	(158.36,139.11) --
	(159.08,138.96) --
	(159.11,138.91) --
	(159.80,138.51) --
	(160.52,138.12) --
	(161.24,137.66) --
	(161.53,137.51) --
	(161.97,137.46) --
	(162.69,136.77) --
	(163.41,136.28) --
	(164.13,135.69) --
	(164.85,135.05) --
	(165.57,134.47) --
	(166.29,133.73) --
	(166.39,133.64) --
	(167.01,133.21) --
	(167.73,132.50) --
	(168.45,131.89) --
	(169.18,131.08) --
	(169.90,130.35) --
	(170.62,129.68) --
	(171.34,129.10) --
	(172.06,128.14) --
	(172.78,127.38) --
	(173.50,126.53) --
	(174.22,126.09) --
	(174.94,125.09) --
	(175.66,124.10) --
	(176.39,123.15) --
	(177.11,122.45) --
	(177.83,121.70) --
	(178.52,121.10) --
	(178.55,121.07) --
	(179.27,120.17) --
	(179.99,118.93) --
	(180.71,118.23) --
	(181.43,117.25) --
	(182.15,115.99) --
	(182.87,115.31) --
	(183.59,114.33) --
	(184.32,113.51) --
	(185.04,112.35) --
	(185.76,111.29) --
	(186.48,110.22) --
	(187.20,108.99) --
	(187.92,107.83) --
	(188.64,106.75) --
	(189.36,105.60) --
	(190.08,105.02) --
	(190.80,103.84) --
	(191.53,103.09) --
	(192.25,100.79) --
	(192.97, 99.67) --
	(193.69, 98.59) --
	(194.41, 97.47) --
	(195.13, 96.34) --
	(195.85, 95.05) --
	(196.57, 93.99) --
	(197.29, 92.79) --
	(198.01, 91.53) --
	(198.74, 90.18) --
	(199.46, 88.81) --
	(200.18, 87.73) --
	(200.90, 86.40) --
	(201.62, 85.72) --
	(202.34, 83.73) --
	(203.06, 82.38) --
	(203.78, 81.12) --
	(204.50, 79.53) --
	(205.22, 77.83);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,135.81) --
	( 60.31,136.70) --
	( 61.03,137.19) --
	( 61.75,137.57) --
	( 62.01,137.94) --
	( 62.47,138.41) --
	( 63.19,138.78) --
	( 63.91,139.00) --
	( 64.44,139.27) --
	( 64.63,139.41) --
	( 65.35,139.71) --
	( 66.07,140.37) --
	( 66.80,141.25) --
	( 66.87,141.26) --
	( 67.52,141.90) --
	( 68.24,142.22) --
	( 68.96,142.58) --
	( 69.29,142.82) --
	( 69.68,143.09) --
	( 70.40,143.70) --
	( 71.12,143.98) --
	( 71.72,144.21) --
	( 71.84,144.27) --
	( 72.56,144.84) --
	( 73.28,145.32) --
	( 74.01,146.12) --
	( 74.15,146.05) --
	( 74.73,146.36) --
	( 75.45,146.91) --
	( 76.17,147.43) --
	( 76.58,147.60) --
	( 76.89,147.78) --
	( 77.61,148.12) --
	( 78.33,148.56) --
	( 79.00,148.73) --
	( 79.05,148.77) --
	( 79.77,149.14) --
	( 80.49,149.50) --
	( 81.22,150.00) --
	( 81.43,150.19) --
	( 81.94,150.72) --
	( 82.66,151.45) --
	( 83.38,151.70) --
	( 83.86,151.99) --
	( 84.10,152.02) --
	( 84.82,152.30) --
	( 85.54,152.73) --
	( 86.26,153.10) --
	( 86.29,153.11) --
	( 86.98,153.35) --
	( 87.70,153.63) --
	( 88.42,154.04) --
	( 88.71,154.16) --
	( 89.15,154.34) --
	( 89.87,154.36) --
	( 90.59,154.63) --
	( 91.14,154.86) --
	( 91.31,154.69) --
	( 92.03,154.97) --
	( 92.75,155.16) --
	( 93.47,155.48) --
	( 93.57,155.53) --
	( 94.19,155.73) --
	( 94.91,155.87) --
	( 95.63,156.05) --
	( 96.00,156.14) --
	( 96.36,156.23) --
	( 97.08,156.39) --
	( 97.80,156.59) --
	( 98.42,156.71) --
	( 98.52,156.74) --
	( 99.24,156.91) --
	( 99.96,157.07) --
	(100.68,157.22) --
	(100.85,157.26) --
	(101.40,157.41) --
	(102.12,157.58) --
	(102.84,157.64) --
	(103.28,157.71) --
	(103.57,157.89) --
	(104.29,157.97) --
	(105.01,157.99) --
	(105.70,158.10) --
	(105.73,158.09) --
	(106.45,158.18) --
	(107.17,158.33) --
	(107.89,158.76) --
	(108.13,158.84) --
	(108.61,158.84) --
	(109.33,158.54) --
	(110.05,158.60) --
	(110.56,158.56) --
	(110.78,158.58) --
	(111.50,158.56) --
	(112.22,158.62) --
	(112.94,159.37) --
	(112.99,159.38) --
	(113.66,159.38) --
	(114.38,159.40) --
	(115.10,158.70) --
	(115.41,158.64) --
	(115.82,158.67) --
	(116.54,158.61) --
	(117.26,158.65) --
	(117.84,158.60) --
	(117.99,158.59) --
	(118.71,158.59) --
	(119.43,158.58) --
	(120.15,158.55) --
	(120.27,158.54) --
	(120.87,158.55) --
	(121.59,158.55) --
	(122.31,158.49) --
	(122.70,158.49) --
	(123.03,158.46) --
	(123.75,158.28) --
	(124.47,158.34) --
	(125.12,158.35) --
	(125.20,158.34) --
	(125.92,158.18) --
	(126.64,158.07) --
	(127.36,157.84) --
	(127.55,157.87) --
	(128.08,157.75) --
	(128.80,157.59) --
	(129.52,157.53) --
	(129.98,157.42) --
	(130.24,157.34) --
	(130.96,157.04) --
	(131.68,156.94) --
	(132.41,156.70) --
	(133.13,156.47) --
	(133.85,156.33) --
	(134.57,156.11) --
	(134.83,155.92) --
	(135.29,155.78) --
	(136.01,155.62) --
	(136.73,155.38) --
	(137.26,155.22) --
	(137.45,155.17) --
	(138.17,154.98) --
	(138.89,154.72) --
	(139.61,154.42) --
	(139.69,154.39) --
	(140.34,154.10) --
	(141.06,153.88) --
	(141.78,153.61) --
	(142.11,153.63) --
	(142.50,153.41) --
	(143.22,153.02) --
	(143.94,152.78) --
	(144.54,152.44) --
	(144.66,152.36) --
	(145.38,152.14) --
	(146.10,151.74) --
	(146.82,151.35) --
	(146.97,151.30) --
	(147.55,151.07) --
	(148.27,150.68) --
	(148.99,150.44) --
	(149.40,150.38) --
	(149.71,150.17) --
	(150.43,149.71) --
	(151.15,149.58) --
	(151.82,149.35) --
	(151.87,149.35) --
	(152.59,148.93) --
	(153.31,148.69) --
	(154.03,148.36) --
	(154.25,148.29) --
	(154.76,148.18) --
	(155.48,147.94) --
	(156.20,147.83) --
	(156.68,147.77) --
	(156.92,147.80) --
	(157.64,147.79) --
	(158.36,147.62) --
	(159.08,147.78) --
	(159.11,147.74) --
	(159.80,147.63) --
	(160.52,147.61) --
	(161.24,147.64) --
	(161.53,147.69) --
	(161.97,147.97) --
	(162.69,147.79) --
	(163.41,147.84) --
	(164.13,147.87) --
	(164.85,147.84) --
	(165.57,147.94) --
	(166.29,147.92) --
	(166.39,147.92) --
	(167.01,148.14) --
	(167.73,148.19) --
	(168.45,148.29) --
	(169.18,148.28) --
	(169.90,148.30) --
	(170.62,148.43) --
	(171.34,148.61) --
	(172.06,148.55) --
	(172.78,148.64) --
	(173.50,148.72) --
	(174.22,149.16) --
	(174.94,149.16) --
	(175.66,149.10) --
	(176.39,149.09) --
	(177.11,149.34) --
	(177.83,149.52) --
	(178.52,149.84) --
	(178.55,149.84) --
	(179.27,149.92) --
	(179.99,149.73) --
	(180.71,150.03) --
	(181.43,150.10) --
	(182.15,149.93) --
	(182.87,150.29) --
	(183.59,150.42) --
	(184.32,150.72) --
	(185.04,150.62) --
	(185.76,150.69) --
	(186.48,150.74) --
	(187.20,150.66) --
	(187.92,150.71) --
	(188.64,150.77) --
	(189.36,150.82) --
	(190.08,151.55) --
	(190.80,151.62) --
	(191.53,152.16) --
	(192.25,151.07) --
	(192.97,151.22) --
	(193.69,151.44) --
	(194.41,151.67) --
	(195.13,151.75) --
	(195.85,151.83) --
	(196.57,152.10) --
	(197.29,152.24) --
	(198.01,152.32) --
	(198.74,152.36) --
	(199.46,152.43) --
	(200.18,152.79) --
	(200.90,152.85) --
	(201.62,153.59) --
	(202.34,152.99) --
	(203.06,153.00) --
	(203.78,153.19) --
	(204.50,153.10) --
	(205.22,152.87);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,111.10) --
	( 60.31,112.69) --
	( 61.03,113.77) --
	( 61.75,114.81) --
	( 62.01,115.18) --
	( 62.47,115.81) --
	( 63.19,116.77) --
	( 63.91,117.69) --
	( 64.44,118.34) --
	( 64.63,118.58) --
	( 65.35,119.43) --
	( 66.07,120.25) --
	( 66.80,121.04) --
	( 66.87,121.11) --
	( 67.52,121.80) --
	( 68.24,122.53) --
	( 68.96,123.24) --
	( 69.29,123.56) --
	( 69.68,123.92) --
	( 70.40,124.58) --
	( 71.12,125.22) --
	( 71.72,125.73) --
	( 71.84,125.83) --
	( 72.56,126.43) --
	( 73.28,126.86) --
	( 74.01,127.25) --
	( 74.15,127.33) --
	( 74.73,127.64) --
	( 75.45,128.02) --
	( 76.17,128.39) --
	( 76.58,128.60) --
	( 76.89,128.76) --
	( 77.61,129.12) --
	( 78.33,129.48) --
	( 79.00,129.81) --
	( 79.05,129.83) --
	( 79.77,130.18) --
	( 80.49,130.52) --
	( 81.22,130.85) --
	( 81.43,130.95) --
	( 81.94,131.17) --
	( 82.66,131.44) --
	( 83.38,131.68) --
	( 83.86,131.84) --
	( 84.10,131.92) --
	( 84.82,132.16) --
	( 85.54,132.39) --
	( 86.26,132.63) --
	( 86.29,132.63) --
	( 86.98,132.86) --
	( 87.70,133.05) --
	( 88.42,133.23) --
	( 88.71,133.30) --
	( 89.15,133.40) --
	( 89.87,133.57) --
	( 90.59,133.74) --
	( 91.14,133.87) --
	( 91.31,133.91) --
	( 92.03,134.07) --
	( 92.75,134.24) --
	( 93.47,134.40) --
	( 93.57,134.42) --
	( 94.19,134.55) --
	( 94.91,134.71) --
	( 95.63,134.86) --
	( 96.00,134.94) --
	( 96.36,135.02) --
	( 97.08,135.17) --
	( 97.80,135.32) --
	( 98.42,135.44) --
	( 98.52,135.46) --
	( 99.24,135.61) --
	( 99.96,135.75) --
	(100.68,135.90) --
	(100.85,135.93) --
	(101.40,136.04) --
	(102.12,136.18) --
	(102.84,136.32) --
	(103.28,136.40) --
	(103.57,136.46) --
	(104.29,136.60) --
	(105.01,136.73) --
	(105.70,136.86) --
	(105.73,136.87) --
	(106.45,137.00) --
	(107.17,137.14) --
	(107.89,137.27) --
	(108.13,137.32) --
	(108.61,137.41) --
	(109.33,137.54) --
	(110.05,137.67) --
	(110.56,137.76) --
	(110.78,137.80) --
	(111.50,137.93) --
	(112.22,138.06) --
	(112.94,138.20) --
	(112.99,138.20) --
	(113.66,138.33) --
	(114.38,138.46) --
	(115.10,138.59) --
	(115.41,138.64) --
	(115.82,138.72) --
	(116.54,138.85) --
	(117.26,138.98) --
	(117.84,139.08) --
	(117.99,139.11) --
	(118.71,139.23) --
	(119.43,139.36) --
	(120.15,139.49) --
	(120.27,139.52) --
	(120.87,139.62) --
	(121.59,139.75) --
	(122.31,139.88) --
	(122.70,139.95) --
	(123.03,140.01) --
	(123.75,140.14) --
	(124.47,140.27) --
	(125.12,140.39) --
	(125.20,140.40) --
	(125.92,140.54) --
	(126.64,140.67) --
	(127.36,140.80) --
	(127.55,140.83) --
	(128.08,140.93) --
	(128.80,141.06) --
	(129.52,141.20) --
	(129.98,141.28) --
	(130.24,141.33) --
	(130.96,141.46) --
	(131.68,141.60) --
	(132.41,141.73) --
	(133.13,141.87) --
	(133.85,142.00) --
	(134.57,142.14) --
	(134.83,142.19) --
	(135.29,142.28) --
	(136.01,142.41) --
	(136.73,142.52) --
	(137.26,142.54) --
	(137.45,142.53) --
	(138.17,142.47) --
	(138.89,142.41) --
	(139.61,142.27) --
	(139.69,142.25) --
	(140.34,142.13) --
	(141.06,141.99) --
	(141.78,141.84) --
	(142.11,141.78) --
	(142.50,141.70) --
	(143.22,141.56) --
	(143.94,141.42) --
	(144.54,141.30) --
	(144.66,141.28) --
	(145.38,141.13) --
	(146.10,140.99) --
	(146.82,140.85) --
	(146.97,140.82) --
	(147.55,140.71) --
	(148.27,140.57) --
	(148.99,140.42) --
	(149.40,140.34) --
	(149.71,140.28) --
	(150.43,140.14) --
	(151.15,140.00) --
	(151.82,139.87) --
	(151.87,139.86) --
	(152.59,139.72) --
	(153.31,139.57) --
	(154.03,139.43) --
	(154.25,139.39) --
	(154.76,139.24) --
	(155.48,139.00) --
	(156.20,138.76) --
	(156.68,138.61) --
	(156.92,138.53) --
	(157.64,138.29) --
	(158.36,137.99) --
	(159.08,137.67) --
	(159.11,137.66) --
	(159.80,137.29) --
	(160.52,136.82) --
	(161.24,136.34) --
	(161.53,136.15) --
	(161.97,135.86) --
	(162.69,135.37) --
	(163.41,134.84) --
	(164.13,134.28) --
	(164.85,133.71) --
	(165.57,133.08) --
	(166.29,132.40) --
	(166.39,132.31) --
	(167.01,131.71) --
	(167.73,131.00) --
	(168.45,130.26) --
	(169.18,129.49) --
	(169.90,128.67) --
	(170.62,127.83) --
	(171.34,126.98) --
	(172.06,126.12) --
	(172.78,125.24) --
	(173.50,124.36) --
	(174.22,123.43) --
	(174.94,122.47) --
	(175.66,121.43) --
	(176.39,120.38) --
	(177.11,119.31) --
	(177.83,118.22) --
	(178.52,117.16) --
	(178.55,117.12) --
	(179.27,116.01) --
	(179.99,114.88) --
	(180.71,113.73) --
	(181.43,112.57) --
	(182.15,111.39) --
	(182.87,110.20) --
	(183.59,108.99) --
	(184.32,107.77) --
	(185.04,106.37) --
	(185.76,104.94) --
	(186.48,103.50) --
	(187.20,102.03) --
	(187.92,100.54) --
	(188.64, 99.03) --
	(189.36, 97.50) --
	(190.08, 95.94) --
	(190.80, 94.37) --
	(191.53, 92.77) --
	(192.25, 91.14) --
	(192.97, 89.49) --
	(193.69, 87.82) --
	(194.41, 86.13) --
	(195.13, 84.41) --
	(195.85, 82.67) --
	(196.57, 80.91) --
	(197.29, 79.12) --
	(198.01, 77.31) --
	(198.74, 75.47) --
	(199.46, 73.61) --
	(200.18, 71.73) --
	(200.90, 69.82) --
	(201.62, 67.89) --
	(202.34, 65.93) --
	(203.06, 63.95) --
	(203.78, 61.94) --
	(204.50, 59.90) --
	(205.22, 57.85);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,138.92) --
	( 60.31,139.25) --
	( 61.03,139.57) --
	( 61.75,139.89) --
	( 62.01,140.02) --
	( 62.47,140.33) --
	( 63.19,140.82) --
	( 63.91,141.32) --
	( 64.44,141.68) --
	( 64.63,141.80) --
	( 65.35,142.27) --
	( 66.07,142.74) --
	( 66.80,143.21) --
	( 66.87,143.26) --
	( 67.52,143.67) --
	( 68.24,144.13) --
	( 68.96,144.58) --
	( 69.29,144.79) --
	( 69.68,145.03) --
	( 70.40,145.47) --
	( 71.12,145.91) --
	( 71.72,146.27) --
	( 71.84,146.34) --
	( 72.56,146.77) --
	( 73.28,147.20) --
	( 74.01,147.65) --
	( 74.15,147.74) --
	( 74.73,148.10) --
	( 75.45,148.54) --
	( 76.17,148.97) --
	( 76.58,149.21) --
	( 76.89,149.40) --
	( 77.61,149.81) --
	( 78.33,150.23) --
	( 79.00,150.63) --
	( 79.05,150.66) --
	( 79.77,151.07) --
	( 80.49,151.47) --
	( 81.22,151.85) --
	( 81.43,151.95) --
	( 81.94,152.20) --
	( 82.66,152.55) --
	( 83.38,152.89) --
	( 83.86,153.15) --
	( 84.10,153.28) --
	( 84.82,153.66) --
	( 85.54,154.02) --
	( 86.26,154.38) --
	( 86.29,154.39) --
	( 86.98,154.72) --
	( 87.70,155.05) --
	( 88.42,155.36) --
	( 88.71,155.49) --
	( 89.15,155.67) --
	( 89.87,155.96) --
	( 90.59,156.24) --
	( 91.14,156.45) --
	( 91.31,156.52) --
	( 92.03,156.78) --
	( 92.75,157.02) --
	( 93.47,157.26) --
	( 93.57,157.29) --
	( 94.19,157.49) --
	( 94.91,157.72) --
	( 95.63,157.95) --
	( 96.00,158.06) --
	( 96.36,158.17) --
	( 97.08,158.39) --
	( 97.80,158.59) --
	( 98.42,158.76) --
	( 98.52,158.78) --
	( 99.24,158.97) --
	( 99.96,159.14) --
	(100.68,159.31) --
	(100.85,159.34) --
	(101.40,159.46) --
	(102.12,159.63) --
	(102.84,159.82) --
	(103.28,159.93) --
	(103.57,160.00) --
	(104.29,160.17) --
	(105.01,160.32) --
	(105.70,160.47) --
	(105.73,160.47) --
	(106.45,160.61) --
	(107.17,160.73) --
	(107.89,160.87) --
	(108.13,160.92) --
	(108.61,161.00) --
	(109.33,161.13) --
	(110.05,161.24) --
	(110.56,161.31) --
	(110.78,161.34) --
	(111.50,161.44) --
	(112.22,161.52) --
	(112.94,161.59) --
	(112.99,161.60) --
	(113.66,161.66) --
	(114.38,161.71) --
	(115.10,161.75) --
	(115.41,161.77) --
	(115.82,161.79) --
	(116.54,161.81) --
	(117.26,161.82) --
	(117.84,161.82) --
	(117.99,161.82) --
	(118.71,161.81) --
	(119.43,161.79) --
	(120.15,161.75) --
	(120.27,161.75) --
	(120.87,161.71) --
	(121.59,161.66) --
	(122.31,161.59) --
	(122.70,161.55) --
	(123.03,161.51) --
	(123.75,161.43) --
	(124.47,161.33) --
	(125.12,161.23) --
	(125.20,161.22) --
	(125.92,161.10) --
	(126.64,160.99) --
	(127.36,160.91) --
	(127.55,160.88) --
	(128.08,160.81) --
	(128.80,160.70) --
	(129.52,160.59) --
	(129.98,160.50) --
	(130.24,160.45) --
	(130.96,160.31) --
	(131.68,160.16) --
	(132.41,159.99) --
	(133.13,159.81) --
	(133.85,159.62) --
	(134.57,159.41) --
	(134.83,159.34) --
	(135.29,159.20) --
	(136.01,158.97) --
	(136.73,158.72) --
	(137.26,158.55) --
	(137.45,158.49) --
	(138.17,158.27) --
	(138.89,158.04) --
	(139.61,157.79) --
	(139.69,157.77) --
	(140.34,157.53) --
	(141.06,157.26) --
	(141.78,156.97) --
	(142.11,156.84) --
	(142.50,156.67) --
	(143.22,156.36) --
	(143.94,156.03) --
	(144.54,155.75) --
	(144.66,155.69) --
	(145.38,155.34) --
	(146.10,154.97) --
	(146.82,154.58) --
	(146.97,154.51) --
	(147.55,154.19) --
	(148.27,153.77) --
	(148.99,153.35) --
	(149.40,153.10) --
	(149.71,152.90) --
	(150.43,152.44) --
	(151.15,151.97) --
	(151.82,151.52) --
	(151.87,151.48) --
	(152.59,151.02) --
	(153.31,150.64) --
	(154.03,150.24) --
	(154.25,150.12) --
	(154.76,149.83) --
	(155.48,149.59) --
	(156.20,149.33) --
	(156.68,149.16) --
	(156.92,149.08) --
	(157.64,148.86) --
	(158.36,148.62) --
	(159.08,148.38) --
	(159.11,148.37) --
	(159.80,148.40) --
	(160.52,148.45) --
	(161.24,148.51) --
	(161.53,148.53) --
	(161.97,148.56) --
	(162.69,148.61) --
	(163.41,148.67) --
	(164.13,148.76) --
	(164.85,148.84) --
	(165.57,148.93) --
	(166.29,149.02) --
	(166.39,149.04) --
	(167.01,149.13) --
	(167.73,149.31) --
	(168.45,149.49) --
	(169.18,149.67) --
	(169.90,149.85) --
	(170.62,150.04) --
	(171.34,150.22) --
	(172.06,150.41) --
	(172.78,150.60) --
	(173.50,150.79) --
	(174.22,150.98) --
	(174.94,151.17) --
	(175.66,151.36) --
	(176.39,151.56) --
	(177.11,151.76) --
	(177.83,151.95) --
	(178.52,152.15) --
	(178.55,152.15) --
	(179.27,152.35) --
	(179.99,152.56) --
	(180.71,152.76) --
	(181.43,152.96) --
	(182.15,153.17) --
	(182.87,153.38) --
	(183.59,153.59) --
	(184.32,153.80) --
	(185.04,154.01) --
	(185.76,154.22) --
	(186.48,154.44) --
	(187.20,154.66) --
	(187.92,154.87) --
	(188.64,155.09) --
	(189.36,155.31) --
	(190.08,155.54) --
	(190.80,155.76) --
	(191.53,155.99) --
	(192.25,156.22) --
	(192.97,156.44) --
	(193.69,156.68) --
	(194.41,156.91) --
	(195.13,157.14) --
	(195.85,157.38) --
	(196.57,157.61) --
	(197.29,157.85) --
	(198.01,158.09) --
	(198.74,158.33) --
	(199.46,158.58) --
	(200.18,158.82) --
	(200.90,159.07) --
	(201.62,159.32) --
	(202.34,159.57) --
	(203.06,159.82) --
	(203.78,160.07) --
	(204.50,160.33) --
	(205.22,160.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.13,0.27,0.02}
\definecolor[named]{fillColor}{rgb}{0.28,0.17,0.93}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.14, 48.96) -- ( 59.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.15, 48.96) -- ( 59.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.19, 48.96) -- ( 59.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.21, 48.96) -- ( 59.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.21, 48.96) -- ( 59.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.24, 48.96) -- ( 59.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.27, 48.96) -- ( 59.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.27, 48.96) -- ( 59.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.29, 48.96) -- ( 59.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.30, 48.96) -- ( 59.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.34, 48.96) -- ( 59.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.38, 48.96) -- ( 59.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.40, 48.96) -- ( 59.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.40, 48.96) -- ( 59.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.42, 48.96) -- ( 59.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.45, 48.96) -- ( 59.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.49, 48.96) -- ( 59.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.52, 48.96) -- ( 59.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.54, 48.96) -- ( 59.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.59, 48.96) -- ( 59.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.61, 48.96) -- ( 59.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.61, 48.96) -- ( 59.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.62, 48.96) -- ( 59.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.62, 48.96) -- ( 59.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.63, 48.96) -- ( 59.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.63, 48.96) -- ( 59.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.64, 48.96) -- ( 59.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.64, 48.96) -- ( 59.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.68, 48.96) -- ( 59.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.70, 48.96) -- ( 59.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.71, 48.96) -- ( 59.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.72, 48.96) -- ( 59.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.74, 48.96) -- ( 59.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.75, 48.96) -- ( 59.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.79, 48.96) -- ( 59.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.80, 48.96) -- ( 59.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.81, 48.96) -- ( 59.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.84, 48.96) -- ( 59.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.84, 48.96) -- ( 59.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.86, 48.96) -- ( 59.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.86, 48.96) -- ( 59.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.87, 48.96) -- ( 59.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.88, 48.96) -- ( 59.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.90, 48.96) -- ( 59.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.96, 48.96) -- ( 59.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.97, 48.96) -- ( 59.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.00, 48.96) -- ( 60.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.04, 48.96) -- ( 60.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.54, 48.96) -- ( 61.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.57, 48.96) -- ( 61.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.59, 48.96) -- ( 61.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.60, 48.96) -- ( 61.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.60, 48.96) -- ( 61.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.64, 48.96) -- ( 61.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.65, 48.96) -- ( 61.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.65, 48.96) -- ( 61.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.71, 48.96) -- ( 61.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.71, 48.96) -- ( 61.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.76, 48.96) -- ( 61.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.77, 48.96) -- ( 61.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.77, 48.96) -- ( 61.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.84, 48.96) -- ( 61.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.87, 48.96) -- ( 61.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.90, 48.96) -- ( 61.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.90, 48.96) -- ( 61.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.90, 48.96) -- ( 61.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.91, 48.96) -- ( 61.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.91, 48.96) -- ( 61.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.91, 48.96) -- ( 61.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.92, 48.96) -- ( 61.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.97, 48.96) -- ( 61.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.97, 48.96) -- ( 61.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.00, 48.96) -- ( 62.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.01, 48.96) -- ( 62.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.02, 48.96) -- ( 62.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.05, 48.96) -- ( 62.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.05, 48.96) -- ( 62.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.07, 48.96) -- ( 62.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.09, 48.96) -- ( 62.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.10, 48.96) -- ( 62.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.10, 48.96) -- ( 62.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.10, 48.96) -- ( 62.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.13, 48.96) -- ( 62.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.14, 48.96) -- ( 62.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.15, 48.96) -- ( 62.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.16, 48.96) -- ( 62.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.18, 48.96) -- ( 62.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.20, 48.96) -- ( 62.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.22, 48.96) -- ( 62.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.22, 48.96) -- ( 62.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.25, 48.96) -- ( 62.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.27, 48.96) -- ( 62.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.32, 48.96) -- ( 62.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.32, 48.96) -- ( 62.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.34, 48.96) -- ( 62.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.34, 48.96) -- ( 62.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.35, 48.96) -- ( 62.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.36, 48.96) -- ( 62.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.37, 48.96) -- ( 62.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.38, 48.96) -- ( 62.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.42, 48.96) -- ( 62.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.42, 48.96) -- ( 62.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.42, 48.96) -- ( 62.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.42, 48.96) -- ( 62.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.43, 48.96) -- ( 62.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.44, 48.96) -- ( 62.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.98, 48.96) -- ( 63.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.02, 48.96) -- ( 64.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.04, 48.96) -- ( 64.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.07, 48.96) -- ( 64.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.10, 48.96) -- ( 64.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.15, 48.96) -- ( 64.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.23, 48.96) -- ( 64.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.24, 48.96) -- ( 64.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.27, 48.96) -- ( 64.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.28, 48.96) -- ( 64.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.29, 48.96) -- ( 64.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.32, 48.96) -- ( 64.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.35, 48.96) -- ( 64.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.37, 48.96) -- ( 64.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.41, 48.96) -- ( 64.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.47, 48.96) -- ( 64.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.52, 48.96) -- ( 64.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.54, 48.96) -- ( 64.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.54, 48.96) -- ( 64.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.54, 48.96) -- ( 64.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.64, 48.96) -- ( 64.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.65, 48.96) -- ( 64.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.66, 48.96) -- ( 64.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.67, 48.96) -- ( 64.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.68, 48.96) -- ( 64.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.69, 48.96) -- ( 64.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.75, 48.96) -- ( 64.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.76, 48.96) -- ( 64.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.80, 48.96) -- ( 64.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.80, 48.96) -- ( 64.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.83, 48.96) -- ( 64.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.84, 48.96) -- ( 64.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.39, 48.96) -- ( 66.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.40, 48.96) -- ( 66.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.40, 48.96) -- ( 66.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.43, 48.96) -- ( 66.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.49, 48.96) -- ( 66.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.49, 48.96) -- ( 66.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.51, 48.96) -- ( 66.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.53, 48.96) -- ( 66.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.55, 48.96) -- ( 66.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.57, 48.96) -- ( 66.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.57, 48.96) -- ( 66.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.58, 48.96) -- ( 66.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.59, 48.96) -- ( 66.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.70, 48.96) -- ( 66.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.70, 48.96) -- ( 66.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.72, 48.96) -- ( 66.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.75, 48.96) -- ( 66.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.75, 48.96) -- ( 66.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.76, 48.96) -- ( 66.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.81, 48.96) -- ( 66.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.88, 48.96) -- ( 66.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.95, 48.96) -- ( 66.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.95, 48.96) -- ( 66.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.03, 48.96) -- ( 67.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.03, 48.96) -- ( 67.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.03, 48.96) -- ( 67.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.04, 48.96) -- ( 67.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.05, 48.96) -- ( 67.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.06, 48.96) -- ( 67.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.07, 48.96) -- ( 67.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.08, 48.96) -- ( 67.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.11, 48.96) -- ( 67.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.11, 48.96) -- ( 67.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.12, 48.96) -- ( 67.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.12, 48.96) -- ( 67.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.12, 48.96) -- ( 67.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.15, 48.96) -- ( 67.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.19, 48.96) -- ( 67.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.21, 48.96) -- ( 67.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.24, 48.96) -- ( 67.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.83, 48.96) -- ( 68.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.85, 48.96) -- ( 68.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.85, 48.96) -- ( 68.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.88, 48.96) -- ( 68.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.91, 48.96) -- ( 68.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.91, 48.96) -- ( 68.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.94, 48.96) -- ( 68.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.94, 48.96) -- ( 68.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.97, 48.96) -- ( 68.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.05, 48.96) -- ( 69.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.05, 48.96) -- ( 69.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.06, 48.96) -- ( 69.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.08, 48.96) -- ( 69.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.12, 48.96) -- ( 69.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.12, 48.96) -- ( 69.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.13, 48.96) -- ( 69.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.18, 48.96) -- ( 69.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.24, 48.96) -- ( 69.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.25, 48.96) -- ( 69.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.25, 48.96) -- ( 69.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.26, 48.96) -- ( 69.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.27, 48.96) -- ( 69.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.32, 48.96) -- ( 69.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.33, 48.96) -- ( 69.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.34, 48.96) -- ( 69.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.36, 48.96) -- ( 69.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.46, 48.96) -- ( 69.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.54, 48.96) -- ( 69.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.57, 48.96) -- ( 69.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.59, 48.96) -- ( 69.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.60, 48.96) -- ( 69.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.61, 48.96) -- ( 69.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.62, 48.96) -- ( 69.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.62, 48.96) -- ( 69.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.62, 48.96) -- ( 69.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.64, 48.96) -- ( 69.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.76, 48.96) -- ( 69.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.28, 48.96) -- ( 71.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.29, 48.96) -- ( 71.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.35, 48.96) -- ( 71.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.38, 48.96) -- ( 71.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.41, 48.96) -- ( 71.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.45, 48.96) -- ( 71.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.46, 48.96) -- ( 71.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.50, 48.96) -- ( 71.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.53, 48.96) -- ( 71.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.57, 48.96) -- ( 71.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.59, 48.96) -- ( 71.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.61, 48.96) -- ( 71.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.66, 48.96) -- ( 71.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.67, 48.96) -- ( 71.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.69, 48.96) -- ( 71.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.90, 48.96) -- ( 71.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.94, 48.96) -- ( 71.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.00, 48.96) -- ( 72.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.08, 48.96) -- ( 72.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.08, 48.96) -- ( 72.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.08, 48.96) -- ( 72.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.10, 48.96) -- ( 72.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.10, 48.96) -- ( 72.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.13, 48.96) -- ( 72.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.14, 48.96) -- ( 72.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.16, 48.96) -- ( 72.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.66, 48.96) -- ( 73.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.67, 48.96) -- ( 73.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.69, 48.96) -- ( 73.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.69, 48.96) -- ( 73.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.72, 48.96) -- ( 73.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.82, 48.96) -- ( 73.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.01, 48.96) -- ( 74.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.04, 48.96) -- ( 74.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.07, 48.96) -- ( 74.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.12, 48.96) -- ( 74.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.18, 48.96) -- ( 74.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.19, 48.96) -- ( 74.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.19, 48.96) -- ( 74.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.22, 48.96) -- ( 74.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.23, 48.96) -- ( 74.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.27, 48.96) -- ( 74.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.31, 48.96) -- ( 74.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.44, 48.96) -- ( 74.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.56, 48.96) -- ( 74.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.56, 48.96) -- ( 74.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.09, 48.96) -- ( 76.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.13, 48.96) -- ( 76.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.21, 48.96) -- ( 76.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.24, 48.96) -- ( 76.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.27, 48.96) -- ( 76.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.28, 48.96) -- ( 76.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.28, 48.96) -- ( 76.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.38, 48.96) -- ( 76.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.39, 48.96) -- ( 76.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.52, 48.96) -- ( 76.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.59, 48.96) -- ( 76.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.63, 48.96) -- ( 76.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.71, 48.96) -- ( 76.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.72, 48.96) -- ( 76.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.73, 48.96) -- ( 76.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.74, 48.96) -- ( 76.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.75, 48.96) -- ( 76.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.76, 48.96) -- ( 76.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.76, 48.96) -- ( 76.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.80, 48.96) -- ( 76.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.86, 48.96) -- ( 76.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.87, 48.96) -- ( 76.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.89, 48.96) -- ( 76.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.90, 48.96) -- ( 76.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.91, 48.96) -- ( 76.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.91, 48.96) -- ( 76.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.00, 48.96) -- ( 77.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.00, 48.96) -- ( 77.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.64, 48.96) -- ( 78.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.71, 48.96) -- ( 78.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.72, 48.96) -- ( 78.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.74, 48.96) -- ( 78.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.90, 48.96) -- ( 78.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.10, 48.96) -- ( 79.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.11, 48.96) -- ( 79.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.13, 48.96) -- ( 79.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.14, 48.96) -- ( 79.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.18, 48.96) -- ( 79.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.19, 48.96) -- ( 79.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.20, 48.96) -- ( 79.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.23, 48.96) -- ( 79.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.38, 48.96) -- ( 79.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.38, 48.96) -- ( 79.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.41, 48.96) -- ( 79.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.41, 48.96) -- ( 79.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.41, 48.96) -- ( 79.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.07, 48.96) -- ( 81.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.21, 48.96) -- ( 81.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.28, 48.96) -- ( 81.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.31, 48.96) -- ( 81.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.33, 48.96) -- ( 81.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.39, 48.96) -- ( 81.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.67, 48.96) -- ( 81.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.70, 48.96) -- ( 81.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.73, 48.96) -- ( 81.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.73, 48.96) -- ( 81.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.78, 48.96) -- ( 81.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.83, 48.96) -- ( 81.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.87, 48.96) -- ( 81.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.89, 48.96) -- ( 81.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.38, 48.96) -- ( 83.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.43, 48.96) -- ( 83.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.47, 48.96) -- ( 83.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.52, 48.96) -- ( 83.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.53, 48.96) -- ( 83.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.55, 48.96) -- ( 83.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.68, 48.96) -- ( 83.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.74, 48.96) -- ( 83.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.92, 48.96) -- ( 83.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.95, 48.96) -- ( 83.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.98, 48.96) -- ( 83.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.00, 48.96) -- ( 84.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.07, 48.96) -- ( 84.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.32, 48.96) -- ( 84.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.85, 48.96) -- ( 85.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.95, 48.96) -- ( 85.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.97, 48.96) -- ( 85.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.22, 48.96) -- ( 86.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.27, 48.96) -- ( 86.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.37, 48.96) -- ( 86.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.40, 48.96) -- ( 86.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.52, 48.96) -- ( 86.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.55, 48.96) -- ( 86.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.66, 48.96) -- ( 86.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.24, 48.96) -- ( 88.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.27, 48.96) -- ( 88.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.39, 48.96) -- ( 88.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.42, 48.96) -- ( 88.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.44, 48.96) -- ( 88.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.67, 48.96) -- ( 88.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.82, 48.96) -- ( 88.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.83, 48.96) -- ( 88.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.88, 48.96) -- ( 88.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.00, 48.96) -- ( 89.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.10, 48.96) -- ( 89.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.13, 48.96) -- ( 89.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.74, 48.96) -- ( 90.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.74, 48.96) -- ( 90.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.00, 48.96) -- ( 91.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.02, 48.96) -- ( 91.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.09, 48.96) -- ( 91.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.11, 48.96) -- ( 91.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.11, 48.96) -- ( 91.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.22, 48.96) -- ( 91.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.50, 48.96) -- ( 91.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.17, 48.96) -- ( 93.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.42, 48.96) -- ( 93.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.49, 48.96) -- ( 93.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.63, 48.96) -- ( 93.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.82, 48.96) -- ( 93.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.83, 48.96) -- ( 93.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.02, 48.96) -- ( 94.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.53, 48.96) -- ( 95.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.56, 48.96) -- ( 95.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.62, 48.96) -- ( 95.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.63, 48.96) -- ( 95.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.65, 48.96) -- ( 95.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.89, 48.96) -- ( 95.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.15, 48.96) -- ( 96.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.17, 48.96) -- ( 96.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.22, 48.96) -- ( 96.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.40, 48.96) -- ( 96.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.44, 48.96) -- ( 96.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.10, 48.96) -- ( 98.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.12, 48.96) -- ( 98.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.12, 48.96) -- ( 98.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.23, 48.96) -- ( 98.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.36, 48.96) -- ( 98.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.47, 48.96) -- ( 98.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.58, 48.96) -- ( 98.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.61, 48.96) -- ( 98.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.70, 48.96) -- ( 98.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.74, 48.96) -- ( 98.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.82, 48.96) -- ( 98.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.43, 48.96) -- (100.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.51, 48.96) -- (100.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.57, 48.96) -- (100.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.58, 48.96) -- (100.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.05, 48.96) -- (101.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.09, 48.96) -- (101.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.19, 48.96) -- (101.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.26, 48.96) -- (101.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.26, 48.96) -- (101.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.30, 48.96) -- (101.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.80, 48.96) -- (102.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.99, 48.96) -- (102.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.29, 48.96) -- (103.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.36, 48.96) -- (103.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.37, 48.96) -- (103.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.48, 48.96) -- (103.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.52, 48.96) -- (103.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.52, 48.96) -- (103.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.53, 48.96) -- (103.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.28, 48.96) -- (105.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.35, 48.96) -- (105.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.60, 48.96) -- (105.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.70, 48.96) -- (105.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.80, 48.96) -- (105.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.89, 48.96) -- (105.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.91, 48.96) -- (105.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.98, 48.96) -- (105.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.06, 48.96) -- (106.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.77, 48.96) -- (107.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.87, 48.96) -- (107.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.91, 48.96) -- (107.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.94, 48.96) -- (107.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.98, 48.96) -- (107.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.99, 48.96) -- (107.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.02, 48.96) -- (108.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.11, 48.96) -- (108.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.25, 48.96) -- (108.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.29, 48.96) -- (108.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.33, 48.96) -- (108.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.16, 48.96) -- (110.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.23, 48.96) -- (110.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.29, 48.96) -- (110.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.38, 48.96) -- (110.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.41, 48.96) -- (110.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.49, 48.96) -- (110.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.53, 48.96) -- (110.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.71, 48.96) -- (110.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.85, 48.96) -- (110.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.92, 48.96) -- (110.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.99, 48.96) -- (110.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.55, 48.96) -- (112.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.59, 48.96) -- (112.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.71, 48.96) -- (112.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.73, 48.96) -- (112.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.74, 48.96) -- (112.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.78, 48.96) -- (112.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.81, 48.96) -- (112.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.96, 48.96) -- (112.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.98, 48.96) -- (112.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.23, 48.96) -- (113.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.24, 48.96) -- (113.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.47, 48.96) -- (115.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.36, 48.96) -- (117.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.36, 48.96) -- (117.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.49, 48.96) -- (117.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.63, 48.96) -- (117.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.63, 48.96) -- (117.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.83, 48.96) -- (117.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.90, 48.96) -- (117.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.00, 48.96) -- (118.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.22, 48.96) -- (118.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.86, 48.96) -- (119.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.03, 48.96) -- (120.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.08, 48.96) -- (120.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.16, 48.96) -- (120.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.17, 48.96) -- (120.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.18, 48.96) -- (120.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.29, 48.96) -- (120.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.33, 48.96) -- (120.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.44, 48.96) -- (120.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.47, 48.96) -- (120.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.46, 48.96) -- (122.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.50, 48.96) -- (122.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.64, 48.96) -- (122.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.01, 48.96) -- (125.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.12, 48.96) -- (125.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.14, 48.96) -- (125.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.52, 48.96) -- (125.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.07, 48.96) -- (127.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.23, 48.96) -- (127.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.27, 48.96) -- (127.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.81, 48.96) -- (127.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.70, 48.96) -- (129.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.99, 48.96) -- (129.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.19, 48.96) -- (130.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.37, 48.96) -- (130.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.96, 48.96) -- (131.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.15, 48.96) -- (132.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.16, 48.96) -- (132.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.49, 48.96) -- (132.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.58, 48.96) -- (132.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.87, 48.96) -- (132.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.45, 48.96) -- (134.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.74, 48.96) -- (134.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.91, 48.96) -- (134.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.23, 48.96) -- (135.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.08, 48.96) -- (137.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.32, 48.96) -- (137.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.47, 48.96) -- (137.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.23, 48.96) -- (139.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.76, 48.96) -- (139.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.79, 48.96) -- (141.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.93, 48.96) -- (141.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.69, 48.96) -- (144.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.83, 48.96) -- (144.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.95, 48.96) -- (144.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.73, 48.96) -- (146.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.36, 48.96) -- (147.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.05, 48.96) -- (149.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.14, 48.96) -- (149.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.45, 48.96) -- (149.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.81, 48.96) -- (149.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.35, 48.96) -- (151.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.71, 48.96) -- (151.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.96, 48.96) -- (153.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.19, 48.96) -- (154.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.23, 48.96) -- (154.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.69, 48.96) -- (154.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.09, 48.96) -- (157.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.42, 48.96) -- (159.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.50, 48.96) -- (159.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.66, 48.96) -- (161.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.72, 48.96) -- (161.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.78, 48.96) -- (161.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (166.06, 48.96) -- (166.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.29, 48.96) -- (178.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.24, 48.96) -- (205.24, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-f1-x2.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.22,0.43,0.86}
\definecolor[named]{fillColor}{rgb}{0.00,0.39,0.02}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59, 87.56) --
	( 60.31, 88.03) --
	( 60.60, 88.21) --
	( 61.03, 88.48) --
	( 61.75, 88.93) --
	( 62.47, 89.38) --
	( 63.19, 89.82) --
	( 63.91, 90.25) --
	( 64.63, 90.68) --
	( 64.68, 90.71) --
	( 65.35, 91.11) --
	( 66.07, 91.53) --
	( 66.80, 91.94) --
	( 67.52, 92.35) --
	( 68.24, 92.76) --
	( 68.75, 93.05) --
	( 68.96, 93.16) --
	( 69.68, 93.56) --
	( 70.40, 93.96) --
	( 71.12, 94.35) --
	( 71.81, 94.72) --
	( 71.84, 94.74) --
	( 72.56, 95.12) --
	( 73.28, 95.50) --
	( 74.01, 95.88) --
	( 74.73, 96.26) --
	( 74.86, 96.33) --
	( 75.45, 96.63) --
	( 75.88, 96.85) --
	( 76.17, 97.00) --
	( 76.89, 97.36) --
	( 76.90, 97.37) --
	( 77.61, 97.72) --
	( 77.92, 97.88) --
	( 78.33, 98.08) --
	( 78.94, 98.38) --
	( 79.05, 98.44) --
	( 79.77, 98.79) --
	( 80.49, 99.14) --
	( 80.97, 99.37) --
	( 81.22, 99.49) --
	( 81.94, 99.84) --
	( 81.99, 99.86) --
	( 82.66,100.18) --
	( 83.01,100.35) --
	( 83.38,100.52) --
	( 84.03,100.83) --
	( 84.10,100.86) --
	( 84.82,101.19) --
	( 85.05,101.30) --
	( 85.54,101.53) --
	( 86.07,101.77) --
	( 86.26,101.86) --
	( 86.98,102.19) --
	( 87.08,102.24) --
	( 87.70,102.52) --
	( 88.10,102.70) --
	( 88.42,102.84) --
	( 89.12,103.15) --
	( 89.15,103.17) --
	( 89.87,103.49) --
	( 90.14,103.61) --
	( 90.59,103.81) --
	( 91.16,104.06) --
	( 91.31,104.12) --
	( 92.03,104.44) --
	( 92.18,104.50) --
	( 92.75,104.75) --
	( 93.19,104.95) --
	( 93.47,105.07) --
	( 94.19,105.38) --
	( 94.21,105.38) --
	( 94.91,105.68) --
	( 95.23,105.82) --
	( 95.63,105.99) --
	( 96.25,106.25) --
	( 96.36,106.30) --
	( 97.08,106.60) --
	( 97.27,106.68) --
	( 97.80,106.90) --
	( 98.29,107.11) --
	( 98.52,107.20) --
	( 99.24,107.50) --
	( 99.31,107.53) --
	( 99.96,107.80) --
	(100.32,107.95) --
	(100.68,108.10) --
	(101.34,108.37) --
	(101.40,108.39) --
	(102.12,108.69) --
	(102.36,108.78) --
	(102.84,108.98) --
	(103.38,109.19) --
	(103.57,109.27) --
	(104.29,109.56) --
	(104.40,109.60) --
	(105.01,109.85) --
	(105.42,110.01) --
	(105.73,110.14) --
	(106.43,110.42) --
	(106.45,110.42) --
	(107.17,110.71) --
	(107.45,110.82) --
	(107.89,110.99) --
	(108.47,111.22) --
	(108.61,111.27) --
	(109.33,111.55) --
	(109.49,111.62) --
	(110.05,111.84) --
	(110.51,112.01) --
	(110.78,112.11) --
	(111.50,112.39) --
	(111.53,112.40) --
	(112.22,112.67) --
	(112.55,112.80) --
	(112.94,112.95) --
	(113.56,113.18) --
	(113.66,113.22) --
	(114.38,113.50) --
	(114.58,113.57) --
	(115.10,113.77) --
	(115.60,113.96) --
	(115.82,114.04) --
	(116.54,114.31) --
	(116.62,114.34) --
	(117.26,114.58) --
	(117.64,114.72) --
	(117.99,114.85) --
	(118.66,115.10) --
	(118.71,115.12) --
	(119.43,115.39) --
	(119.67,115.48) --
	(120.15,115.66) --
	(120.69,115.86) --
	(120.87,115.92) --
	(121.59,116.19) --
	(121.71,116.23) --
	(122.31,116.45) --
	(122.73,116.61) --
	(123.03,116.72) --
	(123.75,116.98) --
	(123.75,116.98) --
	(124.47,117.24) --
	(124.77,117.35) --
	(125.20,117.50) --
	(125.79,117.72) --
	(125.92,117.77) --
	(126.64,118.03) --
	(126.80,118.09) --
	(127.36,118.29) --
	(127.82,118.45) --
	(128.08,118.54) --
	(128.80,118.80) --
	(128.84,118.82) --
	(129.52,119.06) --
	(129.86,119.18) --
	(130.24,119.32) --
	(130.88,119.54) --
	(130.96,119.57) --
	(131.68,119.83) --
	(131.90,119.91) --
	(132.41,120.09) --
	(132.91,120.27) --
	(133.13,120.34) --
	(133.85,120.59) --
	(133.93,120.62) --
	(134.57,120.85) --
	(134.95,120.98) --
	(135.29,121.10) --
	(135.97,121.34) --
	(136.01,121.35) --
	(136.73,121.60) --
	(136.99,121.69) --
	(137.45,121.86) --
	(138.01,122.05) --
	(138.17,122.11) --
	(138.89,122.36) --
	(139.02,122.40) --
	(139.61,122.61) --
	(140.04,122.75) --
	(140.34,122.86) --
	(141.06,123.10) --
	(141.06,123.11) --
	(141.78,123.35) --
	(142.08,123.46) --
	(142.50,123.60) --
	(143.10,123.81) --
	(143.22,123.85) --
	(143.94,124.09) --
	(144.12,124.16) --
	(144.66,124.34) --
	(145.14,124.50) --
	(145.38,124.59) --
	(146.10,124.83) --
	(146.15,124.85) --
	(146.82,125.08) --
	(147.17,125.20) --
	(147.55,125.32) --
	(148.19,125.54) --
	(148.27,125.57) --
	(148.99,125.81) --
	(149.21,125.89) --
	(149.71,126.06) --
	(150.23,126.23) --
	(150.43,126.30) --
	(151.15,126.54) --
	(151.25,126.57) --
	(151.87,126.78) --
	(152.26,126.92) --
	(152.59,127.03) --
	(153.28,127.26) --
	(153.31,127.27) --
	(154.03,127.51) --
	(154.30,127.60) --
	(154.76,127.75) --
	(155.32,127.94) --
	(155.48,127.99) --
	(156.20,128.23) --
	(156.34,128.28) --
	(156.92,128.47) --
	(157.36,128.62) --
	(157.64,128.71) --
	(158.36,128.95) --
	(158.38,128.96) --
	(159.08,129.19) --
	(159.39,129.30) --
	(159.80,129.43) --
	(160.41,129.63) --
	(160.52,129.67) --
	(161.24,129.91) --
	(161.43,129.97) --
	(161.97,130.15) --
	(162.45,130.31) --
	(162.69,130.39) --
	(163.41,130.62) --
	(163.47,130.64) --
	(164.13,130.86) --
	(164.85,131.10) --
	(165.50,131.32) --
	(165.57,131.34) --
	(166.29,131.57) --
	(166.52,131.65) --
	(167.01,131.81) --
	(167.54,131.98) --
	(167.73,132.05) --
	(168.45,132.28) --
	(168.56,132.32) --
	(169.18,132.52) --
	(169.58,132.65) --
	(169.90,132.76) --
	(170.60,132.98) --
	(170.62,132.99) --
	(171.34,133.23) --
	(171.62,133.32) --
	(172.06,133.46) --
	(172.63,133.65) --
	(172.78,133.70) --
	(173.50,133.93) --
	(173.65,133.98) --
	(174.22,134.17) --
	(174.67,134.31) --
	(174.94,134.40) --
	(175.66,134.64) --
	(175.69,134.64) --
	(176.39,134.87) --
	(176.71,134.97) --
	(177.11,135.10) --
	(177.73,135.31) --
	(177.83,135.34) --
	(178.55,135.57) --
	(178.74,135.64) --
	(179.27,135.81) --
	(179.76,135.97) --
	(179.99,136.04) --
	(180.71,136.27) --
	(180.78,136.30) --
	(181.43,136.51) --
	(181.80,136.63) --
	(182.15,136.74) --
	(182.82,136.95) --
	(182.87,136.97) --
	(183.59,137.21) --
	(184.32,137.44) --
	(184.86,137.61) --
	(185.04,137.67) --
	(185.76,137.90) --
	(185.87,137.94) --
	(186.48,138.14) --
	(186.89,138.27) --
	(187.20,138.37) --
	(187.92,138.60) --
	(188.64,138.83) --
	(189.36,139.07) --
	(189.95,139.25) --
	(190.08,139.30) --
	(190.80,139.53) --
	(191.53,139.76) --
	(191.98,139.91) --
	(192.25,139.99) --
	(192.97,140.23) --
	(193.00,140.24) --
	(193.69,140.46) --
	(194.02,140.56) --
	(194.41,140.69) --
	(195.04,140.89) --
	(195.13,140.92) --
	(195.85,141.15) --
	(196.57,141.38) --
	(197.08,141.55) --
	(197.29,141.62) --
	(198.01,141.85) --
	(198.74,142.08) --
	(199.11,142.20) --
	(199.46,142.31) --
	(200.13,142.53) --
	(200.18,142.54) --
	(200.90,142.77) --
	(201.15,142.85) --
	(201.62,143.00) --
	(202.17,143.18) --
	(202.34,143.24) --
	(203.06,143.47) --
	(203.19,143.51) --
	(203.78,143.70) --
	(204.21,143.83) --
	(204.50,143.93) --
	(205.22,144.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.22,0.43,0.86}
\definecolor[named]{fillColor}{rgb}{0.00,0.39,0.02}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 63.66, 48.96) -- (206.24, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 63.66, 48.96) -- ( 63.66, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 84.03, 48.96) -- ( 84.03, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (104.40, 48.96) -- (104.40, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (124.77, 48.96) -- (124.77, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (145.14, 48.96) -- (145.14, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (165.50, 48.96) -- (165.50, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.87, 48.96) -- (185.87, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (206.24, 48.96) -- (206.24, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.66, 29.76) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.03, 29.76) {80};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.40, 29.76) {100};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.77, 29.76) {120};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.14, 29.76) {140};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (165.50, 29.76) {160};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185.87, 29.76) {180};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.24, 29.76) {200};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.22,0.43,0.86}
\definecolor[named]{fillColor}{rgb}{0.00,0.39,0.02}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{2}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{2})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.22,0.43,0.86}
\definecolor[named]{fillColor}{rgb}{0.00,0.39,0.02}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 66.75) --
	( 60.31, 68.14) --
	( 60.60, 68.65) --
	( 61.03, 69.28) --
	( 61.75, 70.60) --
	( 62.47, 71.79) --
	( 63.19, 72.73) --
	( 63.91, 73.50) --
	( 64.63, 74.59) --
	( 64.68, 74.65) --
	( 65.35, 75.55) --
	( 66.07, 77.17) --
	( 66.80, 77.32) --
	( 67.52, 78.20) --
	( 68.24, 79.16) --
	( 68.75, 79.96) --
	( 68.96, 80.27) --
	( 69.68, 81.25) --
	( 70.40, 82.15) --
	( 71.12, 83.11) --
	( 71.81, 83.89) --
	( 71.84, 83.93) --
	( 72.56, 84.25) --
	( 73.28, 85.81) --
	( 74.01, 85.96) --
	( 74.73, 86.69) --
	( 74.86, 86.85) --
	( 75.45, 87.60) --
	( 75.88, 87.84) --
	( 76.17, 88.12) --
	( 76.89, 88.86) --
	( 76.90, 88.87) --
	( 77.61, 89.54) --
	( 77.92, 89.90) --
	( 78.33, 90.17) --
	( 78.94, 91.03) --
	( 79.05, 91.17) --
	( 79.77, 91.79) --
	( 80.49, 92.48) --
	( 80.97, 93.10) --
	( 81.22, 93.31) --
	( 81.94, 93.83) --
	( 81.99, 93.89) --
	( 82.66, 94.18) --
	( 83.01, 94.46) --
	( 83.38, 94.71) --
	( 84.03, 95.46) --
	( 84.10, 95.50) --
	( 84.82, 96.04) --
	( 85.05, 96.16) --
	( 85.54, 96.34) --
	( 86.07, 96.68) --
	( 86.26, 96.86) --
	( 86.98, 97.21) --
	( 87.08, 97.29) --
	( 87.70, 97.81) --
	( 88.10, 98.09) --
	( 88.42, 98.32) --
	( 89.12, 98.83) --
	( 89.15, 98.85) --
	( 89.87, 99.36) --
	( 90.14, 99.45) --
	( 90.59, 99.79) --
	( 91.16,100.22) --
	( 91.31,100.02) --
	( 92.03,100.73) --
	( 92.18,100.81) --
	( 92.75,101.11) --
	( 93.19,101.29) --
	( 93.47,101.39) --
	( 94.19,101.71) --
	( 94.21,101.72) --
	( 94.91,102.13) --
	( 95.23,102.31) --
	( 95.63,102.39) --
	( 96.25,102.72) --
	( 96.36,102.72) --
	( 97.08,103.06) --
	( 97.27,103.19) --
	( 97.80,103.53) --
	( 98.29,103.77) --
	( 98.52,103.85) --
	( 99.24,104.19) --
	( 99.31,104.15) --
	( 99.96,104.41) --
	(100.32,104.53) --
	(100.68,104.80) --
	(101.34,105.05) --
	(101.40,105.01) --
	(102.12,105.34) --
	(102.36,105.41) --
	(102.84,105.65) --
	(103.38,105.73) --
	(103.57,105.80) --
	(104.29,106.02) --
	(104.40,106.02) --
	(105.01,106.24) --
	(105.42,106.40) --
	(105.73,106.54) --
	(106.43,106.80) --
	(106.45,106.79) --
	(107.17,107.10) --
	(107.45,107.13) --
	(107.89,107.35) --
	(108.47,107.45) --
	(108.61,107.52) --
	(109.33,107.75) --
	(109.49,107.81) --
	(110.05,108.14) --
	(110.51,108.29) --
	(110.78,108.38) --
	(111.50,108.76) --
	(111.53,108.80) --
	(112.22,109.05) --
	(112.55,109.15) --
	(112.94,109.26) --
	(113.56,109.47) --
	(113.66,109.50) --
	(114.38,109.72) --
	(114.58,109.80) --
	(115.10,109.97) --
	(115.60,110.20) --
	(115.82,110.26) --
	(116.54,110.52) --
	(116.62,110.54) --
	(117.26,110.76) --
	(117.64,110.88) --
	(117.99,110.97) --
	(118.66,111.22) --
	(118.71,111.24) --
	(119.43,111.43) --
	(119.67,111.52) --
	(120.15,111.69) --
	(120.69,111.85) --
	(120.87,111.89) --
	(121.59,112.12) --
	(121.71,112.15) --
	(122.31,112.37) --
	(122.73,112.51) --
	(123.03,112.62) --
	(123.75,112.87) --
	(123.75,112.87) --
	(124.47,113.13) --
	(124.77,113.22) --
	(125.20,113.29) --
	(125.79,113.56) --
	(125.92,113.61) --
	(126.64,113.68) --
	(126.80,113.73) --
	(127.36,113.98) --
	(127.82,114.19) --
	(128.08,114.17) --
	(128.80,114.48) --
	(128.84,114.46) --
	(129.52,114.64) --
	(129.86,114.76) --
	(130.24,114.94) --
	(130.88,115.17) --
	(130.96,115.20) --
	(131.68,115.46) --
	(131.90,115.56) --
	(132.41,115.79) --
	(132.91,115.97) --
	(133.13,116.10) --
	(133.85,116.57) --
	(133.93,116.59) --
	(134.57,116.78) --
	(134.95,117.03) --
	(135.29,117.27) --
	(135.97,117.58) --
	(136.01,117.60) --
	(136.73,117.91) --
	(136.99,117.99) --
	(137.45,118.19) --
	(138.01,118.31) --
	(138.17,118.36) --
	(138.89,118.76) --
	(139.02,118.81) --
	(139.61,119.05) --
	(140.04,119.20) --
	(140.34,119.32) --
	(141.06,119.54) --
	(141.06,119.54) --
	(141.78,119.69) --
	(142.08,119.82) --
	(142.50,119.93) --
	(143.10,119.97) --
	(143.22,119.97) --
	(143.94,120.23) --
	(144.12,120.29) --
	(144.66,120.49) --
	(145.14,120.67) --
	(145.38,120.78) --
	(146.10,121.04) --
	(146.15,121.06) --
	(146.82,121.17) --
	(147.17,121.33) --
	(147.55,121.36) --
	(148.19,121.57) --
	(148.27,121.59) --
	(148.99,121.88) --
	(149.21,121.94) --
	(149.71,121.98) --
	(150.23,122.15) --
	(150.43,122.23) --
	(151.15,122.47) --
	(151.25,121.75) --
	(151.87,122.17) --
	(152.26,122.62) --
	(152.59,122.71) --
	(153.28,122.97) --
	(153.31,122.98) --
	(154.03,123.15) --
	(154.30,123.24) --
	(154.76,123.45) --
	(155.32,123.69) --
	(155.48,123.73) --
	(156.20,124.06) --
	(156.34,124.12) --
	(156.92,124.37) --
	(157.36,124.53) --
	(157.64,124.45) --
	(158.36,124.82) --
	(158.38,124.82) --
	(159.08,125.06) --
	(159.39,125.19) --
	(159.80,125.37) --
	(160.41,125.53) --
	(160.52,125.58) --
	(161.24,125.91) --
	(161.43,125.99) --
	(161.97,126.16) --
	(162.45,126.32) --
	(162.69,126.52) --
	(163.41,126.81) --
	(163.47,126.86) --
	(164.13,127.15) --
	(164.85,127.22) --
	(165.50,127.41) --
	(165.57,127.51) --
	(166.29,127.85) --
	(166.52,127.95) --
	(167.01,128.11) --
	(167.54,128.29) --
	(167.73,128.44) --
	(168.45,128.71) --
	(168.56,128.75) --
	(169.18,129.04) --
	(169.58,129.22) --
	(169.90,129.22) --
	(170.60,129.39) --
	(170.62,129.39) --
	(171.34,129.57) --
	(171.62,129.64) --
	(172.06,129.77) --
	(172.63,129.87) --
	(172.78,129.95) --
	(173.50,130.09) --
	(173.65,130.18) --
	(174.22,130.53) --
	(174.67,130.65) --
	(174.94,130.42) --
	(175.66,130.69) --
	(175.69,130.70) --
	(176.39,130.97) --
	(176.71,131.02) --
	(177.11,131.04) --
	(177.73,131.32) --
	(177.83,131.36) --
	(178.55,131.60) --
	(178.74,131.64) --
	(179.27,131.77) --
	(179.76,131.85) --
	(179.99,131.91) --
	(180.71,131.94) --
	(180.78,131.98) --
	(181.43,132.18) --
	(181.80,132.24) --
	(182.15,132.40) --
	(182.82,132.67) --
	(182.87,132.69) --
	(183.59,132.90) --
	(184.32,133.01) --
	(184.86,133.17) --
	(185.04,133.18) --
	(185.76,133.18) --
	(185.87,133.20) --
	(186.48,133.28) --
	(186.89,133.39) --
	(187.20,133.48) --
	(187.92,133.55) --
	(188.64,133.67) --
	(189.36,133.99) --
	(189.95,133.96) --
	(190.08,134.16) --
	(190.80,134.18) --
	(191.53,134.42) --
	(191.98,134.45) --
	(192.25,134.49) --
	(192.97,134.62) --
	(193.00,134.62) --
	(193.69,134.60) --
	(194.02,134.70) --
	(194.41,134.76) --
	(195.04,134.83) --
	(195.13,134.83) --
	(195.85,134.98) --
	(196.57,134.89) --
	(197.08,135.06) --
	(197.29,135.10) --
	(198.01,135.23) --
	(198.74,135.32) --
	(199.11,135.36) --
	(199.46,135.39) --
	(200.13,135.70) --
	(200.18,135.71) --
	(200.90,135.82) --
	(201.15,135.87) --
	(201.62,135.92) --
	(202.17,136.04) --
	(202.34,136.06) --
	(203.06,135.65) --
	(203.19,135.68) --
	(203.78,135.78) --
	(204.21,135.82) --
	(204.50,135.94) --
	(205.22,136.14);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,105.21) --
	( 60.31,105.25) --
	( 60.60,105.24) --
	( 61.03,105.14) --
	( 61.75,105.28) --
	( 62.47,105.26) --
	( 63.19,105.15) --
	( 63.91,104.79) --
	( 64.63,104.83) --
	( 64.68,104.83) --
	( 65.35,104.84) --
	( 66.07,105.44) --
	( 66.80,104.61) --
	( 67.52,104.49) --
	( 68.24,104.49) --
	( 68.75,104.64) --
	( 68.96,104.71) --
	( 69.68,104.79) --
	( 70.40,104.84) --
	( 71.12,105.01) --
	( 71.81,105.06) --
	( 71.84,105.07) --
	( 72.56,104.64) --
	( 73.28,105.44) --
	( 74.01,104.88) --
	( 74.73,104.87) --
	( 74.86,104.89) --
	( 75.45,105.03) --
	( 75.88,104.89) --
	( 76.17,104.90) --
	( 76.89,105.00) --
	( 76.90,105.00) --
	( 77.61,105.14) --
	( 77.92,105.24) --
	( 78.33,105.21) --
	( 78.94,105.62) --
	( 79.05,105.65) --
	( 79.77,105.71) --
	( 80.49,105.91) --
	( 80.97,106.16) --
	( 81.22,106.20) --
	( 81.94,106.22) --
	( 81.99,106.23) --
	( 82.66,106.06) --
	( 83.01,106.09) --
	( 83.38,106.10) --
	( 84.03,106.42) --
	( 84.10,106.42) --
	( 84.82,106.57) --
	( 85.05,106.57) --
	( 85.54,106.47) --
	( 86.07,106.53) --
	( 86.26,106.60) --
	( 86.98,106.61) --
	( 87.08,106.66) --
	( 87.70,106.91) --
	( 88.10,107.01) --
	( 88.42,107.09) --
	( 89.12,107.32) --
	( 89.15,107.32) --
	( 89.87,107.54) --
	( 90.14,107.53) --
	( 90.59,107.75) --
	( 91.16,108.02) --
	( 91.31,107.77) --
	( 92.03,108.26) --
	( 92.18,108.32) --
	( 92.75,108.50) --
	( 93.19,108.57) --
	( 93.47,108.63) --
	( 94.19,108.82) --
	( 94.21,108.83) --
	( 94.91,109.11) --
	( 95.23,109.24) --
	( 95.63,109.27) --
	( 96.25,109.53) --
	( 96.36,109.52) --
	( 97.08,109.81) --
	( 97.27,109.92) --
	( 97.80,110.21) --
	( 98.29,110.42) --
	( 98.52,110.50) --
	( 99.24,110.82) --
	( 99.31,110.77) --
	( 99.96,111.03) --
	(100.32,111.15) --
	(100.68,111.41) --
	(101.34,111.68) --
	(101.40,111.66) --
	(102.12,112.02) --
	(102.36,112.11) --
	(102.84,112.38) --
	(103.38,112.50) --
	(103.57,112.59) --
	(104.29,112.86) --
	(104.40,112.87) --
	(105.01,113.12) --
	(105.42,113.31) --
	(105.73,113.49) --
	(106.43,113.83) --
	(106.45,113.82) --
	(107.17,114.18) --
	(107.45,114.22) --
	(107.89,114.50) --
	(108.47,114.63) --
	(108.61,114.70) --
	(109.33,115.02) --
	(109.49,115.10) --
	(110.05,115.48) --
	(110.51,115.68) --
	(110.78,115.80) --
	(111.50,116.25) --
	(111.53,116.29) --
	(112.22,116.59) --
	(112.55,116.73) --
	(112.94,116.88) --
	(113.56,117.15) --
	(113.66,117.17) --
	(114.38,117.45) --
	(114.58,117.53) --
	(115.10,117.73) --
	(115.60,117.98) --
	(115.82,118.06) --
	(116.54,118.35) --
	(116.62,118.38) --
	(117.26,118.62) --
	(117.64,118.75) --
	(117.99,118.86) --
	(118.66,119.10) --
	(118.71,119.12) --
	(119.43,119.33) --
	(119.67,119.46) --
	(120.15,119.70) --
	(120.69,119.96) --
	(120.87,120.03) --
	(121.59,120.35) --
	(121.71,120.40) --
	(122.31,120.68) --
	(122.73,120.87) --
	(123.03,121.01) --
	(123.75,121.33) --
	(123.75,121.34) --
	(124.47,121.66) --
	(124.77,121.79) --
	(125.20,121.92) --
	(125.79,122.23) --
	(125.92,122.29) --
	(126.64,122.40) --
	(126.80,122.47) --
	(127.36,122.74) --
	(127.82,122.97) --
	(128.08,122.96) --
	(128.80,123.30) --
	(128.84,123.28) --
	(129.52,123.49) --
	(129.86,123.61) --
	(130.24,123.81) --
	(130.88,124.07) --
	(130.96,124.10) --
	(131.68,124.42) --
	(131.90,124.54) --
	(132.41,124.78) --
	(132.91,124.98) --
	(133.13,125.10) --
	(133.85,125.56) --
	(133.93,125.59) --
	(134.57,125.81) --
	(134.95,126.07) --
	(135.29,126.26) --
	(135.97,126.52) --
	(136.01,126.53) --
	(136.73,126.80) --
	(136.99,126.89) --
	(137.45,127.07) --
	(138.01,127.20) --
	(138.17,127.24) --
	(138.89,127.59) --
	(139.02,127.63) --
	(139.61,127.85) --
	(140.04,127.97) --
	(140.34,128.10) --
	(141.06,128.31) --
	(141.06,128.31) --
	(141.78,128.43) --
	(142.08,128.55) --
	(142.50,128.64) --
	(143.10,128.66) --
	(143.22,128.65) --
	(143.94,128.86) --
	(144.12,128.91) --
	(144.66,129.11) --
	(145.14,129.28) --
	(145.38,129.38) --
	(146.10,129.66) --
	(146.15,129.68) --
	(146.82,129.80) --
	(147.17,129.98) --
	(147.55,130.01) --
	(148.19,130.22) --
	(148.27,130.25) --
	(148.99,130.53) --
	(149.21,130.59) --
	(149.71,130.63) --
	(150.23,130.79) --
	(150.43,130.85) --
	(151.15,131.09) --
	(151.25,130.37) --
	(151.87,130.71) --
	(152.26,131.11) --
	(152.59,131.15) --
	(153.28,131.34) --
	(153.31,131.34) --
	(154.03,131.43) --
	(154.30,131.50) --
	(154.76,131.65) --
	(155.32,131.83) --
	(155.48,131.85) --
	(156.20,132.12) --
	(156.34,132.16) --
	(156.92,132.35) --
	(157.36,132.49) --
	(157.64,132.39) --
	(158.36,132.68) --
	(158.38,132.69) --
	(159.08,132.87) --
	(159.39,132.96) --
	(159.80,133.11) --
	(160.41,133.22) --
	(160.52,133.26) --
	(161.24,133.53) --
	(161.43,133.60) --
	(161.97,133.73) --
	(162.45,133.85) --
	(162.69,134.03) --
	(163.41,134.28) --
	(163.47,134.32) --
	(164.13,134.57) --
	(164.85,134.61) --
	(165.50,134.79) --
	(165.57,134.89) --
	(166.29,135.20) --
	(166.52,135.28) --
	(167.01,135.45) --
	(167.54,135.62) --
	(167.73,135.78) --
	(168.45,136.03) --
	(168.56,136.08) --
	(169.18,136.37) --
	(169.58,136.57) --
	(169.90,136.58) --
	(170.60,136.77) --
	(170.62,136.77) --
	(171.34,136.98) --
	(171.62,137.06) --
	(172.06,137.20) --
	(172.63,137.32) --
	(172.78,137.40) --
	(173.50,137.60) --
	(173.65,137.71) --
	(174.22,138.13) --
	(174.67,138.30) --
	(174.94,138.10) --
	(175.66,138.45) --
	(175.69,138.46) --
	(176.39,138.82) --
	(176.71,138.90) --
	(177.11,138.98) --
	(177.73,139.34) --
	(177.83,139.40) --
	(178.55,139.73) --
	(178.74,139.79) --
	(179.27,140.00) --
	(179.76,140.17) --
	(179.99,140.27) --
	(180.71,140.45) --
	(180.78,140.50) --
	(181.43,140.83) --
	(181.80,140.98) --
	(182.15,141.24) --
	(182.82,141.64) --
	(182.87,141.67) --
	(183.59,142.02) --
	(184.32,142.31) --
	(184.86,142.62) --
	(185.04,142.69) --
	(185.76,142.87) --
	(185.87,142.91) --
	(186.48,143.14) --
	(186.89,143.36) --
	(187.20,143.53) --
	(187.92,143.82) --
	(188.64,144.18) --
	(189.36,144.76) --
	(189.95,144.94) --
	(190.08,145.17) --
	(190.80,145.45) --
	(191.53,145.98) --
	(191.98,146.20) --
	(192.25,146.33) --
	(192.97,146.74) --
	(193.00,146.76) --
	(193.69,147.00) --
	(194.02,147.23) --
	(194.41,147.43) --
	(195.04,147.77) --
	(195.13,147.82) --
	(195.85,148.26) --
	(196.57,148.45) --
	(197.08,148.83) --
	(197.29,148.96) --
	(198.01,149.42) --
	(198.74,149.81) --
	(199.11,150.02) --
	(199.46,150.21) --
	(200.13,150.81) --
	(200.18,150.84) --
	(200.90,151.28) --
	(201.15,151.46) --
	(201.62,151.73) --
	(202.17,152.09) --
	(202.34,152.18) --
	(203.06,152.09) --
	(203.19,152.18) --
	(203.78,152.57) --
	(204.21,152.80) --
	(204.50,153.04) --
	(205.22,153.61);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 58.44) --
	( 60.31, 60.21) --
	( 60.60, 60.92) --
	( 61.03, 61.92) --
	( 61.75, 63.56) --
	( 62.47, 65.15) --
	( 63.19, 66.54) --
	( 63.91, 67.83) --
	( 64.63, 69.09) --
	( 64.68, 69.17) --
	( 65.35, 70.32) --
	( 66.07, 71.52) --
	( 66.80, 72.70) --
	( 67.52, 73.85) --
	( 68.24, 74.97) --
	( 68.75, 75.76) --
	( 68.96, 76.07) --
	( 69.68, 77.14) --
	( 70.40, 78.20) --
	( 71.12, 79.23) --
	( 71.81, 80.19) --
	( 71.84, 80.24) --
	( 72.56, 81.23) --
	( 73.28, 82.20) --
	( 74.01, 83.14) --
	( 74.73, 84.07) --
	( 74.86, 84.25) --
	( 75.45, 84.99) --
	( 75.88, 85.53) --
	( 76.17, 85.88) --
	( 76.89, 86.74) --
	( 76.90, 86.76) --
	( 77.61, 87.56) --
	( 77.92, 87.90) --
	( 78.33, 88.36) --
	( 78.94, 89.02) --
	( 79.05, 89.14) --
	( 79.77, 89.91) --
	( 80.49, 90.62) --
	( 80.97, 91.07) --
	( 81.22, 91.30) --
	( 81.94, 91.96) --
	( 81.99, 92.01) --
	( 82.66, 92.62) --
	( 83.01, 92.94) --
	( 83.38, 93.26) --
	( 84.03, 93.84) --
	( 84.10, 93.90) --
	( 84.82, 94.53) --
	( 85.05, 94.73) --
	( 85.54, 95.12) --
	( 86.07, 95.50) --
	( 86.26, 95.64) --
	( 86.98, 96.16) --
	( 87.08, 96.23) --
	( 87.70, 96.67) --
	( 88.10, 96.95) --
	( 88.42, 97.18) --
	( 89.12, 97.67) --
	( 89.15, 97.68) --
	( 89.87, 98.18) --
	( 90.14, 98.37) --
	( 90.59, 98.68) --
	( 91.16, 99.07) --
	( 91.31, 99.17) --
	( 92.03, 99.66) --
	( 92.18, 99.76) --
	( 92.75,100.14) --
	( 93.19,100.39) --
	( 93.47,100.54) --
	( 94.19,100.89) --
	( 94.21,100.90) --
	( 94.91,101.23) --
	( 95.23,101.38) --
	( 95.63,101.57) --
	( 96.25,101.86) --
	( 96.36,101.91) --
	( 97.08,102.25) --
	( 97.27,102.34) --
	( 97.80,102.59) --
	( 98.29,102.82) --
	( 98.52,102.93) --
	( 99.24,103.23) --
	( 99.31,103.26) --
	( 99.96,103.53) --
	(100.32,103.68) --
	(100.68,103.81) --
	(101.34,104.02) --
	(101.40,104.04) --
	(102.12,104.27) --
	(102.36,104.35) --
	(102.84,104.51) --
	(103.38,104.69) --
	(103.57,104.75) --
	(104.29,104.99) --
	(104.40,105.02) --
	(105.01,105.23) --
	(105.42,105.37) --
	(105.73,105.48) --
	(106.43,105.72) --
	(106.45,105.72) --
	(107.17,105.98) --
	(107.45,106.07) --
	(107.89,106.23) --
	(108.47,106.40) --
	(108.61,106.45) --
	(109.33,106.66) --
	(109.49,106.71) --
	(110.05,106.88) --
	(110.51,107.02) --
	(110.78,107.10) --
	(111.50,107.33) --
	(111.53,107.34) --
	(112.22,107.56) --
	(112.55,107.67) --
	(112.94,107.80) --
	(113.56,108.00) --
	(113.66,108.03) --
	(114.38,108.27) --
	(114.58,108.34) --
	(115.10,108.52) --
	(115.60,108.69) --
	(115.82,108.76) --
	(116.54,109.01) --
	(116.62,109.04) --
	(117.26,109.27) --
	(117.64,109.40) --
	(117.99,109.52) --
	(118.66,109.76) --
	(118.71,109.78) --
	(119.43,110.04) --
	(119.67,110.13) --
	(120.15,110.29) --
	(120.69,110.49) --
	(120.87,110.55) --
	(121.59,110.80) --
	(121.71,110.85) --
	(122.31,111.06) --
	(122.73,111.22) --
	(123.03,111.33) --
	(123.75,111.59) --
	(123.75,111.59) --
	(124.47,111.86) --
	(124.77,111.97) --
	(125.20,112.13) --
	(125.79,112.32) --
	(125.92,112.36) --
	(126.64,112.59) --
	(126.80,112.65) --
	(127.36,112.83) --
	(127.82,112.98) --
	(128.08,113.06) --
	(128.80,113.30) --
	(128.84,113.32) --
	(129.52,113.55) --
	(129.86,113.66) --
	(130.24,113.79) --
	(130.88,114.00) --
	(130.96,114.03) --
	(131.68,114.28) --
	(131.90,114.35) --
	(132.41,114.53) --
	(132.91,114.70) --
	(133.13,114.78) --
	(133.85,115.03) --
	(133.93,115.06) --
	(134.57,115.29) --
	(134.95,115.42) --
	(135.29,115.54) --
	(135.97,115.79) --
	(136.01,115.81) --
	(136.73,116.07) --
	(136.99,116.17) --
	(137.45,116.34) --
	(138.01,116.55) --
	(138.17,116.61) --
	(138.89,116.88) --
	(139.02,116.93) --
	(139.61,117.15) --
	(140.04,117.32) --
	(140.34,117.43) --
	(141.06,117.70) --
	(141.06,117.71) --
	(141.78,117.98) --
	(142.08,118.10) --
	(142.50,118.27) --
	(143.10,118.50) --
	(143.22,118.55) --
	(143.94,118.84) --
	(144.12,118.91) --
	(144.66,119.13) --
	(145.14,119.32) --
	(145.38,119.40) --
	(146.10,119.64) --
	(146.15,119.65) --
	(146.82,119.87) --
	(147.17,119.98) --
	(147.55,120.11) --
	(148.19,120.32) --
	(148.27,120.34) --
	(148.99,120.58) --
	(149.21,120.66) --
	(149.71,120.83) --
	(150.23,121.00) --
	(150.43,121.07) --
	(151.15,121.32) --
	(151.25,121.35) --
	(151.87,121.57) --
	(152.26,121.71) --
	(152.59,121.82) --
	(153.28,122.06) --
	(153.31,122.07) --
	(154.03,122.33) --
	(154.30,122.42) --
	(154.76,122.58) --
	(155.32,122.78) --
	(155.48,122.84) --
	(156.20,123.10) --
	(156.34,123.15) --
	(156.92,123.37) --
	(157.36,123.53) --
	(157.64,123.63) --
	(158.36,123.90) --
	(158.38,123.91) --
	(159.08,124.17) --
	(159.39,124.29) --
	(159.80,124.45) --
	(160.41,124.68) --
	(160.52,124.72) --
	(161.24,125.00) --
	(161.43,125.07) --
	(161.97,125.28) --
	(162.45,125.47) --
	(162.69,125.56) --
	(163.41,125.85) --
	(163.47,125.88) --
	(164.13,126.14) --
	(164.85,126.43) --
	(165.50,126.70) --
	(165.57,126.73) --
	(166.29,126.95) --
	(166.52,127.03) --
	(167.01,127.18) --
	(167.54,127.34) --
	(167.73,127.40) --
	(168.45,127.63) --
	(168.56,127.66) --
	(169.18,127.86) --
	(169.58,127.99) --
	(169.90,128.09) --
	(170.60,128.31) --
	(170.62,128.32) --
	(171.34,128.52) --
	(171.62,128.59) --
	(172.06,128.71) --
	(172.63,128.87) --
	(172.78,128.91) --
	(173.50,129.11) --
	(173.65,129.15) --
	(174.22,129.30) --
	(174.67,129.43) --
	(174.94,129.50) --
	(175.66,129.70) --
	(175.69,129.70) --
	(176.39,129.89) --
	(176.71,129.97) --
	(177.11,130.07) --
	(177.73,130.22) --
	(177.83,130.25) --
	(178.55,130.42) --
	(178.74,130.47) --
	(179.27,130.60) --
	(179.76,130.68) --
	(179.99,130.73) --
	(180.71,130.85) --
	(180.78,130.87) --
	(181.43,130.98) --
	(181.80,131.05) --
	(182.15,131.11) --
	(182.82,131.23) --
	(182.87,131.24) --
	(183.59,131.37) --
	(184.32,131.48) --
	(184.86,131.56) --
	(185.04,131.58) --
	(185.76,131.69) --
	(185.87,131.71) --
	(186.48,131.79) --
	(186.89,131.85) --
	(187.20,131.90) --
	(187.92,132.00) --
	(188.64,132.07) --
	(189.36,132.13) --
	(189.95,132.18) --
	(190.08,132.19) --
	(190.80,132.24) --
	(191.53,132.30) --
	(191.98,132.34) --
	(192.25,132.36) --
	(192.97,132.41) --
	(193.00,132.41) --
	(193.69,132.47) --
	(194.02,132.49) --
	(194.41,132.52) --
	(195.04,132.52) --
	(195.13,132.52) --
	(195.85,132.52) --
	(196.57,132.51) --
	(197.08,132.51) --
	(197.29,132.51) --
	(198.01,132.50) --
	(198.74,132.49) --
	(199.11,132.48) --
	(199.46,132.47) --
	(200.13,132.46) --
	(200.18,132.46) --
	(200.90,132.44) --
	(201.15,132.44) --
	(201.62,132.42) --
	(202.17,132.41) --
	(202.34,132.40) --
	(203.06,132.37) --
	(203.19,132.37) --
	(203.78,132.35) --
	(204.21,132.28) --
	(204.50,132.21) --
	(205.22,132.04);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,117.51) --
	( 60.31,116.12) --
	( 60.60,115.67) --
	( 61.03,115.05) --
	( 61.75,114.25) --
	( 62.47,113.71) --
	( 63.19,113.20) --
	( 63.91,112.70) --
	( 64.63,112.23) --
	( 64.68,112.20) --
	( 65.35,111.78) --
	( 66.07,111.35) --
	( 66.80,110.94) --
	( 67.52,110.55) --
	( 68.24,110.18) --
	( 68.75,109.93) --
	( 68.96,109.83) --
	( 69.68,109.49) --
	( 70.40,109.17) --
	( 71.12,108.87) --
	( 71.81,108.60) --
	( 71.84,108.58) --
	( 72.56,108.31) --
	( 73.28,108.15) --
	( 74.01,108.03) --
	( 74.73,107.91) --
	( 74.86,107.89) --
	( 75.45,107.80) --
	( 75.88,107.74) --
	( 76.17,107.70) --
	( 76.89,107.62) --
	( 76.90,107.61) --
	( 77.61,107.54) --
	( 77.92,107.50) --
	( 78.33,107.46) --
	( 78.94,107.41) --
	( 79.05,107.40) --
	( 79.77,107.35) --
	( 80.49,107.30) --
	( 80.97,107.32) --
	( 81.22,107.36) --
	( 81.94,107.46) --
	( 81.99,107.47) --
	( 82.66,107.57) --
	( 83.01,107.63) --
	( 83.38,107.68) --
	( 84.03,107.78) --
	( 84.10,107.79) --
	( 84.82,107.91) --
	( 85.05,107.94) --
	( 85.54,108.02) --
	( 86.07,108.10) --
	( 86.26,108.13) --
	( 86.98,108.25) --
	( 87.08,108.27) --
	( 87.70,108.37) --
	( 88.10,108.43) --
	( 88.42,108.48) --
	( 89.12,108.60) --
	( 89.15,108.60) --
	( 89.87,108.72) --
	( 90.14,108.77) --
	( 90.59,108.84) --
	( 91.16,108.94) --
	( 91.31,108.97) --
	( 92.03,109.15) --
	( 92.18,109.19) --
	( 92.75,109.33) --
	( 93.19,109.44) --
	( 93.47,109.51) --
	( 94.19,109.74) --
	( 94.21,109.75) --
	( 94.91,110.04) --
	( 95.23,110.17) --
	( 95.63,110.33) --
	( 96.25,110.57) --
	( 96.36,110.61) --
	( 97.08,110.90) --
	( 97.27,110.97) --
	( 97.80,111.18) --
	( 98.29,111.36) --
	( 98.52,111.45) --
	( 99.24,111.75) --
	( 99.31,111.78) --
	( 99.96,112.08) --
	(100.32,112.24) --
	(100.68,112.40) --
	(101.34,112.69) --
	(101.40,112.72) --
	(102.12,113.03) --
	(102.36,113.13) --
	(102.84,113.35) --
	(103.38,113.60) --
	(103.57,113.69) --
	(104.29,114.01) --
	(104.40,114.06) --
	(105.01,114.33) --
	(105.42,114.51) --
	(105.73,114.65) --
	(106.43,114.95) --
	(106.45,114.96) --
	(107.17,115.30) --
	(107.45,115.44) --
	(107.89,115.65) --
	(108.47,115.93) --
	(108.61,116.00) --
	(109.33,116.34) --
	(109.49,116.41) --
	(110.05,116.67) --
	(110.51,116.88) --
	(110.78,117.00) --
	(111.50,117.33) --
	(111.53,117.34) --
	(112.22,117.65) --
	(112.55,117.79) --
	(112.94,117.96) --
	(113.56,118.23) --
	(113.66,118.27) --
	(114.38,118.57) --
	(114.58,118.66) --
	(115.10,118.87) --
	(115.60,119.07) --
	(115.82,119.16) --
	(116.54,119.45) --
	(116.62,119.48) --
	(117.26,119.74) --
	(117.64,119.89) --
	(117.99,120.02) --
	(118.66,120.28) --
	(118.71,120.30) --
	(119.43,120.57) --
	(119.67,120.66) --
	(120.15,120.84) --
	(120.69,121.04) --
	(120.87,121.10) --
	(121.59,121.37) --
	(121.71,121.41) --
	(122.31,121.64) --
	(122.73,121.80) --
	(123.03,121.91) --
	(123.75,122.18) --
	(123.75,122.18) --
	(124.47,122.45) --
	(124.77,122.55) --
	(125.20,122.71) --
	(125.79,122.92) --
	(125.92,122.97) --
	(126.64,123.22) --
	(126.80,123.28) --
	(127.36,123.47) --
	(127.82,123.63) --
	(128.08,123.72) --
	(128.80,123.96) --
	(128.84,123.98) --
	(129.52,124.20) --
	(129.86,124.31) --
	(130.24,124.44) --
	(130.88,124.64) --
	(130.96,124.67) --
	(131.68,124.90) --
	(131.90,124.96) --
	(132.41,125.12) --
	(132.91,125.28) --
	(133.13,125.34) --
	(133.85,125.58) --
	(133.93,125.61) --
	(134.57,125.85) --
	(134.95,126.00) --
	(135.29,126.13) --
	(135.97,126.38) --
	(136.01,126.40) --
	(136.73,126.66) --
	(136.99,126.76) --
	(137.45,126.93) --
	(138.01,127.13) --
	(138.17,127.19) --
	(138.89,127.45) --
	(139.02,127.50) --
	(139.61,127.71) --
	(140.04,127.86) --
	(140.34,127.96) --
	(141.06,128.21) --
	(141.06,128.21) --
	(141.78,128.46) --
	(142.08,128.56) --
	(142.50,128.71) --
	(143.10,128.91) --
	(143.22,128.95) --
	(143.94,129.19) --
	(144.12,129.25) --
	(144.66,129.43) --
	(145.14,129.59) --
	(145.38,129.67) --
	(146.10,129.90) --
	(146.15,129.92) --
	(146.82,130.13) --
	(147.17,130.24) --
	(147.55,130.36) --
	(148.19,130.57) --
	(148.27,130.59) --
	(148.99,130.81) --
	(149.21,130.88) --
	(149.71,131.04) --
	(150.23,131.20) --
	(150.43,131.26) --
	(151.15,131.48) --
	(151.25,131.50) --
	(151.87,131.69) --
	(152.26,131.81) --
	(152.59,131.91) --
	(153.28,132.11) --
	(153.31,132.12) --
	(154.03,132.33) --
	(154.30,132.40) --
	(154.76,132.54) --
	(155.32,132.70) --
	(155.48,132.75) --
	(156.20,132.98) --
	(156.34,133.02) --
	(156.92,133.20) --
	(157.36,133.34) --
	(157.64,133.42) --
	(158.36,133.64) --
	(158.38,133.64) --
	(159.08,133.85) --
	(159.39,133.95) --
	(159.80,134.06) --
	(160.41,134.26) --
	(160.52,134.29) --
	(161.24,134.53) --
	(161.43,134.59) --
	(161.97,134.76) --
	(162.45,134.91) --
	(162.69,134.99) --
	(163.41,135.22) --
	(163.47,135.24) --
	(164.13,135.45) --
	(164.85,135.67) --
	(165.50,135.88) --
	(165.57,135.90) --
	(166.29,136.12) --
	(166.52,136.19) --
	(167.01,136.35) --
	(167.54,136.53) --
	(167.73,136.60) --
	(168.45,136.86) --
	(168.56,136.90) --
	(169.18,137.12) --
	(169.58,137.27) --
	(169.90,137.38) --
	(170.60,137.64) --
	(170.62,137.64) --
	(171.34,137.90) --
	(171.62,138.00) --
	(172.06,138.16) --
	(172.63,138.36) --
	(172.78,138.41) --
	(173.50,138.67) --
	(173.65,138.72) --
	(174.22,138.92) --
	(174.67,139.08) --
	(174.94,139.17) --
	(175.66,139.43) --
	(175.69,139.43) --
	(176.39,139.68) --
	(176.71,139.79) --
	(177.11,139.93) --
	(177.73,140.17) --
	(177.83,140.22) --
	(178.55,140.56) --
	(178.74,140.65) --
	(179.27,140.90) --
	(179.76,141.13) --
	(179.99,141.24) --
	(180.71,141.58) --
	(180.78,141.61) --
	(181.43,141.91) --
	(181.80,142.09) --
	(182.15,142.25) --
	(182.82,142.57) --
	(182.87,142.59) --
	(183.59,142.93) --
	(184.32,143.27) --
	(184.86,143.52) --
	(185.04,143.61) --
	(185.76,143.95) --
	(185.87,144.01) --
	(186.48,144.35) --
	(186.89,144.58) --
	(187.20,144.75) --
	(187.92,145.15) --
	(188.64,145.56) --
	(189.36,145.96) --
	(189.95,146.29) --
	(190.08,146.37) --
	(190.80,146.81) --
	(191.53,147.26) --
	(191.98,147.55) --
	(192.25,147.71) --
	(192.97,148.16) --
	(193.00,148.19) --
	(193.69,148.62) --
	(194.02,148.83) --
	(194.41,149.07) --
	(195.04,149.47) --
	(195.13,149.53) --
	(195.85,149.99) --
	(196.57,150.45) --
	(197.08,150.77) --
	(197.29,150.91) --
	(198.01,151.38) --
	(198.74,151.84) --
	(199.11,152.09) --
	(199.46,152.31) --
	(200.13,152.75) --
	(200.18,152.78) --
	(200.90,153.25) --
	(201.15,153.42) --
	(201.62,153.72) --
	(202.17,154.09) --
	(202.34,154.20) --
	(203.06,154.67) --
	(203.19,154.76) --
	(203.78,155.25) --
	(204.21,155.60) --
	(204.50,155.85) --
	(205.22,156.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.22,0.43,0.86}
\definecolor[named]{fillColor}{rgb}{0.00,0.39,0.02}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.68, 48.96) -- ( 59.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.66, 48.96) -- ( 60.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.83, 48.96) -- ( 64.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.93, 48.96) -- ( 68.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.60, 48.96) -- ( 71.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.64, 48.96) -- ( 71.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.91, 48.96) -- ( 71.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.85, 48.96) -- ( 74.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.89, 48.96) -- ( 74.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.99, 48.96) -- ( 74.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.91, 48.96) -- ( 75.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.88, 48.96) -- ( 76.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.85, 48.96) -- ( 77.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.89, 48.96) -- ( 77.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.04, 48.96) -- ( 78.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.97, 48.96) -- ( 78.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.00, 48.96) -- ( 81.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.16, 48.96) -- ( 81.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.81, 48.96) -- ( 81.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.84, 48.96) -- ( 81.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.89, 48.96) -- ( 82.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.94, 48.96) -- ( 82.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.00, 48.96) -- ( 83.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.91, 48.96) -- ( 83.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.92, 48.96) -- ( 83.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.06, 48.96) -- ( 84.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.23, 48.96) -- ( 84.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.86, 48.96) -- ( 84.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.97, 48.96) -- ( 84.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.01, 48.96) -- ( 85.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.17, 48.96) -- ( 85.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.20, 48.96) -- ( 85.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.21, 48.96) -- ( 85.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.89, 48.96) -- ( 85.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.23, 48.96) -- ( 86.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.90, 48.96) -- ( 86.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.06, 48.96) -- ( 87.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.11, 48.96) -- ( 87.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.12, 48.96) -- ( 87.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.24, 48.96) -- ( 87.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.97, 48.96) -- ( 87.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.98, 48.96) -- ( 87.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.99, 48.96) -- ( 87.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.04, 48.96) -- ( 88.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.09, 48.96) -- ( 88.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.20, 48.96) -- ( 88.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.22, 48.96) -- ( 88.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.29, 48.96) -- ( 88.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.30, 48.96) -- ( 88.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.96, 48.96) -- ( 88.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.12, 48.96) -- ( 89.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.13, 48.96) -- ( 89.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.30, 48.96) -- ( 89.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.23, 48.96) -- ( 90.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.23, 48.96) -- ( 90.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.32, 48.96) -- ( 90.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.06, 48.96) -- ( 91.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.07, 48.96) -- ( 91.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.08, 48.96) -- ( 91.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.19, 48.96) -- ( 91.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.23, 48.96) -- ( 91.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.99, 48.96) -- ( 91.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.00, 48.96) -- ( 92.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.03, 48.96) -- ( 92.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.05, 48.96) -- ( 92.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.10, 48.96) -- ( 92.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.18, 48.96) -- ( 92.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.22, 48.96) -- ( 92.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.24, 48.96) -- ( 92.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.37, 48.96) -- ( 92.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.13, 48.96) -- ( 93.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.24, 48.96) -- ( 93.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.26, 48.96) -- ( 93.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.26, 48.96) -- ( 93.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.29, 48.96) -- ( 93.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.07, 48.96) -- ( 94.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.16, 48.96) -- ( 94.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.21, 48.96) -- ( 94.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.21, 48.96) -- ( 94.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.26, 48.96) -- ( 94.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.27, 48.96) -- ( 94.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.32, 48.96) -- ( 94.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.38, 48.96) -- ( 94.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.06, 48.96) -- ( 95.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.10, 48.96) -- ( 95.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.11, 48.96) -- ( 95.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.29, 48.96) -- ( 95.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.17, 48.96) -- ( 96.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.25, 48.96) -- ( 96.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.31, 48.96) -- ( 96.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.34, 48.96) -- ( 96.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.36, 48.96) -- ( 96.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.09, 48.96) -- ( 97.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.10, 48.96) -- ( 97.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.19, 48.96) -- ( 97.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.25, 48.96) -- ( 97.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.39, 48.96) -- ( 97.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.39, 48.96) -- ( 97.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.26, 48.96) -- ( 98.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.33, 48.96) -- ( 98.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.36, 48.96) -- ( 98.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.37, 48.96) -- ( 98.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.40, 48.96) -- ( 98.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.49, 48.96) -- ( 98.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.10, 48.96) -- ( 99.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.16, 48.96) -- ( 99.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.19, 48.96) -- ( 99.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.20, 48.96) -- ( 99.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.27, 48.96) -- ( 99.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.33, 48.96) -- ( 99.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.37, 48.96) -- ( 99.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.41, 48.96) -- ( 99.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.44, 48.96) -- ( 99.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.45, 48.96) -- ( 99.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.15, 48.96) -- (100.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.18, 48.96) -- (100.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.38, 48.96) -- (100.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.40, 48.96) -- (100.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.47, 48.96) -- (100.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.53, 48.96) -- (100.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.21, 48.96) -- (101.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.24, 48.96) -- (101.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.26, 48.96) -- (101.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.38, 48.96) -- (101.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.38, 48.96) -- (101.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.39, 48.96) -- (101.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.41, 48.96) -- (101.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.50, 48.96) -- (101.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.53, 48.96) -- (101.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.21, 48.96) -- (102.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.29, 48.96) -- (102.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.41, 48.96) -- (102.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.27, 48.96) -- (103.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.34, 48.96) -- (103.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.34, 48.96) -- (103.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.34, 48.96) -- (103.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.37, 48.96) -- (103.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.38, 48.96) -- (103.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.42, 48.96) -- (103.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.42, 48.96) -- (103.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.43, 48.96) -- (103.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.48, 48.96) -- (103.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.54, 48.96) -- (103.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.56, 48.96) -- (103.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.58, 48.96) -- (103.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.58, 48.96) -- (103.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.22, 48.96) -- (104.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.22, 48.96) -- (104.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.25, 48.96) -- (104.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.29, 48.96) -- (104.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.32, 48.96) -- (104.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.37, 48.96) -- (104.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.37, 48.96) -- (104.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.37, 48.96) -- (104.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.42, 48.96) -- (104.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.49, 48.96) -- (104.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.51, 48.96) -- (104.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.52, 48.96) -- (104.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.26, 48.96) -- (105.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.29, 48.96) -- (105.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.34, 48.96) -- (105.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.39, 48.96) -- (105.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.41, 48.96) -- (105.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.51, 48.96) -- (105.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.61, 48.96) -- (105.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.25, 48.96) -- (106.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.26, 48.96) -- (106.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.27, 48.96) -- (106.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.32, 48.96) -- (106.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.40, 48.96) -- (106.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.41, 48.96) -- (106.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.52, 48.96) -- (106.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.52, 48.96) -- (106.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.29, 48.96) -- (107.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.34, 48.96) -- (107.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.35, 48.96) -- (107.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.37, 48.96) -- (107.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.44, 48.96) -- (107.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.57, 48.96) -- (107.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.59, 48.96) -- (107.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.62, 48.96) -- (107.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.36, 48.96) -- (108.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.47, 48.96) -- (108.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.55, 48.96) -- (108.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.29, 48.96) -- (109.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.34, 48.96) -- (109.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.40, 48.96) -- (109.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.46, 48.96) -- (109.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.58, 48.96) -- (109.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.68, 48.96) -- (109.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.68, 48.96) -- (109.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.69, 48.96) -- (109.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.45, 48.96) -- (110.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.49, 48.96) -- (110.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.50, 48.96) -- (110.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.52, 48.96) -- (110.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.55, 48.96) -- (110.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.64, 48.96) -- (110.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.67, 48.96) -- (110.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.68, 48.96) -- (110.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.71, 48.96) -- (110.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.39, 48.96) -- (111.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.47, 48.96) -- (111.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.47, 48.96) -- (111.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.49, 48.96) -- (111.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.52, 48.96) -- (111.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.61, 48.96) -- (111.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.64, 48.96) -- (111.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.38, 48.96) -- (112.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.39, 48.96) -- (112.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.40, 48.96) -- (112.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.52, 48.96) -- (112.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.58, 48.96) -- (112.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.61, 48.96) -- (112.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.68, 48.96) -- (112.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.68, 48.96) -- (112.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.72, 48.96) -- (112.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.38, 48.96) -- (113.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.40, 48.96) -- (113.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.44, 48.96) -- (113.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.54, 48.96) -- (113.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.57, 48.96) -- (113.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.59, 48.96) -- (113.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.60, 48.96) -- (113.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.62, 48.96) -- (113.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.66, 48.96) -- (113.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.73, 48.96) -- (113.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.75, 48.96) -- (113.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.47, 48.96) -- (114.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.55, 48.96) -- (114.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.42, 48.96) -- (115.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.43, 48.96) -- (115.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.47, 48.96) -- (115.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.51, 48.96) -- (115.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.54, 48.96) -- (115.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.61, 48.96) -- (115.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.63, 48.96) -- (115.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.64, 48.96) -- (115.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.70, 48.96) -- (115.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.72, 48.96) -- (115.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.43, 48.96) -- (116.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.51, 48.96) -- (116.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.53, 48.96) -- (116.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.54, 48.96) -- (116.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.58, 48.96) -- (116.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.61, 48.96) -- (116.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.65, 48.96) -- (116.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.74, 48.96) -- (116.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.76, 48.96) -- (116.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.80, 48.96) -- (116.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.80, 48.96) -- (116.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.48, 48.96) -- (117.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.65, 48.96) -- (117.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.66, 48.96) -- (117.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.77, 48.96) -- (117.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.50, 48.96) -- (118.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.54, 48.96) -- (118.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.68, 48.96) -- (118.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.83, 48.96) -- (118.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.53, 48.96) -- (119.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.64, 48.96) -- (119.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.70, 48.96) -- (119.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.87, 48.96) -- (119.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.55, 48.96) -- (120.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.57, 48.96) -- (120.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.58, 48.96) -- (120.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.61, 48.96) -- (120.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.75, 48.96) -- (120.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.54, 48.96) -- (121.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.62, 48.96) -- (121.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.67, 48.96) -- (121.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.74, 48.96) -- (121.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.75, 48.96) -- (121.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.75, 48.96) -- (121.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.76, 48.96) -- (121.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.76, 48.96) -- (121.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.53, 48.96) -- (122.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.54, 48.96) -- (122.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.85, 48.96) -- (122.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.63, 48.96) -- (123.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.68, 48.96) -- (123.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.76, 48.96) -- (123.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.76, 48.96) -- (123.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.82, 48.96) -- (123.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.85, 48.96) -- (123.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.88, 48.96) -- (123.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.95, 48.96) -- (123.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.61, 48.96) -- (124.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.68, 48.96) -- (124.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.69, 48.96) -- (124.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.78, 48.96) -- (124.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.89, 48.96) -- (124.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.96, 48.96) -- (124.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.65, 48.96) -- (125.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.67, 48.96) -- (125.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.72, 48.96) -- (125.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.83, 48.96) -- (125.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.96, 48.96) -- (125.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.67, 48.96) -- (126.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.70, 48.96) -- (126.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.73, 48.96) -- (126.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.84, 48.96) -- (126.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.92, 48.96) -- (126.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.94, 48.96) -- (126.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.94, 48.96) -- (126.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.69, 48.96) -- (127.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.71, 48.96) -- (127.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.76, 48.96) -- (127.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.79, 48.96) -- (127.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.83, 48.96) -- (127.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.86, 48.96) -- (127.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.00, 48.96) -- (128.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.64, 48.96) -- (128.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.64, 48.96) -- (128.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.72, 48.96) -- (128.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.73, 48.96) -- (128.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.80, 48.96) -- (128.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.92, 48.96) -- (128.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.95, 48.96) -- (128.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.03, 48.96) -- (129.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.03, 48.96) -- (129.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.68, 48.96) -- (129.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.74, 48.96) -- (129.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.79, 48.96) -- (129.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.97, 48.96) -- (129.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.97, 48.96) -- (129.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.98, 48.96) -- (129.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.02, 48.96) -- (130.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.69, 48.96) -- (130.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.69, 48.96) -- (130.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.80, 48.96) -- (130.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.81, 48.96) -- (130.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.82, 48.96) -- (130.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.02, 48.96) -- (131.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.02, 48.96) -- (131.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.86, 48.96) -- (131.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.93, 48.96) -- (131.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.99, 48.96) -- (131.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.99, 48.96) -- (131.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.91, 48.96) -- (132.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.95, 48.96) -- (132.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.99, 48.96) -- (132.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.00, 48.96) -- (133.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.02, 48.96) -- (133.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.03, 48.96) -- (133.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.04, 48.96) -- (133.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.10, 48.96) -- (133.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.76, 48.96) -- (133.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.76, 48.96) -- (133.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.79, 48.96) -- (133.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.80, 48.96) -- (133.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.90, 48.96) -- (133.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.99, 48.96) -- (133.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.00, 48.96) -- (134.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.07, 48.96) -- (134.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.12, 48.96) -- (134.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.13, 48.96) -- (134.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.87, 48.96) -- (134.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.89, 48.96) -- (134.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.00, 48.96) -- (135.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.94, 48.96) -- (135.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.08, 48.96) -- (136.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.09, 48.96) -- (136.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.93, 48.96) -- (136.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.02, 48.96) -- (138.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.20, 48.96) -- (138.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.89, 48.96) -- (138.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.90, 48.96) -- (138.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.97, 48.96) -- (138.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.20, 48.96) -- (139.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.89, 48.96) -- (139.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.20, 48.96) -- (140.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.87, 48.96) -- (140.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.87, 48.96) -- (140.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.15, 48.96) -- (141.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.15, 48.96) -- (141.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.23, 48.96) -- (141.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.88, 48.96) -- (141.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.95, 48.96) -- (141.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.04, 48.96) -- (142.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.28, 48.96) -- (142.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.28, 48.96) -- (142.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.06, 48.96) -- (143.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.23, 48.96) -- (143.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.99, 48.96) -- (143.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.00, 48.96) -- (144.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.01, 48.96) -- (144.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.02, 48.96) -- (144.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.10, 48.96) -- (144.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.05, 48.96) -- (145.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.11, 48.96) -- (145.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.14, 48.96) -- (145.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (145.15, 48.96) -- (145.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.21, 48.96) -- (146.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.35, 48.96) -- (146.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.99, 48.96) -- (146.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.02, 48.96) -- (147.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.19, 48.96) -- (147.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (147.34, 48.96) -- (147.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.13, 48.96) -- (148.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.15, 48.96) -- (148.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.20, 48.96) -- (148.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.34, 48.96) -- (148.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.10, 48.96) -- (149.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.18, 48.96) -- (149.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.21, 48.96) -- (149.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.21, 48.96) -- (149.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.23, 48.96) -- (149.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.30, 48.96) -- (149.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.38, 48.96) -- (149.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.07, 48.96) -- (150.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.28, 48.96) -- (150.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.30, 48.96) -- (150.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (150.37, 48.96) -- (150.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.19, 48.96) -- (151.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.44, 48.96) -- (151.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.44, 48.96) -- (151.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.09, 48.96) -- (152.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.11, 48.96) -- (152.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.20, 48.96) -- (152.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.36, 48.96) -- (153.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.38, 48.96) -- (153.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.39, 48.96) -- (153.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.42, 48.96) -- (153.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.42, 48.96) -- (154.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (155.20, 48.96) -- (155.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (155.39, 48.96) -- (155.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.15, 48.96) -- (156.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.29, 48.96) -- (156.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.38, 48.96) -- (156.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.44, 48.96) -- (156.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.50, 48.96) -- (156.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.33, 48.96) -- (157.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.35, 48.96) -- (157.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.41, 48.96) -- (157.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (157.45, 48.96) -- (157.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (158.23, 48.96) -- (158.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (158.40, 48.96) -- (158.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.26, 48.96) -- (159.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.34, 48.96) -- (159.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.34, 48.96) -- (159.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.42, 48.96) -- (159.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.46, 48.96) -- (159.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.52, 48.96) -- (159.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.26, 48.96) -- (160.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.29, 48.96) -- (160.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.30, 48.96) -- (160.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.35, 48.96) -- (160.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.38, 48.96) -- (160.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.48, 48.96) -- (161.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (162.32, 48.96) -- (162.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (162.54, 48.96) -- (162.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.39, 48.96) -- (163.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.41, 48.96) -- (163.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.63, 48.96) -- (163.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.63, 48.96) -- (163.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (165.46, 48.96) -- (165.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (166.41, 48.96) -- (166.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (167.53, 48.96) -- (167.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (167.68, 48.96) -- (167.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (167.71, 48.96) -- (167.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (168.47, 48.96) -- (168.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (168.56, 48.96) -- (168.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (169.45, 48.96) -- (169.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (169.47, 48.96) -- (169.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.47, 48.96) -- (170.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.47, 48.96) -- (170.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (170.69, 48.96) -- (170.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (171.62, 48.96) -- (171.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (172.67, 48.96) -- (172.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (172.73, 48.96) -- (172.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (173.45, 48.96) -- (173.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (173.77, 48.96) -- (173.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (174.74, 48.96) -- (174.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (175.74, 48.96) -- (175.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (175.79, 48.96) -- (175.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (176.75, 48.96) -- (176.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (176.90, 48.96) -- (176.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (177.66, 48.96) -- (177.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.72, 48.96) -- (178.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.74, 48.96) -- (178.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.76, 48.96) -- (178.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.77, 48.96) -- (178.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.80, 48.96) -- (178.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (179.63, 48.96) -- (179.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (179.72, 48.96) -- (179.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (180.72, 48.96) -- (180.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (181.85, 48.96) -- (181.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (181.93, 48.96) -- (181.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (183.02, 48.96) -- (183.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.84, 48.96) -- (184.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.86, 48.96) -- (184.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.86, 48.96) -- (184.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (184.90, 48.96) -- (184.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (185.68, 48.96) -- (185.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (185.73, 48.96) -- (185.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.00, 48.96) -- (186.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.04, 48.96) -- (186.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (186.98, 48.96) -- (186.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.00, 48.96) -- (187.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.02, 48.96) -- (187.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.07, 48.96) -- (187.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.08, 48.96) -- (187.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (189.85, 48.96) -- (189.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (190.08, 48.96) -- (190.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (190.13, 48.96) -- (190.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.07, 48.96) -- (192.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.85, 48.96) -- (192.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.93, 48.96) -- (192.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (192.95, 48.96) -- (192.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (193.00, 48.96) -- (193.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (194.16, 48.96) -- (194.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (194.90, 48.96) -- (194.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (195.05, 48.96) -- (195.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (195.06, 48.96) -- (195.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (195.24, 48.96) -- (195.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (197.10, 48.96) -- (197.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (198.93, 48.96) -- (198.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (199.22, 48.96) -- (199.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (200.10, 48.96) -- (200.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (201.11, 48.96) -- (201.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (202.24, 48.96) -- (202.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (202.36, 48.96) -- (202.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (203.03, 48.96) -- (203.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (203.18, 48.96) -- (203.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (203.21, 48.96) -- (203.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (204.38, 48.96) -- (204.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.16, 48.96) -- (205.16, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-f1-x5.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.16,0.02,0.86}
\definecolor[named]{fillColor}{rgb}{0.13,0.92,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59, 88.56) --
	( 60.31, 89.58) --
	( 61.03, 90.57) --
	( 61.75, 91.52) --
	( 62.47, 92.44) --
	( 62.86, 92.93) --
	( 63.16, 93.29) --
	( 63.19, 93.33) --
	( 63.46, 93.65) --
	( 63.76, 94.01) --
	( 63.91, 94.19) --
	( 64.63, 95.03) --
	( 64.95, 95.38) --
	( 65.24, 95.71) --
	( 65.35, 95.84) --
	( 66.07, 96.62) --
	( 66.14, 96.69) --
	( 66.80, 97.38) --
	( 67.33, 97.92) --
	( 67.52, 98.11) --
	( 67.92, 98.52) --
	( 68.22, 98.81) --
	( 68.24, 98.83) --
	( 68.52, 99.10) --
	( 68.96, 99.52) --
	( 69.68,100.20) --
	( 70.31,100.77) --
	( 70.40,100.85) --
	( 71.12,101.49) --
	( 71.20,101.55) --
	( 71.50,101.81) --
	( 71.80,102.07) --
	( 71.84,102.10) --
	( 72.09,102.32) --
	( 72.39,102.56) --
	( 72.56,102.71) --
	( 72.99,103.05) --
	( 73.28,103.29) --
	( 73.58,103.53) --
	( 73.88,103.76) --
	( 74.01,103.86) --
	( 74.18,103.99) --
	( 74.48,104.22) --
	( 74.73,104.41) --
	( 75.07,104.67) --
	( 75.45,104.95) --
	( 75.67,105.12) --
	( 75.97,105.33) --
	( 76.17,105.48) --
	( 76.26,105.55) --
	( 76.56,105.76) --
	( 76.86,105.97) --
	( 76.89,105.99) --
	( 77.16,106.18) --
	( 77.46,106.38) --
	( 77.61,106.49) --
	( 77.75,106.59) --
	( 78.05,106.79) --
	( 78.33,106.98) --
	( 78.35,106.99) --
	( 78.65,107.19) --
	( 78.94,107.38) --
	( 79.05,107.45) --
	( 79.24,107.58) --
	( 79.77,107.92) --
	( 79.84,107.96) --
	( 80.14,108.15) --
	( 80.43,108.33) --
	( 80.49,108.37) --
	( 80.73,108.52) --
	( 81.03,108.70) --
	( 81.22,108.81) --
	( 81.33,108.88) --
	( 81.62,109.06) --
	( 81.94,109.24) --
	( 82.22,109.41) --
	( 82.52,109.58) --
	( 82.66,109.66) --
	( 82.82,109.75) --
	( 83.11,109.92) --
	( 83.38,110.07) --
	( 83.41,110.09) --
	( 83.71,110.26) --
	( 84.01,110.43) --
	( 84.10,110.48) --
	( 84.31,110.59) --
	( 84.60,110.75) --
	( 84.82,110.87) --
	( 85.20,111.07) --
	( 85.50,111.23) --
	( 85.54,111.25) --
	( 86.09,111.54) --
	( 86.26,111.63) --
	( 86.39,111.70) --
	( 86.69,111.85) --
	( 86.98,112.00) --
	( 86.99,112.00) --
	( 87.28,112.15) --
	( 87.58,112.30) --
	( 87.70,112.36) --
	( 87.88,112.44) --
	( 88.18,112.59) --
	( 88.42,112.71) --
	( 88.48,112.73) --
	( 88.77,112.88) --
	( 89.07,113.02) --
	( 89.15,113.05) --
	( 89.37,113.16) --
	( 89.67,113.30) --
	( 89.87,113.39) --
	( 89.96,113.44) --
	( 90.26,113.57) --
	( 90.56,113.71) --
	( 90.59,113.72) --
	( 90.86,113.84) --
	( 91.16,113.98) --
	( 91.31,114.05) --
	( 91.45,114.11) --
	( 91.75,114.24) --
	( 92.03,114.36) --
	( 92.35,114.50) --
	( 92.64,114.63) --
	( 92.75,114.67) --
	( 93.24,114.88) --
	( 93.47,114.98) --
	( 93.54,115.01) --
	( 93.84,115.13) --
	( 94.13,115.25) --
	( 94.19,115.28) --
	( 94.43,115.37) --
	( 94.73,115.50) --
	( 94.91,115.57) --
	( 95.03,115.62) --
	( 95.33,115.73) --
	( 95.62,115.85) --
	( 95.63,115.86) --
	( 95.92,115.97) --
	( 96.22,116.09) --
	( 96.36,116.14) --
	( 96.81,116.32) --
	( 97.08,116.42) --
	( 97.11,116.43) --
	( 97.41,116.54) --
	( 97.71,116.65) --
	( 97.80,116.69) --
	( 98.01,116.76) --
	( 98.30,116.87) --
	( 98.52,116.95) --
	( 98.60,116.98) --
	( 99.24,117.21) --
	( 99.49,117.31) --
	( 99.96,117.47) --
	(100.39,117.62) --
	(100.68,117.72) --
	(100.69,117.72) --
	(100.98,117.83) --
	(101.28,117.93) --
	(101.40,117.97) --
	(101.58,118.03) --
	(101.88,118.13) --
	(102.12,118.21) --
	(102.18,118.23) --
	(102.77,118.43) --
	(102.84,118.45) --
	(103.07,118.53) --
	(103.37,118.62) --
	(103.57,118.69) --
	(103.96,118.82) --
	(104.26,118.91) --
	(104.29,118.92) --
	(104.56,119.00) --
	(105.01,119.15) --
	(105.15,119.19) --
	(105.45,119.28) --
	(105.73,119.37) --
	(105.75,119.37) --
	(106.05,119.47) --
	(106.34,119.56) --
	(106.45,119.59) --
	(106.64,119.65) --
	(106.94,119.73) --
	(107.17,119.80) --
	(107.24,119.82) --
	(107.54,119.91) --
	(107.83,120.00) --
	(107.89,120.02) --
	(108.13,120.09) --
	(108.43,120.17) --
	(108.61,120.22) --
	(108.73,120.26) --
	(109.03,120.34) --
	(109.32,120.43) --
	(109.33,120.43) --
	(109.62,120.51) --
	(109.92,120.59) --
	(110.05,120.63) --
	(110.22,120.68) --
	(110.51,120.76) --
	(110.78,120.83) --
	(110.81,120.84) --
	(111.11,120.92) --
	(111.41,121.00) --
	(111.50,121.03) --
	(111.71,121.08) --
	(112.00,121.16) --
	(112.22,121.22) --
	(112.30,121.24) --
	(112.60,121.32) --
	(112.90,121.40) --
	(112.94,121.41) --
	(113.19,121.47) --
	(113.49,121.55) --
	(113.66,121.59) --
	(113.79,121.63) --
	(114.09,121.70) --
	(114.38,121.78) --
	(114.39,121.78) --
	(114.68,121.86) --
	(114.98,121.93) --
	(115.10,121.96) --
	(115.28,122.00) --
	(115.58,122.08) --
	(115.82,122.14) --
	(115.88,122.15) --
	(116.17,122.22) --
	(116.47,122.30) --
	(116.54,122.31) --
	(116.77,122.37) --
	(117.07,122.44) --
	(117.26,122.49) --
	(117.36,122.51) --
	(117.66,122.58) --
	(117.96,122.65) --
	(117.99,122.66) --
	(118.26,122.72) --
	(118.56,122.79) --
	(118.71,122.83) --
	(118.85,122.86) --
	(119.15,122.93) --
	(119.43,122.99) --
	(119.45,123.00) --
	(119.75,123.06) --
	(120.05,123.13) --
	(120.15,123.16) --
	(120.34,123.20) --
	(120.64,123.27) --
	(120.87,123.32) --
	(120.94,123.33) --
	(121.24,123.40) --
	(121.53,123.46) --
	(121.59,123.48) --
	(121.83,123.53) --
	(122.13,123.59) --
	(122.31,123.63) --
	(122.43,123.66) --
	(122.73,123.72) --
	(123.02,123.78) --
	(123.03,123.79) --
	(123.62,123.91) --
	(123.75,123.94) --
	(123.92,123.97) --
	(124.21,124.04) --
	(124.47,124.09) --
	(124.51,124.10) --
	(125.20,124.24) --
	(125.92,124.38) --
	(126.00,124.40) --
	(126.30,124.46) --
	(126.60,124.52) --
	(126.64,124.53) --
	(127.19,124.64) --
	(127.36,124.67) --
	(128.08,124.81) --
	(128.09,124.81) --
	(128.38,124.87) --
	(128.80,124.95) --
	(128.98,124.98) --
	(129.52,125.09) --
	(129.87,125.15) --
	(130.24,125.22) --
	(130.47,125.26) --
	(130.77,125.32) --
	(130.96,125.36) --
	(131.36,125.43) --
	(131.66,125.48) --
	(131.68,125.49) --
	(132.26,125.59) --
	(132.41,125.62) --
	(132.85,125.70) --
	(133.13,125.75) --
	(133.15,125.75) --
	(133.75,125.86) --
	(133.85,125.87) --
	(134.34,125.96) --
	(134.57,126.00) --
	(134.64,126.01) --
	(134.94,126.06) --
	(135.23,126.11) --
	(135.29,126.12) --
	(136.01,126.24) --
	(136.43,126.31) --
	(136.72,126.36) --
	(136.73,126.37) --
	(137.02,126.41) --
	(137.45,126.49) --
	(137.91,126.56) --
	(138.17,126.60) --
	(138.21,126.61) --
	(138.89,126.72) --
	(139.61,126.84) --
	(140.00,126.90) --
	(140.30,126.94) --
	(140.34,126.95) --
	(140.60,126.99) --
	(140.89,127.04) --
	(141.06,127.06) --
	(141.19,127.08) --
	(141.78,127.17) --
	(141.79,127.17) --
	(142.50,127.28) --
	(142.68,127.31) --
	(142.98,127.36) --
	(143.22,127.39) --
	(143.28,127.40) --
	(143.87,127.49) --
	(143.94,127.50) --
	(144.47,127.58) --
	(144.66,127.61) --
	(144.76,127.62) --
	(145.38,127.71) --
	(146.10,127.82) --
	(146.82,127.92) --
	(147.55,128.02) --
	(148.04,128.09) --
	(148.27,128.12) --
	(148.99,128.22) --
	(149.71,128.32) --
	(150.43,128.42) --
	(151.15,128.51) --
	(151.87,128.61) --
	(152.21,128.65) --
	(152.59,128.70) --
	(153.10,128.77) --
	(153.31,128.80) --
	(153.40,128.81) --
	(154.03,128.89) --
	(154.30,128.92) --
	(154.76,128.98) --
	(155.48,129.07) --
	(156.20,129.16) --
	(156.92,129.25) --
	(157.64,129.34) --
	(158.36,129.43) --
	(159.08,129.51) --
	(159.80,129.60) --
	(160.52,129.68) --
	(161.15,129.76) --
	(161.24,129.77) --
	(161.97,129.85) --
	(162.69,129.93) --
	(163.41,130.02) --
	(163.83,130.06) --
	(164.13,130.10) --
	(164.85,130.18) --
	(165.57,130.26) --
	(166.29,130.33) --
	(167.01,130.41) --
	(167.73,130.49) --
	(168.45,130.57) --
	(169.18,130.64) --
	(169.19,130.64) --
	(169.90,130.72) --
	(170.62,130.79) --
	(171.34,130.87) --
	(172.06,130.94) --
	(172.78,131.01) --
	(173.50,131.08) --
	(174.22,131.15) --
	(174.94,131.23) --
	(175.66,131.30) --
	(176.04,131.33) --
	(176.39,131.36) --
	(177.11,131.43) --
	(177.83,131.50) --
	(178.55,131.57) --
	(179.27,131.64) --
	(179.99,131.70) --
	(180.71,131.77) --
	(181.43,131.83) --
	(182.15,131.90) --
	(182.29,131.91) --
	(182.87,131.96) --
	(183.59,132.03) --
	(184.32,132.09) --
	(185.04,132.15) --
	(185.76,132.22) --
	(186.48,132.28) --
	(187.20,132.34) --
	(187.92,132.40) --
	(188.64,132.46) --
	(189.36,132.52) --
	(190.08,132.58) --
	(190.80,132.64) --
	(191.53,132.70) --
	(192.25,132.76) --
	(192.97,132.82) --
	(193.69,132.87) --
	(194.41,132.93) --
	(195.13,132.99) --
	(195.85,133.04) --
	(196.57,133.10) --
	(197.29,133.15) --
	(198.01,133.21) --
	(198.74,133.26) --
	(199.46,133.32) --
	(200.18,133.37) --
	(200.90,133.42) --
	(201.62,133.48) --
	(202.34,133.53) --
	(203.06,133.58) --
	(203.78,133.63) --
	(204.50,133.68) --
	(205.22,133.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.16,0.02,0.86}
\definecolor[named]{fillColor}{rgb}{0.13,0.92,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 64.95, 48.96) -- (184.08, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 64.95, 48.96) -- ( 64.95, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 94.73, 48.96) -- ( 94.73, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (124.51, 48.96) -- (124.51, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.30, 48.96) -- (154.30, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.08, 48.96) -- (184.08, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 64.95, 29.76) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.73, 29.76) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.51, 29.76) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.30, 29.76) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (184.08, 29.76) {60};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.16,0.02,0.86}
\definecolor[named]{fillColor}{rgb}{0.13,0.92,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{5}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{5})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.16,0.02,0.86}
\definecolor[named]{fillColor}{rgb}{0.13,0.92,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 67.91) --
	( 60.31, 69.81) --
	( 61.03, 71.79) --
	( 61.75, 73.51) --
	( 62.47, 75.30) --
	( 62.86, 76.23) --
	( 63.16, 76.92) --
	( 63.19, 76.99) --
	( 63.46, 77.55) --
	( 63.76, 78.25) --
	( 63.91, 78.60) --
	( 64.63, 81.34) --
	( 64.95, 82.02) --
	( 65.24, 82.65) --
	( 65.35, 82.88) --
	( 66.07, 84.24) --
	( 66.14, 84.38) --
	( 66.80, 85.69) --
	( 67.33, 86.60) --
	( 67.52, 86.89) --
	( 67.92, 87.35) --
	( 68.22, 88.21) --
	( 68.24, 88.24) --
	( 68.52, 88.68) --
	( 68.96, 89.37) --
	( 69.68, 90.77) --
	( 70.31, 91.69) --
	( 70.40, 91.40) --
	( 71.12, 92.74) --
	( 71.20, 92.89) --
	( 71.50, 93.36) --
	( 71.80, 93.83) --
	( 71.84, 93.89) --
	( 72.09, 94.26) --
	( 72.39, 94.66) --
	( 72.56, 94.97) --
	( 72.99, 95.50) --
	( 73.28, 95.91) --
	( 73.58, 96.37) --
	( 73.88, 96.70) --
	( 74.01, 96.87) --
	( 74.18, 97.06) --
	( 74.48, 97.40) --
	( 74.73, 97.55) --
	( 75.07, 97.85) --
	( 75.45, 98.33) --
	( 75.67, 98.60) --
	( 75.97, 99.29) --
	( 76.17, 99.48) --
	( 76.26, 99.64) --
	( 76.56, 99.89) --
	( 76.86,100.17) --
	( 76.89,100.19) --
	( 77.16,100.06) --
	( 77.46,100.40) --
	( 77.61,100.56) --
	( 77.75,100.68) --
	( 78.05,101.10) --
	( 78.33,101.41) --
	( 78.35,101.43) --
	( 78.65,101.77) --
	( 78.94,102.10) --
	( 79.05,102.18) --
	( 79.24,102.42) --
	( 79.77,102.98) --
	( 79.84,103.05) --
	( 80.14,103.29) --
	( 80.43,103.44) --
	( 80.49,103.48) --
	( 80.73,103.84) --
	( 81.03,103.77) --
	( 81.22,104.04) --
	( 81.33,104.36) --
	( 81.62,104.46) --
	( 81.94,104.68) --
	( 82.22,104.87) --
	( 82.52,105.03) --
	( 82.66,105.10) --
	( 82.82,105.32) --
	( 83.11,105.32) --
	( 83.38,105.58) --
	( 83.41,105.59) --
	( 83.71,105.81) --
	( 84.01,106.03) --
	( 84.10,105.93) --
	( 84.31,106.18) --
	( 84.60,106.64) --
	( 84.82,106.29) --
	( 85.20,106.94) --
	( 85.50,107.12) --
	( 85.54,107.13) --
	( 86.09,107.16) --
	( 86.26,107.25) --
	( 86.39,107.31) --
	( 86.69,107.55) --
	( 86.98,107.70) --
	( 86.99,107.71) --
	( 87.28,107.78) --
	( 87.58,107.85) --
	( 87.70,107.93) --
	( 87.88,108.00) --
	( 88.18,108.07) --
	( 88.42,108.37) --
	( 88.48,108.38) --
	( 88.77,108.49) --
	( 89.07,108.67) --
	( 89.15,108.72) --
	( 89.37,108.21) --
	( 89.67,108.34) --
	( 89.87,108.57) --
	( 89.96,108.61) --
	( 90.26,108.84) --
	( 90.56,108.98) --
	( 90.59,108.99) --
	( 90.86,109.10) --
	( 91.16,109.47) --
	( 91.31,109.58) --
	( 91.45,109.65) --
	( 91.75,109.77) --
	( 92.03,109.94) --
	( 92.35,110.05) --
	( 92.64,110.22) --
	( 92.75,110.03) --
	( 93.24,110.21) --
	( 93.47,110.50) --
	( 93.54,110.55) --
	( 93.84,110.66) --
	( 94.13,110.45) --
	( 94.19,110.46) --
	( 94.43,110.58) --
	( 94.73,110.73) --
	( 94.91,110.87) --
	( 95.03,110.90) --
	( 95.33,110.86) --
	( 95.62,110.96) --
	( 95.63,110.96) --
	( 95.92,111.12) --
	( 96.22,111.19) --
	( 96.36,111.21) --
	( 96.81,111.46) --
	( 97.08,111.62) --
	( 97.11,111.63) --
	( 97.41,111.76) --
	( 97.71,111.99) --
	( 97.80,112.04) --
	( 98.01,112.02) --
	( 98.30,112.15) --
	( 98.52,112.22) --
	( 98.60,112.28) --
	( 99.24,112.53) --
	( 99.49,112.65) --
	( 99.96,112.86) --
	(100.39,113.04) --
	(100.68,113.17) --
	(100.69,113.17) --
	(100.98,113.30) --
	(101.28,113.40) --
	(101.40,113.37) --
	(101.58,113.55) --
	(101.88,113.58) --
	(102.12,113.65) --
	(102.18,113.67) --
	(102.77,113.94) --
	(102.84,113.97) --
	(103.07,114.04) --
	(103.37,114.07) --
	(103.57,114.14) --
	(103.96,114.27) --
	(104.26,114.40) --
	(104.29,114.41) --
	(104.56,114.49) --
	(105.01,114.65) --
	(105.15,114.71) --
	(105.45,114.78) --
	(105.73,114.98) --
	(105.75,114.99) --
	(106.05,115.05) --
	(106.34,115.17) --
	(106.45,115.19) --
	(106.64,115.29) --
	(106.94,115.30) --
	(107.17,115.38) --
	(107.24,115.44) --
	(107.54,115.54) --
	(107.83,115.66) --
	(107.89,115.68) --
	(108.13,115.45) --
	(108.43,115.51) --
	(108.61,115.90) --
	(108.73,115.52) --
	(109.03,115.64) --
	(109.32,115.92) --
	(109.33,115.92) --
	(109.62,115.91) --
	(109.92,116.00) --
	(110.05,116.01) --
	(110.22,116.06) --
	(110.51,116.26) --
	(110.78,116.29) --
	(110.81,116.30) --
	(111.11,116.48) --
	(111.41,116.52) --
	(111.50,116.55) --
	(111.71,116.65) --
	(112.00,116.88) --
	(112.22,116.97) --
	(112.30,116.99) --
	(112.60,117.11) --
	(112.90,117.21) --
	(112.94,117.22) --
	(113.19,117.30) --
	(113.49,117.27) --
	(113.66,117.40) --
	(113.79,117.45) --
	(114.09,117.52) --
	(114.38,117.59) --
	(114.39,117.59) --
	(114.68,117.79) --
	(114.98,117.92) --
	(115.10,117.95) --
	(115.28,117.99) --
	(115.58,118.12) --
	(115.82,118.18) --
	(115.88,118.23) --
	(116.17,118.35) --
	(116.47,118.44) --
	(116.54,118.47) --
	(116.77,118.60) --
	(117.07,118.69) --
	(117.26,118.70) --
	(117.36,118.75) --
	(117.66,118.89) --
	(117.96,119.03) --
	(117.99,119.04) --
	(118.26,119.16) --
	(118.56,119.30) --
	(118.71,119.32) --
	(118.85,119.35) --
	(119.15,119.39) --
	(119.43,119.42) --
	(119.45,119.42) --
	(119.75,119.51) --
	(120.05,119.57) --
	(120.15,119.55) --
	(120.34,119.63) --
	(120.64,119.67) --
	(120.87,119.71) --
	(120.94,119.74) --
	(121.24,119.81) --
	(121.53,119.88) --
	(121.59,119.89) --
	(121.83,119.88) --
	(122.13,119.85) --
	(122.31,119.87) --
	(122.43,119.90) --
	(122.73,120.04) --
	(123.02,120.11) --
	(123.03,120.11) --
	(123.62,120.44) --
	(123.75,120.46) --
	(123.92,120.50) --
	(124.21,120.55) --
	(124.47,120.60) --
	(124.51,120.61) --
	(125.20,120.88) --
	(125.92,121.05) --
	(126.00,121.06) --
	(126.30,121.12) --
	(126.60,121.18) --
	(126.64,121.19) --
	(127.19,121.18) --
	(127.36,121.25) --
	(128.08,121.45) --
	(128.09,121.45) --
	(128.38,121.54) --
	(128.80,121.64) --
	(128.98,121.65) --
	(129.52,121.69) --
	(129.87,121.75) --
	(130.24,121.76) --
	(130.47,121.85) --
	(130.77,122.00) --
	(130.96,122.00) --
	(131.36,122.00) --
	(131.66,122.06) --
	(131.68,122.07) --
	(132.26,122.19) --
	(132.41,122.23) --
	(132.85,122.36) --
	(133.13,122.46) --
	(133.15,122.46) --
	(133.75,122.55) --
	(133.85,122.56) --
	(134.34,122.64) --
	(134.57,122.72) --
	(134.64,122.74) --
	(134.94,122.82) --
	(135.23,122.89) --
	(135.29,122.91) --
	(136.01,123.03) --
	(136.43,123.09) --
	(136.72,123.12) --
	(136.73,123.12) --
	(137.02,122.94) --
	(137.45,123.25) --
	(137.91,123.33) --
	(138.17,123.36) --
	(138.21,123.36) --
	(138.89,123.50) --
	(139.61,123.61) --
	(140.00,123.65) --
	(140.30,123.68) --
	(140.34,123.69) --
	(140.60,123.73) --
	(140.89,123.76) --
	(141.06,123.81) --
	(141.19,123.84) --
	(141.78,123.88) --
	(141.79,123.88) --
	(142.50,123.98) --
	(142.68,123.97) --
	(142.98,124.02) --
	(143.22,124.04) --
	(143.28,124.05) --
	(143.87,124.11) --
	(143.94,124.12) --
	(144.47,124.17) --
	(144.66,124.18) --
	(144.76,124.18) --
	(145.38,124.25) --
	(146.10,124.29) --
	(146.82,124.32) --
	(147.55,124.37) --
	(148.04,124.38) --
	(148.27,124.40) --
	(148.99,124.44) --
	(149.71,124.38) --
	(150.43,124.54) --
	(151.15,124.55) --
	(151.87,124.58) --
	(152.21,124.61) --
	(152.59,124.62) --
	(153.10,124.67) --
	(153.31,124.70) --
	(153.40,124.71) --
	(154.03,124.64) --
	(154.30,124.63) --
	(154.76,124.88) --
	(155.48,124.84) --
	(156.20,124.81) --
	(156.92,124.78) --
	(157.64,124.71) --
	(158.36,124.87) --
	(159.08,124.64) --
	(159.80,124.75) --
	(160.52,124.71) --
	(161.15,124.80) --
	(161.24,124.78) --
	(161.97,124.64) --
	(162.69,124.58) --
	(163.41,124.47) --
	(163.83,124.45) --
	(164.13,124.42) --
	(164.85,124.13) --
	(165.57,124.21) --
	(166.29,124.10) --
	(167.01,124.00) --
	(167.73,124.19) --
	(168.45,124.19) --
	(169.18,124.04) --
	(169.19,124.04) --
	(169.90,123.98) --
	(170.62,123.78) --
	(171.34,123.83) --
	(172.06,123.82) --
	(172.78,123.66) --
	(173.50,123.90) --
	(174.22,123.92) --
	(174.94,124.03) --
	(175.66,123.88) --
	(176.04,123.82) --
	(176.39,123.94) --
	(177.11,123.85) --
	(177.83,123.80) --
	(178.55,123.32) --
	(179.27,123.28) --
	(179.99,123.19) --
	(180.71,123.16) --
	(181.43,123.39) --
	(182.15,123.21) --
	(182.29,123.21) --
	(182.87,123.20) --
	(183.59,123.13) --
	(184.32,123.03) --
	(185.04,122.89) --
	(185.76,122.80) --
	(186.48,122.65) --
	(187.20,122.57) --
	(187.92,122.41) --
	(188.64,122.56) --
	(189.36,122.48) --
	(190.08,122.38) --
	(190.80,122.27) --
	(191.53,121.99) --
	(192.25,122.03) --
	(192.97,121.93) --
	(193.69,121.67) --
	(194.41,121.84) --
	(195.13,121.73) --
	(195.85,121.46) --
	(196.57,121.34) --
	(197.29,121.16) --
	(198.01,121.21) --
	(198.74,120.98) --
	(199.46,121.11) --
	(200.18,121.24) --
	(200.90,121.19) --
	(201.62,121.09) --
	(202.34,120.99) --
	(203.06,120.89) --
	(203.78,120.76) --
	(204.50,120.65) --
	(205.22,120.46);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,107.05) --
	( 60.31,107.10) --
	( 61.03,107.25) --
	( 61.75,107.19) --
	( 62.47,107.41) --
	( 62.86,107.44) --
	( 63.16,107.49) --
	( 63.19,107.50) --
	( 63.46,107.51) --
	( 63.76,107.59) --
	( 63.91,107.65) --
	( 64.63,109.00) --
	( 64.95,109.08) --
	( 65.24,109.15) --
	( 65.35,109.17) --
	( 66.07,109.25) --
	( 66.14,109.27) --
	( 66.80,109.51) --
	( 67.33,109.55) --
	( 67.52,109.53) --
	( 67.92,109.38) --
	( 68.22,109.77) --
	( 68.24,109.77) --
	( 68.52,109.75) --
	( 68.96,109.74) --
	( 69.68,110.06) --
	( 70.31,110.18) --
	( 70.40,109.77) --
	( 71.12,110.06) --
	( 71.20,110.08) --
	( 71.50,110.15) --
	( 71.80,110.23) --
	( 71.84,110.24) --
	( 72.09,110.33) --
	( 72.39,110.39) --
	( 72.56,110.50) --
	( 72.99,110.58) --
	( 73.28,110.65) --
	( 73.58,110.75) --
	( 73.88,110.80) --
	( 74.01,110.86) --
	( 74.18,110.90) --
	( 74.48,110.97) --
	( 74.73,110.91) --
	( 75.07,110.93) --
	( 75.45,111.07) --
	( 75.67,111.17) --
	( 75.97,111.63) --
	( 76.17,111.65) --
	( 76.26,111.71) --
	( 76.56,111.76) --
	( 76.86,111.78) --
	( 76.89,111.79) --
	( 77.16,111.46) --
	( 77.46,111.59) --
	( 77.61,111.64) --
	( 77.75,111.68) --
	( 78.05,111.88) --
	( 78.33,112.00) --
	( 78.35,112.00) --
	( 78.65,112.17) --
	( 78.94,112.32) --
	( 79.05,112.34) --
	( 79.24,112.45) --
	( 79.77,112.74) --
	( 79.84,112.78) --
	( 80.14,112.87) --
	( 80.43,112.90) --
	( 80.49,112.92) --
	( 80.73,113.19) --
	( 81.03,113.03) --
	( 81.22,113.24) --
	( 81.33,113.52) --
	( 81.62,113.51) --
	( 81.94,113.61) --
	( 82.22,113.76) --
	( 82.52,113.85) --
	( 82.66,113.89) --
	( 82.82,114.10) --
	( 83.11,114.02) --
	( 83.38,114.24) --
	( 83.41,114.25) --
	( 83.71,114.41) --
	( 84.01,114.61) --
	( 84.10,114.50) --
	( 84.31,114.74) --
	( 84.60,115.20) --
	( 84.82,114.84) --
	( 85.20,115.46) --
	( 85.50,115.65) --
	( 85.54,115.66) --
	( 86.09,115.65) --
	( 86.26,115.72) --
	( 86.39,115.79) --
	( 86.69,116.02) --
	( 86.98,116.18) --
	( 86.99,116.19) --
	( 87.28,116.27) --
	( 87.58,116.32) --
	( 87.70,116.39) --
	( 87.88,116.50) --
	( 88.18,116.59) --
	( 88.42,116.87) --
	( 88.48,116.89) --
	( 88.77,117.01) --
	( 89.07,117.20) --
	( 89.15,117.24) --
	( 89.37,116.76) --
	( 89.67,116.91) --
	( 89.87,117.15) --
	( 89.96,117.21) --
	( 90.26,117.45) --
	( 90.56,117.63) --
	( 90.59,117.65) --
	( 90.86,117.78) --
	( 91.16,118.17) --
	( 91.31,118.28) --
	( 91.45,118.33) --
	( 91.75,118.51) --
	( 92.03,118.70) --
	( 92.35,118.83) --
	( 92.64,119.04) --
	( 92.75,118.86) --
	( 93.24,119.06) --
	( 93.47,119.34) --
	( 93.54,119.41) --
	( 93.84,119.55) --
	( 94.13,119.37) --
	( 94.19,119.38) --
	( 94.43,119.50) --
	( 94.73,119.66) --
	( 94.91,119.82) --
	( 95.03,119.86) --
	( 95.33,119.83) --
	( 95.62,119.94) --
	( 95.63,119.95) --
	( 95.92,120.13) --
	( 96.22,120.23) --
	( 96.36,120.26) --
	( 96.81,120.52) --
	( 97.08,120.70) --
	( 97.11,120.71) --
	( 97.41,120.88) --
	( 97.71,121.11) --
	( 97.80,121.16) --
	( 98.01,121.14) --
	( 98.30,121.25) --
	( 98.52,121.32) --
	( 98.60,121.38) --
	( 99.24,121.63) --
	( 99.49,121.76) --
	( 99.96,121.95) --
	(100.39,122.14) --
	(100.68,122.25) --
	(100.69,122.25) --
	(100.98,122.37) --
	(101.28,122.49) --
	(101.40,122.48) --
	(101.58,122.66) --
	(101.88,122.68) --
	(102.12,122.76) --
	(102.18,122.78) --
	(102.77,123.03) --
	(102.84,123.06) --
	(103.07,123.13) --
	(103.37,123.15) --
	(103.57,123.21) --
	(103.96,123.32) --
	(104.26,123.43) --
	(104.29,123.44) --
	(104.56,123.50) --
	(105.01,123.65) --
	(105.15,123.70) --
	(105.45,123.79) --
	(105.73,123.96) --
	(105.75,123.97) --
	(106.05,124.02) --
	(106.34,124.13) --
	(106.45,124.14) --
	(106.64,124.23) --
	(106.94,124.22) --
	(107.17,124.28) --
	(107.24,124.33) --
	(107.54,124.41) --
	(107.83,124.53) --
	(107.89,124.54) --
	(108.13,124.32) --
	(108.43,124.37) --
	(108.61,124.74) --
	(108.73,124.36) --
	(109.03,124.44) --
	(109.32,124.70) --
	(109.33,124.70) --
	(109.62,124.66) --
	(109.92,124.71) --
	(110.05,124.73) --
	(110.22,124.76) --
	(110.51,124.93) --
	(110.78,124.95) --
	(110.81,124.96) --
	(111.11,125.10) --
	(111.41,125.12) --
	(111.50,125.14) --
	(111.71,125.23) --
	(112.00,125.41) --
	(112.22,125.46) --
	(112.30,125.47) --
	(112.60,125.54) --
	(112.90,125.60) --
	(112.94,125.62) --
	(113.19,125.66) --
	(113.49,125.61) --
	(113.66,125.70) --
	(113.79,125.72) --
	(114.09,125.73) --
	(114.38,125.79) --
	(114.39,125.80) --
	(114.68,125.95) --
	(114.98,126.02) --
	(115.10,126.03) --
	(115.28,126.06) --
	(115.58,126.15) --
	(115.82,126.16) --
	(115.88,126.21) --
	(116.17,126.26) --
	(116.47,126.30) --
	(116.54,126.32) --
	(116.77,126.41) --
	(117.07,126.45) --
	(117.26,126.43) --
	(117.36,126.45) --
	(117.66,126.51) --
	(117.96,126.58) --
	(117.99,126.59) --
	(118.26,126.65) --
	(118.56,126.71) --
	(118.71,126.73) --
	(118.85,126.76) --
	(119.15,126.81) --
	(119.43,126.84) --
	(119.45,126.84) --
	(119.75,126.95) --
	(120.05,127.01) --
	(120.15,126.98) --
	(120.34,127.06) --
	(120.64,127.09) --
	(120.87,127.12) --
	(120.94,127.14) --
	(121.24,127.20) --
	(121.53,127.28) --
	(121.59,127.29) --
	(121.83,127.27) --
	(122.13,127.21) --
	(122.31,127.22) --
	(122.43,127.25) --
	(122.73,127.35) --
	(123.02,127.40) --
	(123.03,127.40) --
	(123.62,127.72) --
	(123.75,127.73) --
	(123.92,127.75) --
	(124.21,127.76) --
	(124.47,127.80) --
	(124.51,127.81) --
	(125.20,128.02) --
	(125.92,128.14) --
	(126.00,128.13) --
	(126.30,128.16) --
	(126.60,128.20) --
	(126.64,128.21) --
	(127.19,128.17) --
	(127.36,128.22) --
	(128.08,128.40) --
	(128.09,128.40) --
	(128.38,128.47) --
	(128.80,128.55) --
	(128.98,128.56) --
	(129.52,128.56) --
	(129.87,128.59) --
	(130.24,128.61) --
	(130.47,128.70) --
	(130.77,128.86) --
	(130.96,128.85) --
	(131.36,128.84) --
	(131.66,128.89) --
	(131.68,128.89) --
	(132.26,129.03) --
	(132.41,129.06) --
	(132.85,129.18) --
	(133.13,129.28) --
	(133.15,129.28) --
	(133.75,129.35) --
	(133.85,129.37) --
	(134.34,129.43) --
	(134.57,129.50) --
	(134.64,129.51) --
	(134.94,129.58) --
	(135.23,129.65) --
	(135.29,129.67) --
	(136.01,129.80) --
	(136.43,129.88) --
	(136.72,129.93) --
	(136.73,129.93) --
	(137.02,129.76) --
	(137.45,130.08) --
	(137.91,130.17) --
	(138.17,130.20) --
	(138.21,130.21) --
	(138.89,130.34) --
	(139.61,130.47) --
	(140.00,130.54) --
	(140.30,130.59) --
	(140.34,130.60) --
	(140.60,130.65) --
	(140.89,130.70) --
	(141.06,130.75) --
	(141.19,130.78) --
	(141.78,130.86) --
	(141.79,130.86) --
	(142.50,130.99) --
	(142.68,131.01) --
	(142.98,131.06) --
	(143.22,131.10) --
	(143.28,131.11) --
	(143.87,131.21) --
	(143.94,131.22) --
	(144.47,131.31) --
	(144.66,131.34) --
	(144.76,131.35) --
	(145.38,131.48) --
	(146.10,131.57) --
	(146.82,131.68) --
	(147.55,131.80) --
	(148.04,131.87) --
	(148.27,131.92) --
	(148.99,132.10) --
	(149.71,132.17) --
	(150.43,132.44) --
	(151.15,132.57) --
	(151.87,132.72) --
	(152.21,132.78) --
	(152.59,132.86) --
	(153.10,133.03) --
	(153.31,133.11) --
	(153.40,133.13) --
	(154.03,133.22) --
	(154.30,133.25) --
	(154.76,133.59) --
	(155.48,133.71) --
	(156.20,133.84) --
	(156.92,134.00) --
	(157.64,134.12) --
	(158.36,134.49) --
	(159.08,134.46) --
	(159.80,134.76) --
	(160.52,134.93) --
	(161.15,135.20) --
	(161.24,135.21) --
	(161.97,135.31) --
	(162.69,135.51) --
	(163.41,135.63) --
	(163.83,135.72) --
	(164.13,135.81) --
	(164.85,135.76) --
	(165.57,136.11) --
	(166.29,136.25) --
	(167.01,136.39) --
	(167.73,136.86) --
	(168.45,137.13) --
	(169.18,137.23) --
	(169.19,137.23) --
	(169.90,137.43) --
	(170.62,137.50) --
	(171.34,137.80) --
	(172.06,138.07) --
	(172.78,138.22) --
	(173.50,138.79) --
	(174.22,139.07) --
	(174.94,139.48) --
	(175.66,139.61) --
	(176.04,139.70) --
	(176.39,139.96) --
	(177.11,140.16) --
	(177.83,140.40) --
	(178.55,140.23) --
	(179.27,140.49) --
	(179.99,140.70) --
	(180.71,140.99) --
	(181.43,141.50) --
	(182.15,141.65) --
	(182.29,141.68) --
	(182.87,141.94) --
	(183.59,142.15) --
	(184.32,142.38) --
	(185.04,142.59) --
	(185.76,142.81) --
	(186.48,143.01) --
	(187.20,143.28) --
	(187.92,143.46) --
	(188.64,143.95) --
	(189.36,144.16) --
	(190.08,144.38) --
	(190.80,144.60) --
	(191.53,144.68) --
	(192.25,145.04) --
	(192.97,145.27) --
	(193.69,145.35) --
	(194.41,145.84) --
	(195.13,146.07) --
	(195.85,146.09) --
	(196.57,146.32) --
	(197.29,146.51) --
	(198.01,146.92) --
	(198.74,147.05) --
	(199.46,147.53) --
	(200.18,148.00) --
	(200.90,148.21) --
	(201.62,148.42) --
	(202.34,148.63) --
	(203.06,148.84) --
	(203.78,149.08) --
	(204.50,149.41) --
	(205.22,149.54);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 57.85) --
	( 60.31, 60.95) --
	( 61.03, 63.88) --
	( 61.75, 66.51) --
	( 62.47, 69.02) --
	( 62.86, 70.34) --
	( 63.16, 71.33) --
	( 63.19, 71.43) --
	( 63.46, 72.29) --
	( 63.76, 73.24) --
	( 63.91, 73.73) --
	( 64.63, 75.93) --
	( 64.95, 76.82) --
	( 65.24, 77.64) --
	( 65.35, 77.94) --
	( 66.07, 79.85) --
	( 66.14, 80.02) --
	( 66.80, 81.69) --
	( 67.33, 83.00) --
	( 67.52, 83.45) --
	( 67.92, 84.42) --
	( 68.22, 85.11) --
	( 68.24, 85.15) --
	( 68.52, 85.79) --
	( 68.96, 86.77) --
	( 69.68, 88.28) --
	( 70.31, 89.35) --
	( 70.40, 89.51) --
	( 71.12, 90.69) --
	( 71.20, 90.81) --
	( 71.50, 91.29) --
	( 71.80, 91.76) --
	( 71.84, 91.83) --
	( 72.09, 92.22) --
	( 72.39, 92.68) --
	( 72.56, 92.94) --
	( 72.99, 93.57) --
	( 73.28, 94.01) --
	( 73.58, 94.44) --
	( 73.88, 94.87) --
	( 74.01, 95.05) --
	( 74.18, 95.29) --
	( 74.48, 95.71) --
	( 74.73, 96.05) --
	( 75.07, 96.52) --
	( 75.45, 97.03) --
	( 75.67, 97.32) --
	( 75.97, 97.71) --
	( 76.17, 97.97) --
	( 76.26, 98.08) --
	( 76.56, 98.44) --
	( 76.86, 98.79) --
	( 76.89, 98.82) --
	( 77.16, 99.13) --
	( 77.46, 99.48) --
	( 77.61, 99.65) --
	( 77.75, 99.81) --
	( 78.05,100.15) --
	( 78.33,100.42) --
	( 78.35,100.44) --
	( 78.65,100.71) --
	( 78.94,100.97) --
	( 79.05,101.07) --
	( 79.24,101.24) --
	( 79.77,101.71) --
	( 79.84,101.76) --
	( 80.14,102.02) --
	( 80.43,102.28) --
	( 80.49,102.33) --
	( 80.73,102.54) --
	( 81.03,102.76) --
	( 81.22,102.90) --
	( 81.33,102.98) --
	( 81.62,103.20) --
	( 81.94,103.42) --
	( 82.22,103.62) --
	( 82.52,103.83) --
	( 82.66,103.93) --
	( 82.82,104.05) --
	( 83.11,104.25) --
	( 83.38,104.39) --
	( 83.41,104.41) --
	( 83.71,104.57) --
	( 84.01,104.72) --
	( 84.10,104.77) --
	( 84.31,104.88) --
	( 84.60,105.04) --
	( 84.82,105.15) --
	( 85.20,105.35) --
	( 85.50,105.51) --
	( 85.54,105.53) --
	( 86.09,105.82) --
	( 86.26,105.91) --
	( 86.39,105.98) --
	( 86.69,106.13) --
	( 86.98,106.29) --
	( 86.99,106.29) --
	( 87.28,106.44) --
	( 87.58,106.59) --
	( 87.70,106.65) --
	( 87.88,106.74) --
	( 88.18,106.88) --
	( 88.42,107.00) --
	( 88.48,107.03) --
	( 88.77,107.17) --
	( 89.07,107.31) --
	( 89.15,107.35) --
	( 89.37,107.46) --
	( 89.67,107.60) --
	( 89.87,107.70) --
	( 89.96,107.75) --
	( 90.26,107.89) --
	( 90.56,108.03) --
	( 90.59,108.05) --
	( 90.86,108.18) --
	( 91.16,108.29) --
	( 91.31,108.33) --
	( 91.45,108.36) --
	( 91.75,108.44) --
	( 92.03,108.51) --
	( 92.35,108.60) --
	( 92.64,108.68) --
	( 92.75,108.70) --
	( 93.24,108.84) --
	( 93.47,108.90) --
	( 93.54,108.92) --
	( 93.84,109.00) --
	( 94.13,109.08) --
	( 94.19,109.10) --
	( 94.43,109.16) --
	( 94.73,109.25) --
	( 94.91,109.30) --
	( 95.03,109.33) --
	( 95.33,109.42) --
	( 95.62,109.50) --
	( 95.63,109.50) --
	( 95.92,109.59) --
	( 96.22,109.67) --
	( 96.36,109.71) --
	( 96.81,109.85) --
	( 97.08,109.93) --
	( 97.11,109.94) --
	( 97.41,110.02) --
	( 97.71,110.11) --
	( 97.80,110.14) --
	( 98.01,110.20) --
	( 98.30,110.29) --
	( 98.52,110.36) --
	( 98.60,110.38) --
	( 99.24,110.58) --
	( 99.49,110.66) --
	( 99.96,110.80) --
	(100.39,110.94) --
	(100.68,111.03) --
	(100.69,111.03) --
	(100.98,111.13) --
	(101.28,111.22) --
	(101.40,111.26) --
	(101.58,111.32) --
	(101.88,111.41) --
	(102.12,111.49) --
	(102.18,111.51) --
	(102.77,111.70) --
	(102.84,111.72) --
	(103.07,111.80) --
	(103.37,111.90) --
	(103.57,111.96) --
	(103.96,112.09) --
	(104.26,112.19) --
	(104.29,112.20) --
	(104.56,112.29) --
	(105.01,112.44) --
	(105.15,112.49) --
	(105.45,112.59) --
	(105.73,112.68) --
	(105.75,112.69) --
	(106.05,112.79) --
	(106.34,112.89) --
	(106.45,112.93) --
	(106.64,113.00) --
	(106.94,113.10) --
	(107.17,113.18) --
	(107.24,113.20) --
	(107.54,113.30) --
	(107.83,113.41) --
	(107.89,113.43) --
	(108.13,113.51) --
	(108.43,113.61) --
	(108.61,113.68) --
	(108.73,113.72) --
	(109.03,113.82) --
	(109.32,113.93) --
	(109.33,113.93) --
	(109.62,114.03) --
	(109.92,114.14) --
	(110.05,114.19) --
	(110.22,114.24) --
	(110.51,114.35) --
	(110.78,114.44) --
	(110.81,114.46) --
	(111.11,114.56) --
	(111.41,114.67) --
	(111.50,114.70) --
	(111.71,114.78) --
	(112.00,114.89) --
	(112.22,114.96) --
	(112.30,114.99) --
	(112.60,115.10) --
	(112.90,115.21) --
	(112.94,115.23) --
	(113.19,115.32) --
	(113.49,115.43) --
	(113.66,115.49) --
	(113.79,115.54) --
	(114.09,115.65) --
	(114.38,115.76) --
	(114.39,115.76) --
	(114.68,115.87) --
	(114.98,115.98) --
	(115.10,116.02) --
	(115.28,116.09) --
	(115.58,116.20) --
	(115.82,116.29) --
	(115.88,116.31) --
	(116.17,116.42) --
	(116.47,116.53) --
	(116.54,116.56) --
	(116.77,116.65) --
	(117.07,116.76) --
	(117.26,116.83) --
	(117.36,116.87) --
	(117.66,116.98) --
	(117.96,117.07) --
	(117.99,117.08) --
	(118.26,117.15) --
	(118.56,117.24) --
	(118.71,117.28) --
	(118.85,117.32) --
	(119.15,117.41) --
	(119.43,117.49) --
	(119.45,117.49) --
	(119.75,117.58) --
	(120.05,117.66) --
	(120.15,117.69) --
	(120.34,117.75) --
	(120.64,117.83) --
	(120.87,117.90) --
	(120.94,117.92) --
	(121.24,118.00) --
	(121.53,118.08) --
	(121.59,118.10) --
	(121.83,118.16) --
	(122.13,118.25) --
	(122.31,118.30) --
	(122.43,118.33) --
	(122.73,118.41) --
	(123.02,118.50) --
	(123.03,118.50) --
	(123.62,118.66) --
	(123.75,118.70) --
	(123.92,118.75) --
	(124.21,118.83) --
	(124.47,118.90) --
	(124.51,118.92) --
	(125.20,119.11) --
	(125.92,119.32) --
	(126.00,119.34) --
	(126.30,119.43) --
	(126.60,119.51) --
	(126.64,119.52) --
	(127.19,119.69) --
	(127.36,119.73) --
	(128.08,119.94) --
	(128.09,119.95) --
	(128.38,120.03) --
	(128.80,120.15) --
	(128.98,120.21) --
	(129.52,120.37) --
	(129.87,120.47) --
	(130.24,120.58) --
	(130.47,120.65) --
	(130.77,120.73) --
	(130.96,120.78) --
	(131.36,120.87) --
	(131.66,120.94) --
	(131.68,120.94) --
	(132.26,121.07) --
	(132.41,121.11) --
	(132.85,121.21) --
	(133.13,121.27) --
	(133.15,121.28) --
	(133.75,121.42) --
	(133.85,121.44) --
	(134.34,121.56) --
	(134.57,121.61) --
	(134.64,121.63) --
	(134.94,121.70) --
	(135.23,121.77) --
	(135.29,121.78) --
	(136.01,121.92) --
	(136.43,121.98) --
	(136.72,122.03) --
	(136.73,122.03) --
	(137.02,122.07) --
	(137.45,122.14) --
	(137.91,122.20) --
	(138.17,122.24) --
	(138.21,122.25) --
	(138.89,122.35) --
	(139.61,122.46) --
	(140.00,122.52) --
	(140.30,122.56) --
	(140.34,122.57) --
	(140.60,122.61) --
	(140.89,122.65) --
	(141.06,122.67) --
	(141.19,122.69) --
	(141.78,122.78) --
	(141.79,122.78) --
	(142.50,122.89) --
	(142.68,122.92) --
	(142.98,122.96) --
	(143.22,123.00) --
	(143.28,123.01) --
	(143.87,123.10) --
	(143.94,123.11) --
	(144.47,123.16) --
	(144.66,123.17) --
	(144.76,123.18) --
	(145.38,123.22) --
	(146.10,123.26) --
	(146.82,123.30) --
	(147.55,123.34) --
	(148.04,123.37) --
	(148.27,123.38) --
	(148.99,123.43) --
	(149.71,123.47) --
	(150.43,123.51) --
	(151.15,123.55) --
	(151.87,123.58) --
	(152.21,123.58) --
	(152.59,123.58) --
	(153.10,123.56) --
	(153.31,123.56) --
	(153.40,123.55) --
	(154.03,123.51) --
	(154.30,123.49) --
	(154.76,123.46) --
	(155.48,123.42) --
	(156.20,123.37) --
	(156.92,123.32) --
	(157.64,123.27) --
	(158.36,123.21) --
	(159.08,123.16) --
	(159.80,123.11) --
	(160.52,123.05) --
	(161.15,123.00) --
	(161.24,122.99) --
	(161.97,122.92) --
	(162.69,122.82) --
	(163.41,122.71) --
	(163.83,122.64) --
	(164.13,122.59) --
	(164.85,122.48) --
	(165.57,122.36) --
	(166.29,122.24) --
	(167.01,122.12) --
	(167.73,121.99) --
	(168.45,121.86) --
	(169.18,121.73) --
	(169.19,121.73) --
	(169.90,121.60) --
	(170.62,121.46) --
	(171.34,121.33) --
	(172.06,121.19) --
	(172.78,121.04) --
	(173.50,120.90) --
	(174.22,120.75) --
	(174.94,120.56) --
	(175.66,120.37) --
	(176.04,120.27) --
	(176.39,120.18) --
	(177.11,119.99) --
	(177.83,119.79) --
	(178.55,119.59) --
	(179.27,119.40) --
	(179.99,119.20) --
	(180.71,119.00) --
	(181.43,118.79) --
	(182.15,118.59) --
	(182.29,118.55) --
	(182.87,118.38) --
	(183.59,118.16) --
	(184.32,117.94) --
	(185.04,117.71) --
	(185.76,117.49) --
	(186.48,117.26) --
	(187.20,117.03) --
	(187.92,116.80) --
	(188.64,116.57) --
	(189.36,116.34) --
	(190.08,116.11) --
	(190.80,115.87) --
	(191.53,115.63) --
	(192.25,115.40) --
	(192.97,115.16) --
	(193.69,114.92) --
	(194.41,114.68) --
	(195.13,114.43) --
	(195.85,114.19) --
	(196.57,113.94) --
	(197.29,113.70) --
	(198.01,113.43) --
	(198.74,113.10) --
	(199.46,112.78) --
	(200.18,112.45) --
	(200.90,112.12) --
	(201.62,111.78) --
	(202.34,111.44) --
	(203.06,111.10) --
	(203.78,110.76) --
	(204.50,110.42) --
	(205.22,110.07);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,113.74) --
	( 60.31,113.26) --
	( 61.03,112.82) --
	( 61.75,112.40) --
	( 62.47,112.19) --
	( 62.86,112.09) --
	( 63.16,112.01) --
	( 63.19,112.00) --
	( 63.46,111.93) --
	( 63.76,111.86) --
	( 63.91,111.82) --
	( 64.63,111.66) --
	( 64.95,111.59) --
	( 65.24,111.53) --
	( 65.35,111.51) --
	( 66.07,111.47) --
	( 66.14,111.48) --
	( 66.80,111.58) --
	( 67.33,111.66) --
	( 67.52,111.68) --
	( 67.92,111.74) --
	( 68.22,111.79) --
	( 68.24,111.79) --
	( 68.52,111.83) --
	( 68.96,111.90) --
	( 69.68,112.01) --
	( 70.31,112.10) --
	( 70.40,112.11) --
	( 71.12,112.22) --
	( 71.20,112.23) --
	( 71.50,112.28) --
	( 71.80,112.32) --
	( 71.84,112.33) --
	( 72.09,112.37) --
	( 72.39,112.41) --
	( 72.56,112.44) --
	( 72.99,112.50) --
	( 73.28,112.55) --
	( 73.58,112.59) --
	( 73.88,112.63) --
	( 74.01,112.65) --
	( 74.18,112.68) --
	( 74.48,112.72) --
	( 74.73,112.76) --
	( 75.07,112.81) --
	( 75.45,112.87) --
	( 75.67,112.91) --
	( 75.97,112.97) --
	( 76.17,113.02) --
	( 76.26,113.05) --
	( 76.56,113.12) --
	( 76.86,113.20) --
	( 76.89,113.20) --
	( 77.16,113.27) --
	( 77.46,113.34) --
	( 77.61,113.38) --
	( 77.75,113.41) --
	( 78.05,113.49) --
	( 78.33,113.57) --
	( 78.35,113.58) --
	( 78.65,113.67) --
	( 78.94,113.77) --
	( 79.05,113.80) --
	( 79.24,113.86) --
	( 79.77,114.04) --
	( 79.84,114.06) --
	( 80.14,114.16) --
	( 80.43,114.25) --
	( 80.49,114.27) --
	( 80.73,114.34) --
	( 81.03,114.48) --
	( 81.22,114.58) --
	( 81.33,114.64) --
	( 81.62,114.80) --
	( 81.94,114.96) --
	( 82.22,115.11) --
	( 82.52,115.26) --
	( 82.66,115.33) --
	( 82.82,115.41) --
	( 83.11,115.55) --
	( 83.38,115.68) --
	( 83.41,115.70) --
	( 83.71,115.84) --
	( 84.01,115.98) --
	( 84.10,116.02) --
	( 84.31,116.16) --
	( 84.60,116.36) --
	( 84.82,116.50) --
	( 85.20,116.74) --
	( 85.50,116.92) --
	( 85.54,116.95) --
	( 86.09,117.28) --
	( 86.26,117.38) --
	( 86.39,117.45) --
	( 86.69,117.63) --
	( 86.98,117.79) --
	( 86.99,117.79) --
	( 87.28,117.96) --
	( 87.58,118.12) --
	( 87.70,118.18) --
	( 87.88,118.28) --
	( 88.18,118.43) --
	( 88.42,118.58) --
	( 88.48,118.61) --
	( 88.77,118.78) --
	( 89.07,118.95) --
	( 89.15,119.00) --
	( 89.37,119.12) --
	( 89.67,119.29) --
	( 89.87,119.40) --
	( 89.96,119.45) --
	( 90.26,119.62) --
	( 90.56,119.77) --
	( 90.59,119.79) --
	( 90.86,119.93) --
	( 91.16,120.08) --
	( 91.31,120.16) --
	( 91.45,120.23) --
	( 91.75,120.38) --
	( 92.03,120.51) --
	( 92.35,120.66) --
	( 92.64,120.83) --
	( 92.75,120.89) --
	( 93.24,121.17) --
	( 93.47,121.30) --
	( 93.54,121.34) --
	( 93.84,121.50) --
	( 94.13,121.66) --
	( 94.19,121.69) --
	( 94.43,121.82) --
	( 94.73,121.97) --
	( 94.91,122.07) --
	( 95.03,122.13) --
	( 95.33,122.28) --
	( 95.62,122.42) --
	( 95.63,122.43) --
	( 95.92,122.57) --
	( 96.22,122.71) --
	( 96.36,122.78) --
	( 96.81,122.99) --
	( 97.08,123.11) --
	( 97.11,123.12) --
	( 97.41,123.26) --
	( 97.71,123.39) --
	( 97.80,123.43) --
	( 98.01,123.51) --
	( 98.30,123.64) --
	( 98.52,123.73) --
	( 98.60,123.76) --
	( 99.24,124.02) --
	( 99.49,124.12) --
	( 99.96,124.30) --
	(100.39,124.46) --
	(100.68,124.56) --
	(100.69,124.56) --
	(100.98,124.67) --
	(101.28,124.77) --
	(101.40,124.82) --
	(101.58,124.88) --
	(101.88,124.98) --
	(102.12,125.06) --
	(102.18,125.07) --
	(102.77,125.27) --
	(102.84,125.29) --
	(103.07,125.37) --
	(103.37,125.46) --
	(103.57,125.52) --
	(103.96,125.64) --
	(104.26,125.73) --
	(104.29,125.74) --
	(104.56,125.82) --
	(105.01,125.94) --
	(105.15,125.98) --
	(105.45,126.07) --
	(105.73,126.14) --
	(105.75,126.15) --
	(106.05,126.22) --
	(106.34,126.30) --
	(106.45,126.33) --
	(106.64,126.37) --
	(106.94,126.45) --
	(107.17,126.50) --
	(107.24,126.52) --
	(107.54,126.59) --
	(107.83,126.66) --
	(107.89,126.67) --
	(108.13,126.72) --
	(108.43,126.79) --
	(108.61,126.83) --
	(108.73,126.85) --
	(109.03,126.91) --
	(109.32,126.98) --
	(109.33,126.98) --
	(109.62,127.05) --
	(109.92,127.12) --
	(110.05,127.15) --
	(110.22,127.18) --
	(110.51,127.25) --
	(110.78,127.30) --
	(110.81,127.31) --
	(111.11,127.37) --
	(111.41,127.43) --
	(111.50,127.45) --
	(111.71,127.49) --
	(112.00,127.54) --
	(112.22,127.58) --
	(112.30,127.60) --
	(112.60,127.65) --
	(112.90,127.71) --
	(112.94,127.71) --
	(113.19,127.76) --
	(113.49,127.81) --
	(113.66,127.84) --
	(113.79,127.86) --
	(114.09,127.91) --
	(114.38,127.95) --
	(114.39,127.95) --
	(114.68,128.00) --
	(114.98,128.05) --
	(115.10,128.07) --
	(115.28,128.10) --
	(115.58,128.15) --
	(115.82,128.18) --
	(115.88,128.19) --
	(116.17,128.24) --
	(116.47,128.29) --
	(116.54,128.30) --
	(116.77,128.33) --
	(117.07,128.37) --
	(117.26,128.40) --
	(117.36,128.42) --
	(117.66,128.46) --
	(117.96,128.50) --
	(117.99,128.50) --
	(118.26,128.54) --
	(118.56,128.57) --
	(118.71,128.59) --
	(118.85,128.61) --
	(119.15,128.65) --
	(119.43,128.68) --
	(119.45,128.68) --
	(119.75,128.72) --
	(120.05,128.75) --
	(120.15,128.76) --
	(120.34,128.78) --
	(120.64,128.81) --
	(120.87,128.83) --
	(120.94,128.84) --
	(121.24,128.87) --
	(121.53,128.90) --
	(121.59,128.90) --
	(121.83,128.93) --
	(122.13,128.95) --
	(122.31,128.97) --
	(122.43,128.98) --
	(122.73,129.00) --
	(123.02,129.02) --
	(123.03,129.02) --
	(123.62,129.07) --
	(123.75,129.08) --
	(123.92,129.09) --
	(124.21,129.11) --
	(124.47,129.12) --
	(124.51,129.13) --
	(125.20,129.21) --
	(125.92,129.33) --
	(126.00,129.34) --
	(126.30,129.39) --
	(126.60,129.43) --
	(126.64,129.44) --
	(127.19,129.52) --
	(127.36,129.54) --
	(128.08,129.64) --
	(128.09,129.64) --
	(128.38,129.68) --
	(128.80,129.73) --
	(128.98,129.75) --
	(129.52,129.82) --
	(129.87,129.86) --
	(130.24,129.90) --
	(130.47,129.93) --
	(130.77,129.96) --
	(130.96,129.98) --
	(131.36,130.02) --
	(131.66,130.05) --
	(131.68,130.05) --
	(132.26,130.10) --
	(132.41,130.12) --
	(132.85,130.19) --
	(133.13,130.23) --
	(133.15,130.24) --
	(133.75,130.33) --
	(133.85,130.34) --
	(134.34,130.41) --
	(134.57,130.45) --
	(134.64,130.46) --
	(134.94,130.50) --
	(135.23,130.54) --
	(135.29,130.55) --
	(136.01,130.65) --
	(136.43,130.70) --
	(136.72,130.74) --
	(136.73,130.74) --
	(137.02,130.78) --
	(137.45,130.83) --
	(137.91,130.89) --
	(138.17,130.92) --
	(138.21,130.92) --
	(138.89,131.00) --
	(139.61,131.08) --
	(140.00,131.12) --
	(140.30,131.15) --
	(140.34,131.16) --
	(140.60,131.19) --
	(140.89,131.22) --
	(141.06,131.23) --
	(141.19,131.25) --
	(141.78,131.35) --
	(141.79,131.36) --
	(142.50,131.49) --
	(142.68,131.53) --
	(142.98,131.61) --
	(143.22,131.67) --
	(143.28,131.68) --
	(143.87,131.84) --
	(143.94,131.85) --
	(144.47,131.99) --
	(144.66,132.03) --
	(144.76,132.06) --
	(145.38,132.21) --
	(146.10,132.39) --
	(146.82,132.57) --
	(147.55,132.74) --
	(148.04,132.86) --
	(148.27,132.91) --
	(148.99,133.08) --
	(149.71,133.25) --
	(150.43,133.45) --
	(151.15,133.65) --
	(151.87,133.85) --
	(152.21,133.94) --
	(152.59,134.04) --
	(153.10,134.18) --
	(153.31,134.23) --
	(153.40,134.26) --
	(154.03,134.43) --
	(154.30,134.49) --
	(154.76,134.63) --
	(155.48,134.87) --
	(156.20,135.11) --
	(156.92,135.35) --
	(157.64,135.59) --
	(158.36,135.84) --
	(159.08,136.10) --
	(159.80,136.36) --
	(160.52,136.61) --
	(161.15,136.84) --
	(161.24,136.87) --
	(161.97,137.13) --
	(162.69,137.38) --
	(163.41,137.63) --
	(163.83,137.78) --
	(164.13,137.89) --
	(164.85,138.14) --
	(165.57,138.39) --
	(166.29,138.65) --
	(167.01,138.90) --
	(167.73,139.15) --
	(168.45,139.40) --
	(169.18,139.65) --
	(169.19,139.65) --
	(169.90,139.90) --
	(170.62,140.18) --
	(171.34,140.47) --
	(172.06,140.76) --
	(172.78,141.05) --
	(173.50,141.34) --
	(174.22,141.63) --
	(174.94,141.92) --
	(175.66,142.21) --
	(176.04,142.35) --
	(176.39,142.49) --
	(177.11,142.78) --
	(177.83,143.07) --
	(178.55,143.36) --
	(179.27,143.65) --
	(179.99,143.94) --
	(180.71,144.23) --
	(181.43,144.54) --
	(182.15,144.90) --
	(182.29,144.97) --
	(182.87,145.26) --
	(183.59,145.63) --
	(184.32,145.99) --
	(185.04,146.36) --
	(185.76,146.72) --
	(186.48,147.09) --
	(187.20,147.46) --
	(187.92,147.83) --
	(188.64,148.20) --
	(189.36,148.58) --
	(190.08,148.95) --
	(190.80,149.33) --
	(191.53,149.71) --
	(192.25,150.08) --
	(192.97,150.46) --
	(193.69,150.85) --
	(194.41,151.23) --
	(195.13,151.61) --
	(195.85,152.00) --
	(196.57,152.39) --
	(197.29,152.80) --
	(198.01,153.21) --
	(198.74,153.62) --
	(199.46,154.03) --
	(200.18,154.44) --
	(200.90,154.86) --
	(201.62,155.28) --
	(202.34,155.70) --
	(203.06,156.12) --
	(203.78,156.54) --
	(204.50,156.96) --
	(205.22,157.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.16,0.02,0.86}
\definecolor[named]{fillColor}{rgb}{0.13,0.92,0.49}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.54, 48.96) -- ( 59.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.58, 48.96) -- ( 59.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.84, 48.96) -- ( 62.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.22, 48.96) -- ( 63.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.42, 48.96) -- ( 63.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.45, 48.96) -- ( 63.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.72, 48.96) -- ( 63.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.74, 48.96) -- ( 63.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.96, 48.96) -- ( 64.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.26, 48.96) -- ( 65.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.15, 48.96) -- ( 66.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.16, 48.96) -- ( 66.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.33, 48.96) -- ( 67.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.35, 48.96) -- ( 67.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.88, 48.96) -- ( 67.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.28, 48.96) -- ( 68.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.51, 48.96) -- ( 68.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.25, 48.96) -- ( 70.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.26, 48.96) -- ( 70.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.28, 48.96) -- ( 70.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.35, 48.96) -- ( 70.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.19, 48.96) -- ( 71.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.25, 48.96) -- ( 71.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.55, 48.96) -- ( 71.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.78, 48.96) -- ( 71.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.06, 48.96) -- ( 72.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.33, 48.96) -- ( 72.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.00, 48.96) -- ( 73.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.61, 48.96) -- ( 73.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.91, 48.96) -- ( 73.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.12, 48.96) -- ( 74.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.16, 48.96) -- ( 74.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.17, 48.96) -- ( 74.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.44, 48.96) -- ( 74.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.47, 48.96) -- ( 74.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.03, 48.96) -- ( 75.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.68, 48.96) -- ( 75.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.96, 48.96) -- ( 75.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.23, 48.96) -- ( 76.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.56, 48.96) -- ( 76.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.56, 48.96) -- ( 76.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.82, 48.96) -- ( 76.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.84, 48.96) -- ( 76.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.88, 48.96) -- ( 76.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.14, 48.96) -- ( 77.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.45, 48.96) -- ( 77.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.49, 48.96) -- ( 77.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.49, 48.96) -- ( 77.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.50, 48.96) -- ( 77.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.75, 48.96) -- ( 77.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.00, 48.96) -- ( 78.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.00, 48.96) -- ( 78.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.01, 48.96) -- ( 78.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.34, 48.96) -- ( 78.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.68, 48.96) -- ( 78.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.70, 48.96) -- ( 78.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.90, 48.96) -- ( 78.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.97, 48.96) -- ( 78.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.98, 48.96) -- ( 78.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.22, 48.96) -- ( 79.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.29, 48.96) -- ( 79.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.88, 48.96) -- ( 79.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.89, 48.96) -- ( 79.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.90, 48.96) -- ( 79.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.13, 48.96) -- ( 80.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.19, 48.96) -- ( 80.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.38, 48.96) -- ( 80.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.40, 48.96) -- ( 80.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.46, 48.96) -- ( 80.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.48, 48.96) -- ( 80.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.49, 48.96) -- ( 80.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.67, 48.96) -- ( 80.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.70, 48.96) -- ( 80.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.02, 48.96) -- ( 81.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.04, 48.96) -- ( 81.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.05, 48.96) -- ( 81.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.09, 48.96) -- ( 81.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.37, 48.96) -- ( 81.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.38, 48.96) -- ( 81.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.60, 48.96) -- ( 81.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.63, 48.96) -- ( 81.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.64, 48.96) -- ( 81.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.26, 48.96) -- ( 82.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.49, 48.96) -- ( 82.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.50, 48.96) -- ( 82.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.52, 48.96) -- ( 82.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.53, 48.96) -- ( 82.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.54, 48.96) -- ( 82.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.81, 48.96) -- ( 82.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.83, 48.96) -- ( 82.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.86, 48.96) -- ( 82.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.15, 48.96) -- ( 83.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.45, 48.96) -- ( 83.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.45, 48.96) -- ( 83.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.45, 48.96) -- ( 83.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.69, 48.96) -- ( 83.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.98, 48.96) -- ( 83.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.99, 48.96) -- ( 83.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.07, 48.96) -- ( 84.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.26, 48.96) -- ( 84.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.32, 48.96) -- ( 84.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.32, 48.96) -- ( 84.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.56, 48.96) -- ( 84.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.62, 48.96) -- ( 84.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.65, 48.96) -- ( 84.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.16, 48.96) -- ( 85.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.52, 48.96) -- ( 85.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.05, 48.96) -- ( 86.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.15, 48.96) -- ( 86.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.34, 48.96) -- ( 86.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.44, 48.96) -- ( 86.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.65, 48.96) -- ( 86.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.69, 48.96) -- ( 86.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.70, 48.96) -- ( 86.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.93, 48.96) -- ( 86.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.99, 48.96) -- ( 86.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.01, 48.96) -- ( 87.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.23, 48.96) -- ( 87.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.24, 48.96) -- ( 87.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.28, 48.96) -- ( 87.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.31, 48.96) -- ( 87.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.53, 48.96) -- ( 87.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.60, 48.96) -- ( 87.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.61, 48.96) -- ( 87.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.62, 48.96) -- ( 87.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.63, 48.96) -- ( 87.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.85, 48.96) -- ( 87.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.93, 48.96) -- ( 87.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.12, 48.96) -- ( 88.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.15, 48.96) -- ( 88.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.16, 48.96) -- ( 88.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.17, 48.96) -- ( 88.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.23, 48.96) -- ( 88.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.53, 48.96) -- ( 88.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.71, 48.96) -- ( 88.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.73, 48.96) -- ( 88.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.77, 48.96) -- ( 88.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.07, 48.96) -- ( 89.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.40, 48.96) -- ( 89.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.42, 48.96) -- ( 89.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.61, 48.96) -- ( 89.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.61, 48.96) -- ( 89.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.92, 48.96) -- ( 89.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.94, 48.96) -- ( 89.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.99, 48.96) -- ( 89.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.01, 48.96) -- ( 90.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.22, 48.96) -- ( 90.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.22, 48.96) -- ( 90.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.23, 48.96) -- ( 90.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.54, 48.96) -- ( 90.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.58, 48.96) -- ( 90.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.83, 48.96) -- ( 90.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.83, 48.96) -- ( 90.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.87, 48.96) -- ( 90.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.89, 48.96) -- ( 90.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.90, 48.96) -- ( 90.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.91, 48.96) -- ( 90.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.14, 48.96) -- ( 91.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.43, 48.96) -- ( 91.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.45, 48.96) -- ( 91.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.69, 48.96) -- ( 91.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.71, 48.96) -- ( 91.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.75, 48.96) -- ( 91.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.77, 48.96) -- ( 91.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.79, 48.96) -- ( 91.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.32, 48.96) -- ( 92.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.62, 48.96) -- ( 92.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.64, 48.96) -- ( 92.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.65, 48.96) -- ( 92.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.67, 48.96) -- ( 92.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.69, 48.96) -- ( 92.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.19, 48.96) -- ( 93.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.24, 48.96) -- ( 93.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.29, 48.96) -- ( 93.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.57, 48.96) -- ( 93.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.78, 48.96) -- ( 93.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.79, 48.96) -- ( 93.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.79, 48.96) -- ( 93.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.80, 48.96) -- ( 93.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.83, 48.96) -- ( 93.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.84, 48.96) -- ( 93.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.88, 48.96) -- ( 93.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.11, 48.96) -- ( 94.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.40, 48.96) -- ( 94.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.47, 48.96) -- ( 94.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.47, 48.96) -- ( 94.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.74, 48.96) -- ( 94.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.75, 48.96) -- ( 94.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.77, 48.96) -- ( 94.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.79, 48.96) -- ( 94.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.97, 48.96) -- ( 94.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.98, 48.96) -- ( 94.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.99, 48.96) -- ( 94.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.01, 48.96) -- ( 95.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.04, 48.96) -- ( 95.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.04, 48.96) -- ( 95.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.29, 48.96) -- ( 95.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.56, 48.96) -- ( 95.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.88, 48.96) -- ( 95.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.90, 48.96) -- ( 95.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.90, 48.96) -- ( 95.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.94, 48.96) -- ( 95.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.18, 48.96) -- ( 96.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.22, 48.96) -- ( 96.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.24, 48.96) -- ( 96.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.26, 48.96) -- ( 96.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.27, 48.96) -- ( 96.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.84, 48.96) -- ( 96.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.06, 48.96) -- ( 97.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.07, 48.96) -- ( 97.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.08, 48.96) -- ( 97.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.09, 48.96) -- ( 97.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.09, 48.96) -- ( 97.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.14, 48.96) -- ( 97.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.17, 48.96) -- ( 97.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.36, 48.96) -- ( 97.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.39, 48.96) -- ( 97.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.43, 48.96) -- ( 97.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.47, 48.96) -- ( 97.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.71, 48.96) -- ( 97.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.76, 48.96) -- ( 97.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.00, 48.96) -- ( 98.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.33, 48.96) -- ( 98.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.33, 48.96) -- ( 98.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.34, 48.96) -- ( 98.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.60, 48.96) -- ( 98.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.46, 48.96) -- ( 99.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.47, 48.96) -- ( 99.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.49, 48.96) -- ( 99.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.52, 48.96) -- ( 99.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.54, 48.96) -- ( 99.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.54, 48.96) -- ( 99.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.55, 48.96) -- ( 99.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.34, 48.96) -- (100.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.65, 48.96) -- (100.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.65, 48.96) -- (100.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.67, 48.96) -- (100.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.69, 48.96) -- (100.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.69, 48.96) -- (100.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.72, 48.96) -- (100.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.73, 48.96) -- (100.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.73, 48.96) -- (100.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.74, 48.96) -- (100.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.74, 48.96) -- (100.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.96, 48.96) -- (100.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.30, 48.96) -- (101.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.61, 48.96) -- (101.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.83, 48.96) -- (101.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.86, 48.96) -- (101.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.86, 48.96) -- (101.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.90, 48.96) -- (101.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.92, 48.96) -- (101.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.93, 48.96) -- (101.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.12, 48.96) -- (102.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.13, 48.96) -- (102.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.13, 48.96) -- (102.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.14, 48.96) -- (102.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.15, 48.96) -- (102.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.76, 48.96) -- (102.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.81, 48.96) -- (102.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.03, 48.96) -- (103.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.05, 48.96) -- (103.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.05, 48.96) -- (103.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.07, 48.96) -- (103.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.09, 48.96) -- (103.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.33, 48.96) -- (103.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.40, 48.96) -- (103.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.41, 48.96) -- (103.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.42, 48.96) -- (103.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.42, 48.96) -- (103.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.96, 48.96) -- (103.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.96, 48.96) -- (103.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.00, 48.96) -- (104.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.22, 48.96) -- (104.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.24, 48.96) -- (104.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.25, 48.96) -- (104.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.29, 48.96) -- (104.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.29, 48.96) -- (104.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.52, 48.96) -- (104.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.52, 48.96) -- (104.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.52, 48.96) -- (104.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.53, 48.96) -- (104.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.54, 48.96) -- (104.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.59, 48.96) -- (104.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.60, 48.96) -- (104.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.18, 48.96) -- (105.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.40, 48.96) -- (105.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.41, 48.96) -- (105.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.42, 48.96) -- (105.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.44, 48.96) -- (105.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.45, 48.96) -- (105.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.46, 48.96) -- (105.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.47, 48.96) -- (105.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.47, 48.96) -- (105.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.69, 48.96) -- (105.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.72, 48.96) -- (105.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.76, 48.96) -- (105.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.02, 48.96) -- (106.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.05, 48.96) -- (106.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.09, 48.96) -- (106.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.33, 48.96) -- (106.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.36, 48.96) -- (106.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.61, 48.96) -- (106.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.61, 48.96) -- (106.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.64, 48.96) -- (106.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.69, 48.96) -- (106.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.90, 48.96) -- (106.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.95, 48.96) -- (106.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.98, 48.96) -- (106.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.18, 48.96) -- (107.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.18, 48.96) -- (107.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.22, 48.96) -- (107.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.25, 48.96) -- (107.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.27, 48.96) -- (107.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.29, 48.96) -- (107.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.55, 48.96) -- (107.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.55, 48.96) -- (107.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.56, 48.96) -- (107.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.57, 48.96) -- (107.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.59, 48.96) -- (107.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.79, 48.96) -- (107.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.81, 48.96) -- (107.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.87, 48.96) -- (107.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.10, 48.96) -- (108.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.11, 48.96) -- (108.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.14, 48.96) -- (108.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.17, 48.96) -- (108.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.17, 48.96) -- (108.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.40, 48.96) -- (108.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.40, 48.96) -- (108.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.45, 48.96) -- (108.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.47, 48.96) -- (108.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.72, 48.96) -- (108.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.73, 48.96) -- (108.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.74, 48.96) -- (108.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.00, 48.96) -- (109.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.01, 48.96) -- (109.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.27, 48.96) -- (109.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.33, 48.96) -- (109.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.33, 48.96) -- (109.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.36, 48.96) -- (109.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.38, 48.96) -- (109.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.58, 48.96) -- (109.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.59, 48.96) -- (109.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.60, 48.96) -- (109.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.87, 48.96) -- (109.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.98, 48.96) -- (109.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.19, 48.96) -- (110.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.22, 48.96) -- (110.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.50, 48.96) -- (110.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.55, 48.96) -- (110.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.76, 48.96) -- (110.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.78, 48.96) -- (110.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.86, 48.96) -- (110.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.06, 48.96) -- (111.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.07, 48.96) -- (111.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.10, 48.96) -- (111.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.11, 48.96) -- (111.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.12, 48.96) -- (111.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.16, 48.96) -- (111.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.42, 48.96) -- (111.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.70, 48.96) -- (111.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.71, 48.96) -- (111.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.75, 48.96) -- (111.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.95, 48.96) -- (111.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.98, 48.96) -- (111.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.03, 48.96) -- (112.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.04, 48.96) -- (112.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.05, 48.96) -- (112.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.25, 48.96) -- (112.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.29, 48.96) -- (112.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.29, 48.96) -- (112.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.33, 48.96) -- (112.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.34, 48.96) -- (112.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.62, 48.96) -- (112.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.85, 48.96) -- (112.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.87, 48.96) -- (112.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.93, 48.96) -- (112.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.21, 48.96) -- (113.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.51, 48.96) -- (113.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.80, 48.96) -- (113.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.83, 48.96) -- (113.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.05, 48.96) -- (114.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.07, 48.96) -- (114.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.07, 48.96) -- (114.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.15, 48.96) -- (114.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.34, 48.96) -- (114.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.40, 48.96) -- (114.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.41, 48.96) -- (114.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.41, 48.96) -- (114.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.43, 48.96) -- (114.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.63, 48.96) -- (114.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.93, 48.96) -- (114.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.99, 48.96) -- (114.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.01, 48.96) -- (115.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.24, 48.96) -- (115.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.26, 48.96) -- (115.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.33, 48.96) -- (115.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.59, 48.96) -- (115.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.83, 48.96) -- (115.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.92, 48.96) -- (115.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.13, 48.96) -- (116.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.16, 48.96) -- (116.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.19, 48.96) -- (116.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.22, 48.96) -- (116.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.52, 48.96) -- (116.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.77, 48.96) -- (116.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.78, 48.96) -- (116.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.82, 48.96) -- (116.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.07, 48.96) -- (117.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.36, 48.96) -- (117.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.37, 48.96) -- (117.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.39, 48.96) -- (117.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.62, 48.96) -- (117.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.63, 48.96) -- (117.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.67, 48.96) -- (117.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.70, 48.96) -- (117.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.94, 48.96) -- (117.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.01, 48.96) -- (118.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.20, 48.96) -- (118.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.56, 48.96) -- (118.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.85, 48.96) -- (118.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.89, 48.96) -- (118.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.90, 48.96) -- (118.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.12, 48.96) -- (119.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.16, 48.96) -- (119.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.18, 48.96) -- (119.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.18, 48.96) -- (119.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.49, 48.96) -- (119.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.71, 48.96) -- (119.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.71, 48.96) -- (119.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.99, 48.96) -- (119.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.00, 48.96) -- (120.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.03, 48.96) -- (120.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.10, 48.96) -- (120.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.33, 48.96) -- (120.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.59, 48.96) -- (120.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.65, 48.96) -- (120.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.96, 48.96) -- (120.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.27, 48.96) -- (121.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.53, 48.96) -- (121.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.81, 48.96) -- (121.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.84, 48.96) -- (121.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.84, 48.96) -- (121.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.09, 48.96) -- (122.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.16, 48.96) -- (122.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.46, 48.96) -- (122.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.68, 48.96) -- (122.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.71, 48.96) -- (122.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.75, 48.96) -- (122.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.75, 48.96) -- (122.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.76, 48.96) -- (122.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.77, 48.96) -- (122.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.02, 48.96) -- (123.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.06, 48.96) -- (123.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.63, 48.96) -- (123.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.96, 48.96) -- (123.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.23, 48.96) -- (124.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.50, 48.96) -- (124.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.55, 48.96) -- (124.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.96, 48.96) -- (125.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.06, 48.96) -- (126.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.25, 48.96) -- (126.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.31, 48.96) -- (126.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.32, 48.96) -- (126.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.34, 48.96) -- (126.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.61, 48.96) -- (126.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.20, 48.96) -- (127.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.20, 48.96) -- (127.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.10, 48.96) -- (128.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.33, 48.96) -- (128.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.35, 48.96) -- (128.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.44, 48.96) -- (128.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.95, 48.96) -- (128.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.96, 48.96) -- (128.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.82, 48.96) -- (129.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.49, 48.96) -- (130.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.76, 48.96) -- (130.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.82, 48.96) -- (130.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.30, 48.96) -- (131.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.40, 48.96) -- (131.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.64, 48.96) -- (131.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (131.64, 48.96) -- (131.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.24, 48.96) -- (132.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.90, 48.96) -- (132.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.12, 48.96) -- (133.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.17, 48.96) -- (133.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.21, 48.96) -- (133.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.69, 48.96) -- (133.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.28, 48.96) -- (134.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.30, 48.96) -- (134.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.34, 48.96) -- (134.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.38, 48.96) -- (134.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.64, 48.96) -- (134.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.90, 48.96) -- (134.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.96, 48.96) -- (134.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.27, 48.96) -- (135.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.40, 48.96) -- (136.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.75, 48.96) -- (136.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.05, 48.96) -- (137.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.93, 48.96) -- (137.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.26, 48.96) -- (138.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.97, 48.96) -- (139.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.33, 48.96) -- (140.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.63, 48.96) -- (140.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.93, 48.96) -- (140.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.16, 48.96) -- (141.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.17, 48.96) -- (141.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.76, 48.96) -- (141.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.65, 48.96) -- (142.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.74, 48.96) -- (142.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.93, 48.96) -- (142.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.00, 48.96) -- (143.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.28, 48.96) -- (143.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (143.90, 48.96) -- (143.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.42, 48.96) -- (144.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.73, 48.96) -- (144.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.77, 48.96) -- (144.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (148.02, 48.96) -- (148.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.22, 48.96) -- (152.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.11, 48.96) -- (153.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (153.35, 48.96) -- (153.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.33, 48.96) -- (154.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.09, 48.96) -- (161.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (163.82, 48.96) -- (163.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (169.14, 48.96) -- (169.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (176.07, 48.96) -- (176.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (182.24, 48.96) -- (182.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.24, 48.96) -- (205.24, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-f1-x6.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.47,0.98,0.20}
\definecolor[named]{fillColor}{rgb}{0.82,0.69,0.24}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59, 99.67) --
	( 59.77,100.32) --
	( 59.84,100.53) --
	( 60.02,101.12) --
	( 60.27,101.86) --
	( 60.31,101.96) --
	( 60.52,102.54) --
	( 60.58,102.70) --
	( 60.96,103.62) --
	( 61.03,103.78) --
	( 61.46,104.70) --
	( 61.64,105.07) --
	( 61.75,105.27) --
	( 61.89,105.54) --
	( 61.96,105.65) --
	( 62.14,105.98) --
	( 62.21,106.08) --
	( 62.27,106.19) --
	( 62.39,106.39) --
	( 62.47,106.52) --
	( 62.58,106.69) --
	( 62.64,106.79) --
	( 62.77,106.98) --
	( 62.89,107.16) --
	( 63.02,107.34) --
	( 63.08,107.43) --
	( 63.14,107.52) --
	( 63.19,107.59) --
	( 63.20,107.61) --
	( 63.33,107.78) --
	( 63.45,107.94) --
	( 63.51,108.02) --
	( 63.58,108.10) --
	( 63.64,108.18) --
	( 63.83,108.42) --
	( 63.89,108.49) --
	( 63.91,108.52) --
	( 63.95,108.57) --
	( 64.01,108.64) --
	( 64.14,108.79) --
	( 64.20,108.86) --
	( 64.26,108.93) --
	( 64.33,109.00) --
	( 64.39,109.07) --
	( 64.45,109.14) --
	( 64.51,109.21) --
	( 64.58,109.28) --
	( 64.63,109.34) --
	( 64.64,109.35) --
	( 64.70,109.41) --
	( 64.89,109.61) --
	( 64.95,109.67) --
	( 65.07,109.80) --
	( 65.20,109.92) --
	( 65.26,109.98) --
	( 65.32,110.04) --
	( 65.35,110.07) --
	( 65.39,110.10) --
	( 65.57,110.28) --
	( 65.70,110.40) --
	( 65.95,110.62) --
	( 66.07,110.73) --
	( 66.07,110.73) --
	( 66.26,110.89) --
	( 66.51,111.10) --
	( 66.57,111.15) --
	( 66.63,111.20) --
	( 66.70,111.25) --
	( 66.76,111.30) --
	( 66.80,111.33) --
	( 66.95,111.45) --
	( 67.01,111.50) --
	( 67.07,111.54) --
	( 67.13,111.59) --
	( 67.19,111.64) --
	( 67.51,111.87) --
	( 67.52,111.88) --
	( 67.69,112.01) --
	( 67.82,112.09) --
	( 67.88,112.14) --
	( 67.94,112.18) --
	( 68.07,112.27) --
	( 68.13,112.31) --
	( 68.19,112.35) --
	( 68.24,112.38) --
	( 68.32,112.43) --
	( 68.57,112.60) --
	( 68.63,112.64) --
	( 68.69,112.68) --
	( 68.82,112.76) --
	( 68.88,112.80) --
	( 68.94,112.84) --
	( 68.96,112.85) --
	( 69.00,112.88) --
	( 69.07,112.91) --
	( 69.13,112.95) --
	( 69.19,112.99) --
	( 69.25,113.03) --
	( 69.32,113.07) --
	( 69.44,113.14) --
	( 69.50,113.18) --
	( 69.57,113.21) --
	( 69.63,113.25) --
	( 69.68,113.28) --
	( 69.69,113.29) --
	( 69.75,113.32) --
	( 69.81,113.36) --
	( 69.94,113.43) --
	( 70.00,113.46) --
	( 70.13,113.53) --
	( 70.19,113.57) --
	( 70.25,113.60) --
	( 70.31,113.64) --
	( 70.38,113.67) --
	( 70.40,113.69) --
	( 70.44,113.71) --
	( 70.50,113.74) --
	( 70.56,113.77) --
	( 70.63,113.81) --
	( 70.69,113.84) --
	( 70.75,113.87) --
	( 70.94,113.97) --
	( 71.00,114.00) --
	( 71.06,114.04) --
	( 71.12,114.07) --
	( 71.12,114.07) --
	( 71.19,114.10) --
	( 71.69,114.35) --
	( 71.75,114.38) --
	( 71.84,114.42) --
	( 71.87,114.44) --
	( 71.94,114.47) --
	( 72.00,114.50) --
	( 72.06,114.53) --
	( 72.12,114.56) --
	( 72.18,114.59) --
	( 72.31,114.64) --
	( 72.37,114.67) --
	( 72.50,114.73) --
	( 72.56,114.76) --
	( 72.56,114.76) --
	( 72.62,114.79) --
	( 72.68,114.82) --
	( 72.75,114.84) --
	( 72.81,114.87) --
	( 72.93,114.93) --
	( 73.28,115.08) --
	( 73.31,115.09) --
	( 73.37,115.12) --
	( 73.43,115.14) --
	( 73.81,115.30) --
	( 73.87,115.33) --
	( 73.93,115.35) --
	( 74.01,115.38) --
	( 74.06,115.41) --
	( 74.12,115.43) --
	( 74.18,115.46) --
	( 74.43,115.56) --
	( 74.49,115.58) --
	( 74.55,115.61) --
	( 74.62,115.63) --
	( 74.73,115.67) --
	( 74.74,115.68) --
	( 74.80,115.70) --
	( 74.87,115.73) --
	( 74.99,115.78) --
	( 75.12,115.82) --
	( 75.18,115.85) --
	( 75.24,115.87) --
	( 75.30,115.90) --
	( 75.37,115.92) --
	( 75.45,115.95) --
	( 75.49,115.97) --
	( 75.55,115.99) --
	( 75.62,116.01) --
	( 75.74,116.06) --
	( 75.93,116.13) --
	( 76.05,116.17) --
	( 76.17,116.21) --
	( 76.18,116.22) --
	( 76.24,116.24) --
	( 76.43,116.30) --
	( 76.49,116.33) --
	( 76.61,116.37) --
	( 76.80,116.44) --
	( 76.86,116.46) --
	( 76.89,116.47) --
	( 76.99,116.50) --
	( 77.05,116.52) --
	( 77.11,116.54) --
	( 77.24,116.58) --
	( 77.36,116.63) --
	( 77.42,116.65) --
	( 77.61,116.71) --
	( 77.61,116.71) --
	( 77.67,116.73) --
	( 77.86,116.79) --
	( 77.99,116.83) --
	( 78.05,116.85) --
	( 78.30,116.93) --
	( 78.33,116.94) --
	( 78.55,117.01) --
	( 78.67,117.05) --
	( 78.92,117.13) --
	( 78.98,117.15) --
	( 79.05,117.17) --
	( 79.11,117.18) --
	( 79.17,117.20) --
	( 79.23,117.22) --
	( 79.30,117.24) --
	( 79.42,117.28) --
	( 79.48,117.30) --
	( 79.67,117.35) --
	( 79.73,117.37) --
	( 79.77,117.38) --
	( 79.92,117.43) --
	( 79.98,117.44) --
	( 80.17,117.50) --
	( 80.29,117.53) --
	( 80.42,117.57) --
	( 80.49,117.59) --
	( 80.54,117.61) --
	( 80.60,117.62) --
	( 80.67,117.64) --
	( 80.85,117.69) --
	( 80.92,117.71) --
	( 81.10,117.76) --
	( 81.17,117.78) --
	( 81.22,117.79) --
	( 81.29,117.82) --
	( 81.35,117.83) --
	( 81.42,117.85) --
	( 81.67,117.92) --
	( 81.79,117.95) --
	( 81.91,117.98) --
	( 81.94,117.99) --
	( 81.98,118.00) --
	( 82.10,118.03) --
	( 82.16,118.05) --
	( 82.48,118.13) --
	( 82.54,118.15) --
	( 82.60,118.17) --
	( 82.66,118.18) --
	( 82.66,118.18) --
	( 82.79,118.21) --
	( 82.98,118.26) --
	( 83.16,118.31) --
	( 83.22,118.33) --
	( 83.35,118.36) --
	( 83.38,118.36) --
	( 83.41,118.37) --
	( 83.66,118.43) --
	( 83.72,118.45) --
	( 84.10,118.54) --
	( 84.35,118.60) --
	( 84.41,118.62) --
	( 84.66,118.68) --
	( 84.72,118.69) --
	( 84.82,118.72) --
	( 84.91,118.74) --
	( 85.03,118.77) --
	( 85.16,118.80) --
	( 85.22,118.81) --
	( 85.28,118.82) --
	( 85.35,118.84) --
	( 85.41,118.85) --
	( 85.54,118.88) --
	( 85.59,118.90) --
	( 85.66,118.91) --
	( 85.91,118.97) --
	( 86.03,119.00) --
	( 86.09,119.01) --
	( 86.22,119.04) --
	( 86.26,119.05) --
	( 86.34,119.07) --
	( 86.41,119.08) --
	( 86.47,119.10) --
	( 86.72,119.15) --
	( 86.98,119.21) --
	( 87.09,119.23) --
	( 87.15,119.25) --
	( 87.22,119.26) --
	( 87.28,119.27) --
	( 87.47,119.31) --
	( 87.59,119.34) --
	( 87.70,119.37) --
	( 87.72,119.37) --
	( 88.09,119.45) --
	( 88.15,119.46) --
	( 88.28,119.49) --
	( 88.34,119.50) --
	( 88.40,119.51) --
	( 88.42,119.52) --
	( 88.53,119.54) --
	( 88.65,119.56) --
	( 88.84,119.60) --
	( 89.03,119.64) --
	( 89.15,119.67) --
	( 89.15,119.67) --
	( 89.27,119.69) --
	( 89.52,119.74) --
	( 89.87,119.81) --
	( 89.90,119.82) --
	( 90.15,119.87) --
	( 90.46,119.93) --
	( 90.58,119.95) --
	( 90.59,119.95) --
	( 90.65,119.96) --
	( 90.83,120.00) --
	( 90.90,120.01) --
	( 90.96,120.03) --
	( 91.15,120.06) --
	( 91.27,120.09) --
	( 91.31,120.09) --
	( 91.40,120.11) --
	( 91.52,120.13) --
	( 91.58,120.14) --
	( 91.71,120.17) --
	( 92.02,120.23) --
	( 92.03,120.23) --
	( 92.14,120.25) --
	( 92.46,120.31) --
	( 92.52,120.32) --
	( 92.58,120.33) --
	( 92.64,120.34) --
	( 92.75,120.36) --
	( 92.89,120.39) --
	( 93.33,120.47) --
	( 93.39,120.48) --
	( 93.47,120.49) --
	( 93.52,120.50) --
	( 93.64,120.52) --
	( 94.01,120.59) --
	( 94.19,120.62) --
	( 94.20,120.62) --
	( 94.58,120.69) --
	( 94.64,120.70) --
	( 94.76,120.72) --
	( 94.91,120.74) --
	( 94.95,120.75) --
	( 95.08,120.77) --
	( 95.14,120.78) --
	( 95.32,120.81) --
	( 95.45,120.84) --
	( 95.51,120.85) --
	( 95.63,120.87) --
	( 95.76,120.89) --
	( 95.82,120.90) --
	( 96.26,120.97) --
	( 96.32,120.98) --
	( 96.36,120.99) --
	( 96.51,121.01) --
	( 96.57,121.02) --
	( 96.70,121.04) --
	( 96.82,121.06) --
	( 97.07,121.11) --
	( 97.08,121.11) --
	( 97.13,121.12) --
	( 97.45,121.17) --
	( 97.63,121.20) --
	( 97.80,121.22) --
	( 97.82,121.23) --
	( 97.88,121.24) --
	( 98.07,121.27) --
	( 98.19,121.29) --
	( 98.26,121.30) --
	( 98.52,121.34) --
	( 98.63,121.35) --
	( 99.00,121.41) --
	( 99.07,121.42) --
	( 99.13,121.43) --
	( 99.24,121.45) --
	( 99.25,121.45) --
	( 99.32,121.46) --
	( 99.50,121.49) --
	( 99.82,121.54) --
	( 99.88,121.55) --
	( 99.96,121.56) --
	(100.00,121.57) --
	(100.31,121.61) --
	(100.56,121.65) --
	(100.68,121.67) --
	(100.75,121.68) --
	(100.94,121.71) --
	(101.40,121.77) --
	(101.50,121.79) --
	(101.62,121.81) --
	(101.75,121.83) --
	(102.06,121.87) --
	(102.12,121.88) --
	(102.12,121.88) --
	(102.37,121.92) --
	(102.84,121.98) --
	(103.25,122.04) --
	(103.37,122.06) --
	(103.57,122.08) --
	(104.24,122.18) --
	(104.29,122.19) --
	(104.43,122.20) --
	(104.68,122.24) --
	(104.99,122.28) --
	(105.01,122.28) --
	(105.18,122.31) --
	(105.24,122.32) --
	(105.49,122.35) --
	(105.73,122.38) --
	(105.74,122.38) --
	(105.80,122.39) --
	(105.93,122.41) --
	(106.12,122.43) --
	(106.24,122.45) --
	(106.45,122.48) --
	(106.61,122.50) --
	(107.17,122.57) --
	(107.36,122.60) --
	(107.61,122.63) --
	(107.89,122.66) --
	(108.36,122.72) --
	(108.61,122.76) --
	(108.61,122.76) --
	(108.80,122.78) --
	(108.86,122.79) --
	(109.05,122.81) --
	(109.17,122.83) --
	(109.23,122.83) --
	(109.33,122.85) --
	(109.55,122.87) --
	(109.92,122.92) --
	(109.98,122.93) --
	(110.05,122.94) --
	(110.73,123.02) --
	(110.78,123.02) --
	(111.48,123.11) --
	(111.50,123.11) --
	(111.98,123.17) --
	(112.04,123.18) --
	(112.22,123.20) --
	(112.94,123.28) --
	(113.16,123.31) --
	(113.35,123.33) --
	(113.48,123.35) --
	(113.66,123.37) --
	(114.29,123.44) --
	(114.38,123.45) --
	(114.54,123.47) --
	(114.66,123.48) --
	(114.78,123.50) --
	(115.10,123.53) --
	(115.82,123.61) --
	(116.47,123.68) --
	(116.54,123.69) --
	(116.72,123.71) --
	(117.26,123.77) --
	(117.97,123.85) --
	(117.99,123.85) --
	(118.71,123.92) --
	(118.78,123.93) --
	(119.43,124.00) --
	(120.15,124.08) --
	(120.21,124.08) --
	(120.87,124.15) --
	(121.15,124.18) --
	(121.40,124.20) --
	(121.59,124.22) --
	(122.31,124.30) --
	(122.58,124.32) --
	(122.64,124.33) --
	(122.96,124.36) --
	(123.03,124.37) --
	(123.75,124.44) --
	(124.47,124.51) --
	(124.58,124.52) --
	(125.14,124.57) --
	(125.20,124.58) --
	(125.26,124.59) --
	(125.64,124.62) --
	(125.92,124.65) --
	(126.26,124.68) --
	(126.57,124.71) --
	(126.64,124.72) --
	(126.76,124.73) --
	(127.36,124.78) --
	(127.51,124.80) --
	(128.08,124.85) --
	(128.44,124.88) --
	(128.80,124.92) --
	(129.52,124.98) --
	(129.94,125.02) --
	(130.24,125.04) --
	(130.63,125.08) --
	(130.96,125.11) --
	(131.68,125.17) --
	(132.31,125.23) --
	(132.41,125.23) --
	(132.75,125.26) --
	(133.13,125.30) --
	(133.37,125.32) --
	(133.85,125.36) --
	(134.24,125.39) --
	(134.57,125.42) --
	(134.87,125.44) --
	(135.29,125.48) --
	(136.01,125.54) --
	(136.49,125.58) --
	(136.68,125.59) --
	(136.73,125.60) --
	(137.45,125.65) --
	(138.17,125.71) --
	(138.67,125.75) --
	(138.89,125.77) --
	(139.61,125.83) --
	(140.34,125.88) --
	(140.98,125.93) --
	(141.04,125.94) --
	(141.06,125.94) --
	(141.23,125.95) --
	(141.60,125.98) --
	(141.78,125.99) --
	(142.50,126.05) --
	(143.22,126.10) --
	(143.94,126.15) --
	(144.66,126.21) --
	(145.38,126.26) --
	(146.10,126.31) --
	(146.35,126.33) --
	(146.82,126.36) --
	(147.55,126.41) --
	(148.27,126.46) --
	(148.99,126.51) --
	(149.71,126.56) --
	(150.43,126.61) --
	(151.15,126.66) --
	(151.87,126.71) --
	(152.59,126.75) --
	(153.31,126.80) --
	(154.03,126.85) --
	(154.08,126.85) --
	(154.76,126.89) --
	(155.48,126.94) --
	(156.20,126.98) --
	(156.92,127.03) --
	(157.64,127.07) --
	(158.36,127.12) --
	(159.08,127.16) --
	(159.80,127.20) --
	(160.19,127.22) --
	(160.25,127.23) --
	(160.52,127.24) --
	(161.24,127.29) --
	(161.97,127.33) --
	(162.69,127.37) --
	(163.41,127.41) --
	(164.13,127.45) --
	(164.85,127.49) --
	(165.57,127.53) --
	(166.29,127.57) --
	(167.01,127.61) --
	(167.73,127.64) --
	(168.45,127.68) --
	(169.18,127.72) --
	(169.90,127.75) --
	(170.62,127.79) --
	(171.34,127.83) --
	(172.06,127.86) --
	(172.35,127.88) --
	(172.78,127.90) --
	(173.50,127.93) --
	(174.22,127.97) --
	(174.94,128.00) --
	(175.66,128.03) --
	(176.39,128.07) --
	(177.11,128.10) --
	(177.83,128.13) --
	(178.55,128.17) --
	(179.27,128.20) --
	(179.99,128.23) --
	(180.71,128.26) --
	(181.43,128.29) --
	(182.15,128.32) --
	(182.87,128.35) --
	(183.59,128.38) --
	(184.32,128.41) --
	(185.04,128.44) --
	(185.76,128.46) --
	(186.48,128.49) --
	(187.20,128.52) --
	(187.57,128.53) --
	(187.92,128.55) --
	(188.64,128.57) --
	(189.36,128.60) --
	(190.08,128.62) --
	(190.80,128.65) --
	(191.53,128.68) --
	(192.25,128.70) --
	(192.97,128.72) --
	(193.69,128.75) --
	(194.41,128.77) --
	(195.13,128.79) --
	(195.85,128.82) --
	(196.57,128.84) --
	(196.99,128.85) --
	(197.29,128.86) --
	(198.01,128.88) --
	(198.74,128.91) --
	(199.46,128.93) --
	(199.55,128.93) --
	(200.18,128.95) --
	(200.90,128.97) --
	(201.62,128.99) --
	(202.34,129.01) --
	(203.06,129.02) --
	(203.78,129.04) --
	(204.50,129.06) --
	(205.22,129.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.47,0.98,0.20}
\definecolor[named]{fillColor}{rgb}{0.82,0.69,0.24}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 54.28, 48.96) -- (210.21, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 54.28, 48.96) -- ( 54.28, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 85.47, 48.96) -- ( 85.47, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (116.66, 48.96) -- (116.66, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (147.84, 48.96) -- (147.84, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.03, 48.96) -- (179.03, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (210.21, 48.96) -- (210.21, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 54.28, 29.76) {0.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.47, 29.76) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.66, 29.76) {1.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.84, 29.76) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (179.03, 29.76) {2.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.21, 29.76) {2.5};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.47,0.98,0.20}
\definecolor[named]{fillColor}{rgb}{0.82,0.69,0.24}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{6}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{6})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.47,0.98,0.20}
\definecolor[named]{fillColor}{rgb}{0.82,0.69,0.24}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 78.33) --
	( 59.77, 80.70) --
	( 59.84, 81.28) --
	( 60.02, 82.62) --
	( 60.27, 85.93) --
	( 60.31, 86.21) --
	( 60.52, 87.69) --
	( 60.58, 88.11) --
	( 60.96, 90.38) --
	( 61.03, 91.27) --
	( 61.46, 93.20) --
	( 61.64, 94.49) --
	( 61.75, 94.70) --
	( 61.89, 95.28) --
	( 61.96, 95.49) --
	( 62.14, 96.51) --
	( 62.21, 96.94) --
	( 62.27, 96.93) --
	( 62.39, 97.94) --
	( 62.47, 98.26) --
	( 62.58, 98.03) --
	( 62.64, 98.30) --
	( 62.77, 99.14) --
	( 62.89, 99.58) --
	( 63.02,100.01) --
	( 63.08,100.20) --
	( 63.14,100.42) --
	( 63.19,100.35) --
	( 63.20,100.40) --
	( 63.33,100.66) --
	( 63.45,101.19) --
	( 63.51,101.27) --
	( 63.58,101.40) --
	( 63.64,101.53) --
	( 63.83,102.17) --
	( 63.89,102.35) --
	( 63.91,102.38) --
	( 63.95,102.54) --
	( 64.01,102.62) --
	( 64.14,102.69) --
	( 64.20,102.83) --
	( 64.26,102.95) --
	( 64.33,103.01) --
	( 64.39,103.01) --
	( 64.45,103.07) --
	( 64.51,103.27) --
	( 64.58,103.59) --
	( 64.63,103.74) --
	( 64.64,103.75) --
	( 64.70,103.89) --
	( 64.89,104.20) --
	( 64.95,104.35) --
	( 65.07,104.54) --
	( 65.20,104.75) --
	( 65.26,104.89) --
	( 65.32,104.90) --
	( 65.35,104.93) --
	( 65.39,105.01) --
	( 65.57,105.34) --
	( 65.70,105.31) --
	( 65.95,105.89) --
	( 66.07,106.05) --
	( 66.07,106.05) --
	( 66.26,106.21) --
	( 66.51,106.42) --
	( 66.57,106.58) --
	( 66.63,106.59) --
	( 66.70,106.87) --
	( 66.76,106.90) --
	( 66.80,106.97) --
	( 66.95,107.09) --
	( 67.01,107.13) --
	( 67.07,107.23) --
	( 67.13,107.36) --
	( 67.19,107.38) --
	( 67.51,107.69) --
	( 67.52,107.70) --
	( 67.69,107.57) --
	( 67.82,107.74) --
	( 67.88,107.80) --
	( 67.94,108.11) --
	( 68.07,108.30) --
	( 68.13,108.34) --
	( 68.19,108.36) --
	( 68.24,108.27) --
	( 68.32,108.37) --
	( 68.57,108.54) --
	( 68.63,108.56) --
	( 68.69,108.61) --
	( 68.82,108.68) --
	( 68.88,108.78) --
	( 68.94,108.80) --
	( 68.96,108.82) --
	( 69.00,108.85) --
	( 69.07,109.10) --
	( 69.13,109.15) --
	( 69.19,109.12) --
	( 69.25,109.16) --
	( 69.32,109.22) --
	( 69.44,109.38) --
	( 69.50,109.42) --
	( 69.57,109.50) --
	( 69.63,109.56) --
	( 69.68,109.51) --
	( 69.69,109.52) --
	( 69.75,109.57) --
	( 69.81,109.61) --
	( 69.94,109.55) --
	( 70.00,109.74) --
	( 70.13,109.66) --
	( 70.19,109.72) --
	( 70.25,109.76) --
	( 70.31,109.77) --
	( 70.38,109.82) --
	( 70.40,109.83) --
	( 70.44,110.00) --
	( 70.50,110.05) --
	( 70.56,110.08) --
	( 70.63,110.10) --
	( 70.69,110.14) --
	( 70.75,110.19) --
	( 70.94,110.27) --
	( 71.00,110.30) --
	( 71.06,110.32) --
	( 71.12,110.34) --
	( 71.12,110.34) --
	( 71.19,110.33) --
	( 71.69,110.64) --
	( 71.75,110.76) --
	( 71.84,110.90) --
	( 71.87,110.91) --
	( 71.94,110.95) --
	( 72.00,110.96) --
	( 72.06,111.00) --
	( 72.12,111.02) --
	( 72.18,111.07) --
	( 72.31,111.10) --
	( 72.37,111.15) --
	( 72.50,111.23) --
	( 72.56,111.26) --
	( 72.56,111.26) --
	( 72.62,111.28) --
	( 72.68,111.31) --
	( 72.75,111.33) --
	( 72.81,111.36) --
	( 72.93,111.43) --
	( 73.28,111.63) --
	( 73.31,111.64) --
	( 73.37,111.68) --
	( 73.43,111.71) --
	( 73.81,111.85) --
	( 73.87,111.86) --
	( 73.93,111.89) --
	( 74.01,111.92) --
	( 74.06,111.95) --
	( 74.12,111.98) --
	( 74.18,112.01) --
	( 74.43,112.11) --
	( 74.49,112.14) --
	( 74.55,112.17) --
	( 74.62,112.20) --
	( 74.73,112.20) --
	( 74.74,112.20) --
	( 74.80,112.24) --
	( 74.87,112.29) --
	( 74.99,112.31) --
	( 75.12,112.34) --
	( 75.18,112.38) --
	( 75.24,112.41) --
	( 75.30,112.41) --
	( 75.37,112.43) --
	( 75.45,112.42) --
	( 75.49,112.46) --
	( 75.55,112.47) --
	( 75.62,112.50) --
	( 75.74,112.54) --
	( 75.93,112.58) --
	( 76.05,112.65) --
	( 76.17,112.65) --
	( 76.18,112.65) --
	( 76.24,112.70) --
	( 76.43,112.74) --
	( 76.49,112.76) --
	( 76.61,112.81) --
	( 76.80,112.87) --
	( 76.86,112.88) --
	( 76.89,112.90) --
	( 76.99,112.92) --
	( 77.05,112.87) --
	( 77.11,112.99) --
	( 77.24,113.03) --
	( 77.36,113.09) --
	( 77.42,113.12) --
	( 77.61,113.19) --
	( 77.61,113.19) --
	( 77.67,113.17) --
	( 77.86,113.29) --
	( 77.99,113.32) --
	( 78.05,113.34) --
	( 78.30,113.40) --
	( 78.33,113.41) --
	( 78.55,113.46) --
	( 78.67,113.50) --
	( 78.92,113.57) --
	( 78.98,113.59) --
	( 79.05,113.62) --
	( 79.11,113.64) --
	( 79.17,113.65) --
	( 79.23,113.67) --
	( 79.30,113.69) --
	( 79.42,113.75) --
	( 79.48,113.80) --
	( 79.67,113.87) --
	( 79.73,113.82) --
	( 79.77,113.84) --
	( 79.92,113.74) --
	( 79.98,113.77) --
	( 80.17,113.83) --
	( 80.29,113.87) --
	( 80.42,113.90) --
	( 80.49,113.94) --
	( 80.54,113.95) --
	( 80.60,113.95) --
	( 80.67,113.97) --
	( 80.85,113.99) --
	( 80.92,114.02) --
	( 81.10,114.09) --
	( 81.17,114.11) --
	( 81.22,114.11) --
	( 81.29,114.13) --
	( 81.35,114.15) --
	( 81.42,114.17) --
	( 81.67,114.25) --
	( 81.79,114.28) --
	( 81.91,114.30) --
	( 81.94,114.30) --
	( 81.98,114.30) --
	( 82.10,114.36) --
	( 82.16,114.38) --
	( 82.48,114.29) --
	( 82.54,114.42) --
	( 82.60,114.44) --
	( 82.66,114.34) --
	( 82.66,114.34) --
	( 82.79,114.36) --
	( 82.98,114.42) --
	( 83.16,114.50) --
	( 83.22,114.52) --
	( 83.35,114.59) --
	( 83.38,114.60) --
	( 83.41,114.61) --
	( 83.66,114.72) --
	( 83.72,114.74) --
	( 84.10,114.78) --
	( 84.35,115.00) --
	( 84.41,115.02) --
	( 84.66,115.07) --
	( 84.72,115.09) --
	( 84.82,115.29) --
	( 84.91,114.90) --
	( 85.03,115.34) --
	( 85.16,115.38) --
	( 85.22,115.40) --
	( 85.28,115.42) --
	( 85.35,115.42) --
	( 85.41,115.45) --
	( 85.54,115.48) --
	( 85.59,115.51) --
	( 85.66,115.53) --
	( 85.91,115.61) --
	( 86.03,115.64) --
	( 86.09,115.66) --
	( 86.22,115.70) --
	( 86.26,115.71) --
	( 86.34,115.73) --
	( 86.41,115.74) --
	( 86.47,115.75) --
	( 86.72,115.82) --
	( 86.98,115.86) --
	( 87.09,115.87) --
	( 87.15,115.89) --
	( 87.22,115.91) --
	( 87.28,115.92) --
	( 87.47,115.98) --
	( 87.59,116.00) --
	( 87.70,116.01) --
	( 87.72,116.01) --
	( 88.09,116.12) --
	( 88.15,116.13) --
	( 88.28,116.16) --
	( 88.34,116.19) --
	( 88.40,116.13) --
	( 88.42,116.13) --
	( 88.53,116.15) --
	( 88.65,116.19) --
	( 88.84,116.23) --
	( 89.03,116.31) --
	( 89.15,116.29) --
	( 89.15,116.35) --
	( 89.27,116.39) --
	( 89.52,116.43) --
	( 89.87,116.39) --
	( 89.90,116.40) --
	( 90.15,116.52) --
	( 90.46,116.56) --
	( 90.58,116.59) --
	( 90.59,116.59) --
	( 90.65,116.60) --
	( 90.83,116.62) --
	( 90.90,116.63) --
	( 90.96,116.52) --
	( 91.15,116.57) --
	( 91.27,116.60) --
	( 91.31,116.61) --
	( 91.40,116.63) --
	( 91.52,116.66) --
	( 91.58,116.67) --
	( 91.71,116.71) --
	( 92.02,116.75) --
	( 92.03,116.76) --
	( 92.14,116.82) --
	( 92.46,116.88) --
	( 92.52,116.90) --
	( 92.58,116.92) --
	( 92.64,116.94) --
	( 92.75,116.96) --
	( 92.89,117.00) --
	( 93.33,117.04) --
	( 93.39,117.05) --
	( 93.47,117.06) --
	( 93.52,117.07) --
	( 93.64,117.10) --
	( 94.01,117.25) --
	( 94.19,117.30) --
	( 94.20,117.30) --
	( 94.58,117.40) --
	( 94.64,117.42) --
	( 94.76,117.45) --
	( 94.91,117.49) --
	( 94.95,117.48) --
	( 95.08,117.52) --
	( 95.14,117.53) --
	( 95.32,117.54) --
	( 95.45,117.56) --
	( 95.51,117.72) --
	( 95.63,117.51) --
	( 95.76,117.55) --
	( 95.82,117.56) --
	( 96.26,117.82) --
	( 96.32,117.83) --
	( 96.36,117.84) --
	( 96.51,117.84) --
	( 96.57,117.86) --
	( 96.70,117.89) --
	( 96.82,117.87) --
	( 97.07,117.90) --
	( 97.08,117.90) --
	( 97.13,117.95) --
	( 97.45,118.03) --
	( 97.63,118.05) --
	( 97.80,118.09) --
	( 97.82,118.10) --
	( 97.88,118.12) --
	( 98.07,118.16) --
	( 98.19,118.16) --
	( 98.26,118.17) --
	( 98.52,118.28) --
	( 98.63,118.31) --
	( 99.00,118.36) --
	( 99.07,118.37) --
	( 99.13,118.44) --
	( 99.24,118.47) --
	( 99.25,118.47) --
	( 99.32,118.47) --
	( 99.50,118.52) --
	( 99.82,118.59) --
	( 99.88,118.63) --
	( 99.96,118.65) --
	(100.00,118.65) --
	(100.31,118.69) --
	(100.56,118.77) --
	(100.68,118.80) --
	(100.75,118.82) --
	(100.94,118.86) --
	(101.40,119.01) --
	(101.50,119.04) --
	(101.62,119.08) --
	(101.75,119.12) --
	(102.06,119.22) --
	(102.12,119.25) --
	(102.12,119.25) --
	(102.37,119.31) --
	(102.84,119.36) --
	(103.25,119.40) --
	(103.37,119.41) --
	(103.57,119.47) --
	(104.24,119.54) --
	(104.29,119.54) --
	(104.43,119.61) --
	(104.68,119.63) --
	(104.99,119.70) --
	(105.01,119.70) --
	(105.18,119.71) --
	(105.24,119.72) --
	(105.49,119.75) --
	(105.73,119.78) --
	(105.74,119.79) --
	(105.80,119.80) --
	(105.93,119.83) --
	(106.12,119.88) --
	(106.24,119.91) --
	(106.45,119.93) --
	(106.61,119.96) --
	(107.17,120.08) --
	(107.36,120.11) --
	(107.61,120.12) --
	(107.89,120.15) --
	(108.36,120.25) --
	(108.61,120.27) --
	(108.61,120.27) --
	(108.80,120.32) --
	(108.86,120.33) --
	(109.05,120.33) --
	(109.17,120.39) --
	(109.23,120.39) --
	(109.33,120.40) --
	(109.55,120.41) --
	(109.92,120.46) --
	(109.98,120.47) --
	(110.05,120.48) --
	(110.73,120.56) --
	(110.78,120.57) --
	(111.48,120.68) --
	(111.50,120.70) --
	(111.98,120.76) --
	(112.04,120.77) --
	(112.22,120.81) --
	(112.94,120.75) --
	(113.16,120.80) --
	(113.35,120.80) --
	(113.48,120.79) --
	(113.66,120.82) --
	(114.29,120.86) --
	(114.38,120.88) --
	(114.54,120.91) --
	(114.66,120.92) --
	(114.78,120.96) --
	(115.10,120.98) --
	(115.82,121.06) --
	(116.47,121.11) --
	(116.54,121.06) --
	(116.72,121.19) --
	(117.26,121.19) --
	(117.97,121.24) --
	(117.99,121.24) --
	(118.71,121.18) --
	(118.78,121.21) --
	(119.43,121.18) --
	(120.15,121.24) --
	(120.21,121.25) --
	(120.87,121.16) --
	(121.15,121.19) --
	(121.40,121.20) --
	(121.59,121.21) --
	(122.31,121.24) --
	(122.58,121.23) --
	(122.64,121.24) --
	(122.96,121.30) --
	(123.03,121.27) --
	(123.75,121.32) --
	(124.47,121.32) --
	(124.58,121.33) --
	(125.14,121.39) --
	(125.20,121.39) --
	(125.26,121.40) --
	(125.64,121.39) --
	(125.92,121.46) --
	(126.26,121.36) --
	(126.57,121.26) --
	(126.64,121.26) --
	(126.76,121.25) --
	(127.36,121.24) --
	(127.51,121.22) --
	(128.08,121.38) --
	(128.44,121.39) --
	(128.80,121.54) --
	(129.52,121.53) --
	(129.94,121.55) --
	(130.24,121.64) --
	(130.63,121.48) --
	(130.96,121.48) --
	(131.68,121.51) --
	(132.31,121.58) --
	(132.41,121.58) --
	(132.75,121.60) --
	(133.13,121.56) --
	(133.37,121.56) --
	(133.85,121.56) --
	(134.24,121.56) --
	(134.57,121.57) --
	(134.87,121.56) --
	(135.29,121.59) --
	(136.01,121.66) --
	(136.49,121.66) --
	(136.68,121.61) --
	(136.73,121.61) --
	(137.45,121.42) --
	(138.17,121.57) --
	(138.67,121.59) --
	(138.89,121.67) --
	(139.61,121.68) --
	(140.34,121.61) --
	(140.98,121.62) --
	(141.04,121.63) --
	(141.06,121.63) --
	(141.23,121.58) --
	(141.60,121.59) --
	(141.78,121.59) --
	(142.50,121.64) --
	(143.22,121.65) --
	(143.94,121.69) --
	(144.66,121.60) --
	(145.38,121.64) --
	(146.10,121.48) --
	(146.35,121.46) --
	(146.82,121.38) --
	(147.55,121.35) --
	(148.27,121.31) --
	(148.99,121.23) --
	(149.71,121.19) --
	(150.43,121.15) --
	(151.15,121.09) --
	(151.87,121.15) --
	(152.59,121.13) --
	(153.31,121.29) --
	(154.03,121.29) --
	(154.08,121.29) --
	(154.76,121.25) --
	(155.48,121.16) --
	(156.20,120.93) --
	(156.92,120.90) --
	(157.64,121.31) --
	(158.36,121.24) --
	(159.08,120.98) --
	(159.80,120.87) --
	(160.19,120.98) --
	(160.25,120.98) --
	(160.52,120.98) --
	(161.24,120.98) --
	(161.97,120.93) --
	(162.69,120.88) --
	(163.41,120.93) --
	(164.13,120.85) --
	(164.85,120.89) --
	(165.57,120.80) --
	(166.29,120.80) --
	(167.01,120.64) --
	(167.73,120.80) --
	(168.45,120.66) --
	(169.18,120.68) --
	(169.90,120.54) --
	(170.62,120.52) --
	(171.34,120.51) --
	(172.06,120.43) --
	(172.35,120.35) --
	(172.78,120.35) --
	(173.50,120.24) --
	(174.22,120.10) --
	(174.94,120.14) --
	(175.66,119.96) --
	(176.39,120.48) --
	(177.11,120.32) --
	(177.83,120.51) --
	(178.55,120.42) --
	(179.27,120.25) --
	(179.99,120.15) --
	(180.71,120.35) --
	(181.43,120.19) --
	(182.15,120.16) --
	(182.87,119.95) --
	(183.59,119.92) --
	(184.32,119.91) --
	(185.04,119.86) --
	(185.76,120.24) --
	(186.48,120.29) --
	(187.20,120.26) --
	(187.57,120.18) --
	(187.92,120.17) --
	(188.64,120.11) --
	(189.36,119.99) --
	(190.08,119.93) --
	(190.80,119.95) --
	(191.53,119.84) --
	(192.25,119.39) --
	(192.97,119.27) --
	(193.69,119.25) --
	(194.41,118.75) --
	(195.13,119.04) --
	(195.85,118.84) --
	(196.57,118.79) --
	(196.99,118.46) --
	(197.29,118.44) --
	(198.01,118.29) --
	(198.74,117.82) --
	(199.46,117.71) --
	(199.55,117.80) --
	(200.18,117.07) --
	(200.90,117.37) --
	(201.62,117.12) --
	(202.34,116.96) --
	(203.06,117.62) --
	(203.78,117.41) --
	(204.50,116.55) --
	(205.22,115.53);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,115.54) --
	( 59.77,115.65) --
	( 59.84,115.47) --
	( 60.02,114.65) --
	( 60.27,115.52) --
	( 60.31,115.51) --
	( 60.52,115.04) --
	( 60.58,114.87) --
	( 60.96,114.43) --
	( 61.03,114.87) --
	( 61.46,114.05) --
	( 61.64,114.35) --
	( 61.75,114.03) --
	( 61.89,113.88) --
	( 61.96,113.78) --
	( 62.14,114.00) --
	( 62.21,114.12) --
	( 62.27,113.92) --
	( 62.39,114.47) --
	( 62.47,114.51) --
	( 62.58,113.88) --
	( 62.64,113.94) --
	( 62.77,114.25) --
	( 62.89,114.24) --
	( 63.02,114.28) --
	( 63.08,114.28) --
	( 63.14,114.29) --
	( 63.19,114.08) --
	( 63.20,114.08) --
	( 63.33,114.04) --
	( 63.45,114.30) --
	( 63.51,114.23) --
	( 63.58,114.23) --
	( 63.64,114.23) --
	( 63.83,114.45) --
	( 63.89,114.49) --
	( 63.91,114.48) --
	( 63.95,114.57) --
	( 64.01,114.55) --
	( 64.14,114.41) --
	( 64.20,114.43) --
	( 64.26,114.46) --
	( 64.33,114.43) --
	( 64.39,114.31) --
	( 64.45,114.25) --
	( 64.51,114.34) --
	( 64.58,114.59) --
	( 64.63,114.63) --
	( 64.64,114.64) --
	( 64.70,114.70) --
	( 64.89,114.78) --
	( 64.95,114.85) --
	( 65.07,114.90) --
	( 65.20,114.95) --
	( 65.26,115.03) --
	( 65.32,114.95) --
	( 65.35,114.95) --
	( 65.39,115.00) --
	( 65.57,115.16) --
	( 65.70,115.01) --
	( 65.95,115.35) --
	( 66.07,115.41) --
	( 66.07,115.41) --
	( 66.26,115.43) --
	( 66.51,115.51) --
	( 66.57,115.65) --
	( 66.63,115.64) --
	( 66.70,115.89) --
	( 66.76,115.87) --
	( 66.80,115.92) --
	( 66.95,115.95) --
	( 67.01,115.96) --
	( 67.07,116.05) --
	( 67.13,116.13) --
	( 67.19,116.14) --
	( 67.51,116.37) --
	( 67.52,116.37) --
	( 67.69,116.21) --
	( 67.82,116.33) --
	( 67.88,116.37) --
	( 67.94,116.67) --
	( 68.07,116.81) --
	( 68.13,116.84) --
	( 68.19,116.85) --
	( 68.24,116.76) --
	( 68.32,116.83) --
	( 68.57,116.95) --
	( 68.63,116.95) --
	( 68.69,116.99) --
	( 68.82,117.04) --
	( 68.88,117.12) --
	( 68.94,117.14) --
	( 68.96,117.15) --
	( 69.00,117.18) --
	( 69.07,117.42) --
	( 69.13,117.47) --
	( 69.19,117.42) --
	( 69.25,117.45) --
	( 69.32,117.48) --
	( 69.44,117.63) --
	( 69.50,117.66) --
	( 69.57,117.72) --
	( 69.63,117.79) --
	( 69.68,117.75) --
	( 69.69,117.76) --
	( 69.75,117.79) --
	( 69.81,117.83) --
	( 69.94,117.76) --
	( 70.00,117.95) --
	( 70.13,117.85) --
	( 70.19,117.89) --
	( 70.25,117.92) --
	( 70.31,117.94) --
	( 70.38,117.98) --
	( 70.40,117.99) --
	( 70.44,118.15) --
	( 70.50,118.19) --
	( 70.56,118.20) --
	( 70.63,118.21) --
	( 70.69,118.24) --
	( 70.75,118.28) --
	( 70.94,118.35) --
	( 71.00,118.37) --
	( 71.06,118.40) --
	( 71.12,118.42) --
	( 71.12,118.42) --
	( 71.19,118.41) --
	( 71.69,118.66) --
	( 71.75,118.77) --
	( 71.84,118.89) --
	( 71.87,118.89) --
	( 71.94,118.92) --
	( 72.00,118.92) --
	( 72.06,118.94) --
	( 72.12,118.95) --
	( 72.18,118.98) --
	( 72.31,118.98) --
	( 72.37,119.01) --
	( 72.50,119.04) --
	( 72.56,119.06) --
	( 72.56,119.06) --
	( 72.62,119.06) --
	( 72.68,119.08) --
	( 72.75,119.09) --
	( 72.81,119.10) --
	( 72.93,119.14) --
	( 73.28,119.22) --
	( 73.31,119.23) --
	( 73.37,119.25) --
	( 73.43,119.26) --
	( 73.81,119.31) --
	( 73.87,119.31) --
	( 73.93,119.33) --
	( 74.01,119.37) --
	( 74.06,119.41) --
	( 74.12,119.44) --
	( 74.18,119.48) --
	( 74.43,119.62) --
	( 74.49,119.65) --
	( 74.55,119.68) --
	( 74.62,119.72) --
	( 74.73,119.73) --
	( 74.74,119.74) --
	( 74.80,119.77) --
	( 74.87,119.82) --
	( 74.99,119.85) --
	( 75.12,119.89) --
	( 75.18,119.94) --
	( 75.24,119.97) --
	( 75.30,119.97) --
	( 75.37,120.00) --
	( 75.45,119.99) --
	( 75.49,120.03) --
	( 75.55,120.03) --
	( 75.62,120.06) --
	( 75.74,120.10) --
	( 75.93,120.15) --
	( 76.05,120.22) --
	( 76.17,120.23) --
	( 76.18,120.24) --
	( 76.24,120.28) --
	( 76.43,120.32) --
	( 76.49,120.34) --
	( 76.61,120.38) --
	( 76.80,120.45) --
	( 76.86,120.46) --
	( 76.89,120.47) --
	( 76.99,120.50) --
	( 77.05,120.45) --
	( 77.11,120.57) --
	( 77.24,120.59) --
	( 77.36,120.65) --
	( 77.42,120.67) --
	( 77.61,120.73) --
	( 77.61,120.73) --
	( 77.67,120.70) --
	( 77.86,120.81) --
	( 77.99,120.83) --
	( 78.05,120.85) --
	( 78.30,120.89) --
	( 78.33,120.90) --
	( 78.55,120.94) --
	( 78.67,120.97) --
	( 78.92,121.03) --
	( 78.98,121.04) --
	( 79.05,121.06) --
	( 79.11,121.08) --
	( 79.17,121.09) --
	( 79.23,121.10) --
	( 79.30,121.12) --
	( 79.42,121.17) --
	( 79.48,121.21) --
	( 79.67,121.26) --
	( 79.73,121.21) --
	( 79.77,121.23) --
	( 79.92,121.11) --
	( 79.98,121.13) --
	( 80.17,121.16) --
	( 80.29,121.19) --
	( 80.42,121.21) --
	( 80.49,121.24) --
	( 80.54,121.25) --
	( 80.60,121.24) --
	( 80.67,121.26) --
	( 80.85,121.27) --
	( 80.92,121.29) --
	( 81.10,121.34) --
	( 81.17,121.35) --
	( 81.22,121.35) --
	( 81.29,121.37) --
	( 81.35,121.38) --
	( 81.42,121.39) --
	( 81.67,121.43) --
	( 81.79,121.44) --
	( 81.91,121.46) --
	( 81.94,121.46) --
	( 81.98,121.45) --
	( 82.10,121.50) --
	( 82.16,121.51) --
	( 82.48,121.39) --
	( 82.54,121.50) --
	( 82.60,121.51) --
	( 82.66,121.41) --
	( 82.66,121.41) --
	( 82.79,121.41) --
	( 82.98,121.44) --
	( 83.16,121.49) --
	( 83.22,121.51) --
	( 83.35,121.57) --
	( 83.38,121.57) --
	( 83.41,121.57) --
	( 83.66,121.67) --
	( 83.72,121.67) --
	( 84.10,121.66) --
	( 84.35,121.85) --
	( 84.41,121.86) --
	( 84.66,121.88) --
	( 84.72,121.89) --
	( 84.82,122.08) --
	( 84.91,121.68) --
	( 85.03,122.10) --
	( 85.16,122.11) --
	( 85.22,122.12) --
	( 85.28,122.13) --
	( 85.35,122.13) --
	( 85.41,122.14) --
	( 85.54,122.15) --
	( 85.59,122.16) --
	( 85.66,122.17) --
	( 85.91,122.20) --
	( 86.03,122.22) --
	( 86.09,122.22) --
	( 86.22,122.26) --
	( 86.26,122.27) --
	( 86.34,122.27) --
	( 86.41,122.28) --
	( 86.47,122.28) --
	( 86.72,122.33) --
	( 86.98,122.34) --
	( 87.09,122.33) --
	( 87.15,122.34) --
	( 87.22,122.35) --
	( 87.28,122.35) --
	( 87.47,122.39) --
	( 87.59,122.40) --
	( 87.70,122.39) --
	( 87.72,122.40) --
	( 88.09,122.47) --
	( 88.15,122.48) --
	( 88.28,122.50) --
	( 88.34,122.53) --
	( 88.40,122.46) --
	( 88.42,122.46) --
	( 88.53,122.47) --
	( 88.65,122.48) --
	( 88.84,122.51) --
	( 89.03,122.57) --
	( 89.15,122.54) --
	( 89.15,122.59) --
	( 89.27,122.62) --
	( 89.52,122.64) --
	( 89.87,122.58) --
	( 89.90,122.59) --
	( 90.15,122.69) --
	( 90.46,122.72) --
	( 90.58,122.74) --
	( 90.59,122.74) --
	( 90.65,122.75) --
	( 90.83,122.75) --
	( 90.90,122.77) --
	( 90.96,122.65) --
	( 91.15,122.68) --
	( 91.27,122.69) --
	( 91.31,122.70) --
	( 91.40,122.71) --
	( 91.52,122.73) --
	( 91.58,122.74) --
	( 91.71,122.76) --
	( 92.02,122.78) --
	( 92.03,122.79) --
	( 92.14,122.84) --
	( 92.46,122.87) --
	( 92.52,122.88) --
	( 92.58,122.89) --
	( 92.64,122.91) --
	( 92.75,122.93) --
	( 92.89,122.95) --
	( 93.33,122.97) --
	( 93.39,122.98) --
	( 93.47,122.97) --
	( 93.52,122.98) --
	( 93.64,122.99) --
	( 94.01,123.12) --
	( 94.19,123.15) --
	( 94.20,123.15) --
	( 94.58,123.21) --
	( 94.64,123.22) --
	( 94.76,123.24) --
	( 94.91,123.26) --
	( 94.95,123.26) --
	( 95.08,123.28) --
	( 95.14,123.29) --
	( 95.32,123.29) --
	( 95.45,123.31) --
	( 95.51,123.46) --
	( 95.63,123.24) --
	( 95.76,123.26) --
	( 95.82,123.27) --
	( 96.26,123.46) --
	( 96.32,123.48) --
	( 96.36,123.48) --
	( 96.51,123.47) --
	( 96.57,123.48) --
	( 96.70,123.50) --
	( 96.82,123.45) --
	( 97.07,123.45) --
	( 97.08,123.45) --
	( 97.13,123.49) --
	( 97.45,123.54) --
	( 97.63,123.53) --
	( 97.80,123.55) --
	( 97.82,123.55) --
	( 97.88,123.56) --
	( 98.07,123.58) --
	( 98.19,123.57) --
	( 98.26,123.58) --
	( 98.52,123.65) --
	( 98.63,123.68) --
	( 99.00,123.67) --
	( 99.07,123.68) --
	( 99.13,123.75) --
	( 99.24,123.76) --
	( 99.25,123.76) --
	( 99.32,123.75) --
	( 99.50,123.78) --
	( 99.82,123.81) --
	( 99.88,123.83) --
	( 99.96,123.84) --
	(100.00,123.83) --
	(100.31,123.83) --
	(100.56,123.87) --
	(100.68,123.89) --
	(100.75,123.90) --
	(100.94,123.91) --
	(101.40,123.98) --
	(101.50,123.99) --
	(101.62,124.02) --
	(101.75,124.03) --
	(102.06,124.08) --
	(102.12,124.10) --
	(102.12,124.10) --
	(102.37,124.12) --
	(102.84,124.19) --
	(103.25,124.25) --
	(103.37,124.27) --
	(103.57,124.33) --
	(104.24,124.40) --
	(104.29,124.40) --
	(104.43,124.46) --
	(104.68,124.49) --
	(104.99,124.56) --
	(105.01,124.56) --
	(105.18,124.58) --
	(105.24,124.58) --
	(105.49,124.61) --
	(105.73,124.63) --
	(105.74,124.64) --
	(105.80,124.65) --
	(105.93,124.68) --
	(106.12,124.73) --
	(106.24,124.75) --
	(106.45,124.77) --
	(106.61,124.81) --
	(107.17,124.94) --
	(107.36,124.96) --
	(107.61,124.98) --
	(107.89,125.01) --
	(108.36,125.12) --
	(108.61,125.14) --
	(108.61,125.14) --
	(108.80,125.19) --
	(108.86,125.20) --
	(109.05,125.21) --
	(109.17,125.27) --
	(109.23,125.27) --
	(109.33,125.28) --
	(109.55,125.31) --
	(109.92,125.37) --
	(109.98,125.39) --
	(110.05,125.40) --
	(110.73,125.51) --
	(110.78,125.52) --
	(111.48,125.67) --
	(111.50,125.68) --
	(111.98,125.79) --
	(112.04,125.81) --
	(112.22,125.86) --
	(112.94,125.86) --
	(113.16,125.93) --
	(113.35,125.95) --
	(113.48,125.94) --
	(113.66,125.98) --
	(114.29,126.09) --
	(114.38,126.11) --
	(114.54,126.16) --
	(114.66,126.18) --
	(114.78,126.23) --
	(115.10,126.27) --
	(115.82,126.42) --
	(116.47,126.55) --
	(116.54,126.51) --
	(116.72,126.66) --
	(117.26,126.72) --
	(117.97,126.86) --
	(117.99,126.86) --
	(118.71,126.88) --
	(118.78,126.91) --
	(119.43,126.94) --
	(120.15,127.07) --
	(120.21,127.09) --
	(120.87,127.07) --
	(121.15,127.14) --
	(121.40,127.17) --
	(121.59,127.21) --
	(122.31,127.34) --
	(122.58,127.36) --
	(122.64,127.38) --
	(122.96,127.49) --
	(123.03,127.47) --
	(123.75,127.61) --
	(124.47,127.69) --
	(124.58,127.71) --
	(125.14,127.85) --
	(125.20,127.86) --
	(125.26,127.88) --
	(125.64,127.94) --
	(125.92,128.06) --
	(126.26,128.01) --
	(126.57,127.95) --
	(126.64,127.95) --
	(126.76,127.96) --
	(127.36,128.03) --
	(127.51,128.05) --
	(128.08,128.30) --
	(128.44,128.37) --
	(128.80,128.56) --
	(129.52,128.63) --
	(129.94,128.73) --
	(130.24,128.86) --
	(130.63,128.77) --
	(130.96,128.81) --
	(131.68,128.94) --
	(132.31,129.11) --
	(132.41,129.12) --
	(132.75,129.18) --
	(133.13,129.20) --
	(133.37,129.23) --
	(133.85,129.32) --
	(134.24,129.39) --
	(134.57,129.47) --
	(134.87,129.52) --
	(135.29,129.62) --
	(136.01,129.80) --
	(136.49,129.89) --
	(136.68,129.87) --
	(136.73,129.88) --
	(137.45,129.84) --
	(138.17,130.09) --
	(138.67,130.20) --
	(138.89,130.32) --
	(139.61,130.45) --
	(140.34,130.51) --
	(140.98,130.62) --
	(141.04,130.64) --
	(141.06,130.64) --
	(141.23,130.63) --
	(141.60,130.72) --
	(141.78,130.75) --
	(142.50,130.92) --
	(143.22,131.10) --
	(143.94,131.28) --
	(144.66,131.36) --
	(145.38,131.56) --
	(146.10,131.57) --
	(146.35,131.62) --
	(146.82,131.66) --
	(147.55,131.76) --
	(148.27,131.89) --
	(148.99,131.96) --
	(149.71,132.08) --
	(150.43,132.15) --
	(151.15,132.26) --
	(151.87,132.44) --
	(152.59,132.59) --
	(153.31,132.91) --
	(154.03,133.06) --
	(154.08,133.07) --
	(154.76,133.20) --
	(155.48,133.31) --
	(156.20,133.24) --
	(156.92,133.36) --
	(157.64,133.94) --
	(158.36,134.06) --
	(159.08,133.97) --
	(159.80,134.03) --
	(160.19,134.21) --
	(160.25,134.22) --
	(160.52,134.27) --
	(161.24,134.41) --
	(161.97,134.53) --
	(162.69,134.67) --
	(163.41,134.95) --
	(164.13,135.09) --
	(164.85,135.32) --
	(165.57,135.44) --
	(166.29,135.65) --
	(167.01,135.74) --
	(167.73,136.12) --
	(168.45,136.21) --
	(169.18,136.44) --
	(169.90,136.55) --
	(170.62,136.78) --
	(171.34,137.02) --
	(172.06,137.17) --
	(172.35,137.24) --
	(172.78,137.41) --
	(173.50,137.53) --
	(174.22,137.72) --
	(174.94,138.02) --
	(175.66,138.17) --
	(176.39,138.90) --
	(177.11,139.05) --
	(177.83,139.52) --
	(178.55,139.70) --
	(179.27,139.81) --
	(179.99,140.08) --
	(180.71,140.53) --
	(181.43,140.66) --
	(182.15,140.96) --
	(182.87,141.08) --
	(183.59,141.37) --
	(184.32,141.76) --
	(185.04,142.11) --
	(185.76,142.86) --
	(186.48,143.24) --
	(187.20,143.46) --
	(187.57,143.52) --
	(187.92,143.65) --
	(188.64,143.95) --
	(189.36,144.11) --
	(190.08,144.46) --
	(190.80,144.78) --
	(191.53,145.05) --
	(192.25,144.95) --
	(192.97,145.18) --
	(193.69,145.61) --
	(194.41,145.56) --
	(195.13,146.26) --
	(195.85,146.52) --
	(196.57,146.86) --
	(196.99,146.80) --
	(197.29,146.89) --
	(198.01,147.09) --
	(198.74,147.07) --
	(199.46,147.40) --
	(199.55,147.54) --
	(200.18,147.23) --
	(200.90,147.96) --
	(201.62,148.14) --
	(202.34,148.35) --
	(203.06,149.49) --
	(203.78,149.68) --
	(204.50,149.10) --
	(205.22,148.57);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 59.41) --
	( 59.77, 63.74) --
	( 59.84, 65.08) --
	( 60.02, 68.87) --
	( 60.27, 73.37) --
	( 60.31, 73.95) --
	( 60.52, 77.34) --
	( 60.58, 78.26) --
	( 60.96, 83.25) --
	( 61.03, 84.09) --
	( 61.46, 88.72) --
	( 61.64, 90.50) --
	( 61.75, 91.43) --
	( 61.89, 92.66) --
	( 61.96, 93.15) --
	( 62.14, 94.04) --
	( 62.21, 94.32) --
	( 62.27, 94.60) --
	( 62.39, 95.15) --
	( 62.47, 95.49) --
	( 62.58, 95.95) --
	( 62.64, 96.21) --
	( 62.77, 96.71) --
	( 62.89, 97.20) --
	( 63.02, 97.67) --
	( 63.08, 97.90) --
	( 63.14, 98.13) --
	( 63.19, 98.31) --
	( 63.20, 98.36) --
	( 63.33, 98.80) --
	( 63.45, 99.23) --
	( 63.51, 99.44) --
	( 63.58, 99.65) --
	( 63.64, 99.85) --
	( 63.83,100.45) --
	( 63.89,100.64) --
	( 63.91,100.69) --
	( 63.95,100.78) --
	( 64.01,100.92) --
	( 64.14,101.19) --
	( 64.20,101.32) --
	( 64.26,101.45) --
	( 64.33,101.59) --
	( 64.39,101.71) --
	( 64.45,101.84) --
	( 64.51,101.97) --
	( 64.58,102.10) --
	( 64.63,102.21) --
	( 64.64,102.22) --
	( 64.70,102.34) --
	( 64.89,102.71) --
	( 64.95,102.83) --
	( 65.07,103.06) --
	( 65.20,103.30) --
	( 65.26,103.41) --
	( 65.32,103.52) --
	( 65.35,103.58) --
	( 65.39,103.64) --
	( 65.57,103.97) --
	( 65.70,104.17) --
	( 65.95,104.46) --
	( 66.07,104.60) --
	( 66.07,104.60) --
	( 66.26,104.81) --
	( 66.51,105.09) --
	( 66.57,105.16) --
	( 66.63,105.22) --
	( 66.70,105.29) --
	( 66.76,105.36) --
	( 66.80,105.40) --
	( 66.95,105.56) --
	( 67.01,105.62) --
	( 67.07,105.69) --
	( 67.13,105.75) --
	( 67.19,105.82) --
	( 67.51,106.13) --
	( 67.52,106.14) --
	( 67.69,106.32) --
	( 67.82,106.45) --
	( 67.88,106.51) --
	( 67.94,106.57) --
	( 68.07,106.69) --
	( 68.13,106.75) --
	( 68.19,106.81) --
	( 68.24,106.85) --
	( 68.32,106.93) --
	( 68.57,107.16) --
	( 68.63,107.22) --
	( 68.69,107.28) --
	( 68.82,107.39) --
	( 68.88,107.45) --
	( 68.94,107.51) --
	( 68.96,107.52) --
	( 69.00,107.57) --
	( 69.07,107.62) --
	( 69.13,107.68) --
	( 69.19,107.73) --
	( 69.25,107.79) --
	( 69.32,107.85) --
	( 69.44,107.96) --
	( 69.50,108.01) --
	( 69.57,108.06) --
	( 69.63,108.12) --
	( 69.68,108.16) --
	( 69.69,108.17) --
	( 69.75,108.23) --
	( 69.81,108.28) --
	( 69.94,108.37) --
	( 70.00,108.40) --
	( 70.13,108.47) --
	( 70.19,108.51) --
	( 70.25,108.54) --
	( 70.31,108.58) --
	( 70.38,108.61) --
	( 70.40,108.62) --
	( 70.44,108.64) --
	( 70.50,108.68) --
	( 70.56,108.71) --
	( 70.63,108.75) --
	( 70.69,108.78) --
	( 70.75,108.81) --
	( 70.94,108.91) --
	( 71.00,108.95) --
	( 71.06,108.98) --
	( 71.12,109.01) --
	( 71.12,109.02) --
	( 71.19,109.05) --
	( 71.69,109.31) --
	( 71.75,109.35) --
	( 71.84,109.40) --
	( 71.87,109.41) --
	( 71.94,109.44) --
	( 72.00,109.48) --
	( 72.06,109.51) --
	( 72.12,109.54) --
	( 72.18,109.57) --
	( 72.31,109.64) --
	( 72.37,109.67) --
	( 72.50,109.74) --
	( 72.56,109.77) --
	( 72.56,109.77) --
	( 72.62,109.80) --
	( 72.68,109.83) --
	( 72.75,109.86) --
	( 72.81,109.90) --
	( 72.93,109.96) --
	( 73.28,110.14) --
	( 73.31,110.15) --
	( 73.37,110.18) --
	( 73.43,110.21) --
	( 73.81,110.40) --
	( 73.87,110.43) --
	( 73.93,110.46) --
	( 74.01,110.50) --
	( 74.06,110.52) --
	( 74.12,110.55) --
	( 74.18,110.58) --
	( 74.43,110.71) --
	( 74.49,110.74) --
	( 74.55,110.77) --
	( 74.62,110.80) --
	( 74.73,110.85) --
	( 74.74,110.86) --
	( 74.80,110.89) --
	( 74.87,110.92) --
	( 74.99,110.98) --
	( 75.12,111.04) --
	( 75.18,111.07) --
	( 75.24,111.10) --
	( 75.30,111.13) --
	( 75.37,111.16) --
	( 75.45,111.20) --
	( 75.49,111.22) --
	( 75.55,111.25) --
	( 75.62,111.28) --
	( 75.74,111.34) --
	( 75.93,111.43) --
	( 76.05,111.48) --
	( 76.17,111.54) --
	( 76.18,111.54) --
	( 76.24,111.57) --
	( 76.43,111.64) --
	( 76.49,111.66) --
	( 76.61,111.70) --
	( 76.80,111.76) --
	( 76.86,111.77) --
	( 76.89,111.78) --
	( 76.99,111.81) --
	( 77.05,111.83) --
	( 77.11,111.85) --
	( 77.24,111.88) --
	( 77.36,111.92) --
	( 77.42,111.94) --
	( 77.61,112.00) --
	( 77.61,112.00) --
	( 77.67,112.01) --
	( 77.86,112.07) --
	( 77.99,112.11) --
	( 78.05,112.13) --
	( 78.30,112.20) --
	( 78.33,112.21) --
	( 78.55,112.27) --
	( 78.67,112.31) --
	( 78.92,112.38) --
	( 78.98,112.40) --
	( 79.05,112.42) --
	( 79.11,112.44) --
	( 79.17,112.46) --
	( 79.23,112.48) --
	( 79.30,112.49) --
	( 79.42,112.53) --
	( 79.48,112.55) --
	( 79.67,112.61) --
	( 79.73,112.62) --
	( 79.77,112.64) --
	( 79.92,112.68) --
	( 79.98,112.70) --
	( 80.17,112.75) --
	( 80.29,112.79) --
	( 80.42,112.83) --
	( 80.49,112.85) --
	( 80.54,112.86) --
	( 80.60,112.88) --
	( 80.67,112.90) --
	( 80.85,112.96) --
	( 80.92,112.98) --
	( 81.10,113.03) --
	( 81.17,113.05) --
	( 81.22,113.06) --
	( 81.29,113.09) --
	( 81.35,113.10) --
	( 81.42,113.12) --
	( 81.67,113.20) --
	( 81.79,113.23) --
	( 81.91,113.27) --
	( 81.94,113.28) --
	( 81.98,113.29) --
	( 82.10,113.33) --
	( 82.16,113.35) --
	( 82.48,113.44) --
	( 82.54,113.46) --
	( 82.60,113.47) --
	( 82.66,113.49) --
	( 82.66,113.49) --
	( 82.79,113.53) --
	( 82.98,113.59) --
	( 83.16,113.64) --
	( 83.22,113.66) --
	( 83.35,113.70) --
	( 83.38,113.71) --
	( 83.41,113.72) --
	( 83.66,113.79) --
	( 83.72,113.81) --
	( 84.10,113.92) --
	( 84.35,113.99) --
	( 84.41,114.01) --
	( 84.66,114.08) --
	( 84.72,114.10) --
	( 84.82,114.13) --
	( 84.91,114.16) --
	( 85.03,114.20) --
	( 85.16,114.23) --
	( 85.22,114.25) --
	( 85.28,114.27) --
	( 85.35,114.29) --
	( 85.41,114.31) --
	( 85.54,114.35) --
	( 85.59,114.36) --
	( 85.66,114.38) --
	( 85.91,114.45) --
	( 86.03,114.49) --
	( 86.09,114.51) --
	( 86.22,114.55) --
	( 86.26,114.56) --
	( 86.34,114.58) --
	( 86.41,114.60) --
	( 86.47,114.62) --
	( 86.72,114.69) --
	( 86.98,114.77) --
	( 87.09,114.81) --
	( 87.15,114.82) --
	( 87.22,114.84) --
	( 87.28,114.86) --
	( 87.47,114.92) --
	( 87.59,114.95) --
	( 87.70,114.98) --
	( 87.72,114.99) --
	( 88.09,115.09) --
	( 88.15,115.10) --
	( 88.28,115.14) --
	( 88.34,115.15) --
	( 88.40,115.17) --
	( 88.42,115.17) --
	( 88.53,115.20) --
	( 88.65,115.23) --
	( 88.84,115.28) --
	( 89.03,115.33) --
	( 89.15,115.36) --
	( 89.15,115.37) --
	( 89.27,115.40) --
	( 89.52,115.46) --
	( 89.87,115.55) --
	( 89.90,115.56) --
	( 90.15,115.63) --
	( 90.46,115.71) --
	( 90.58,115.74) --
	( 90.59,115.74) --
	( 90.65,115.76) --
	( 90.83,115.81) --
	( 90.90,115.82) --
	( 90.96,115.84) --
	( 91.15,115.89) --
	( 91.27,115.92) --
	( 91.31,115.93) --
	( 91.40,115.96) --
	( 91.52,115.99) --
	( 91.58,116.01) --
	( 91.71,116.04) --
	( 92.02,116.12) --
	( 92.03,116.12) --
	( 92.14,116.15) --
	( 92.46,116.23) --
	( 92.52,116.25) --
	( 92.58,116.27) --
	( 92.64,116.28) --
	( 92.75,116.31) --
	( 92.89,116.35) --
	( 93.33,116.46) --
	( 93.39,116.48) --
	( 93.47,116.50) --
	( 93.52,116.51) --
	( 93.64,116.55) --
	( 94.01,116.64) --
	( 94.19,116.69) --
	( 94.20,116.69) --
	( 94.58,116.79) --
	( 94.64,116.81) --
	( 94.76,116.84) --
	( 94.91,116.88) --
	( 94.95,116.89) --
	( 95.08,116.92) --
	( 95.14,116.94) --
	( 95.32,116.99) --
	( 95.45,117.02) --
	( 95.51,117.04) --
	( 95.63,117.07) --
	( 95.76,117.10) --
	( 95.82,117.12) --
	( 96.26,117.23) --
	( 96.32,117.25) --
	( 96.36,117.26) --
	( 96.51,117.30) --
	( 96.57,117.32) --
	( 96.70,117.35) --
	( 96.82,117.38) --
	( 97.07,117.45) --
	( 97.08,117.45) --
	( 97.13,117.46) --
	( 97.45,117.50) --
	( 97.63,117.52) --
	( 97.80,117.53) --
	( 97.82,117.53) --
	( 97.88,117.54) --
	( 98.07,117.56) --
	( 98.19,117.57) --
	( 98.26,117.57) --
	( 98.52,117.60) --
	( 98.63,117.61) --
	( 99.00,117.64) --
	( 99.07,117.64) --
	( 99.13,117.65) --
	( 99.24,117.66) --
	( 99.25,117.66) --
	( 99.32,117.67) --
	( 99.50,117.68) --
	( 99.82,117.71) --
	( 99.88,117.72) --
	( 99.96,117.73) --
	(100.00,117.73) --
	(100.31,117.76) --
	(100.56,117.78) --
	(100.68,117.79) --
	(100.75,117.80) --
	(100.94,117.82) --
	(101.40,117.86) --
	(101.50,117.87) --
	(101.62,117.88) --
	(101.75,117.89) --
	(102.06,117.92) --
	(102.12,117.93) --
	(102.12,117.93) --
	(102.37,117.95) --
	(102.84,118.00) --
	(103.25,118.04) --
	(103.37,118.05) --
	(103.57,118.07) --
	(104.24,118.14) --
	(104.29,118.14) --
	(104.43,118.15) --
	(104.68,118.18) --
	(104.99,118.21) --
	(105.01,118.21) --
	(105.18,118.23) --
	(105.24,118.24) --
	(105.49,118.26) --
	(105.73,118.29) --
	(105.74,118.29) --
	(105.80,118.29) --
	(105.93,118.31) --
	(106.12,118.33) --
	(106.24,118.34) --
	(106.45,118.36) --
	(106.61,118.38) --
	(107.17,118.44) --
	(107.36,118.46) --
	(107.61,118.48) --
	(107.89,118.51) --
	(108.36,118.56) --
	(108.61,118.59) --
	(108.61,118.59) --
	(108.80,118.61) --
	(108.86,118.62) --
	(109.05,118.64) --
	(109.17,118.65) --
	(109.23,118.66) --
	(109.33,118.67) --
	(109.55,118.69) --
	(109.92,118.74) --
	(109.98,118.74) --
	(110.05,118.75) --
	(110.73,118.83) --
	(110.78,118.83) --
	(111.48,118.91) --
	(111.50,118.91) --
	(111.98,118.97) --
	(112.04,118.98) --
	(112.22,119.00) --
	(112.94,119.08) --
	(113.16,119.11) --
	(113.35,119.13) --
	(113.48,119.14) --
	(113.66,119.17) --
	(114.29,119.24) --
	(114.38,119.25) --
	(114.54,119.27) --
	(114.66,119.29) --
	(114.78,119.30) --
	(115.10,119.34) --
	(115.82,119.43) --
	(116.47,119.51) --
	(116.54,119.51) --
	(116.72,119.54) --
	(117.26,119.60) --
	(117.97,119.69) --
	(117.99,119.69) --
	(118.71,119.79) --
	(118.78,119.80) --
	(119.43,119.88) --
	(120.15,119.97) --
	(120.21,119.98) --
	(120.87,120.07) --
	(121.15,120.10) --
	(121.40,120.14) --
	(121.59,120.16) --
	(122.31,120.24) --
	(122.58,120.25) --
	(122.64,120.25) --
	(122.96,120.27) --
	(123.03,120.27) --
	(123.75,120.31) --
	(124.47,120.34) --
	(124.58,120.35) --
	(125.14,120.37) --
	(125.20,120.38) --
	(125.26,120.38) --
	(125.64,120.40) --
	(125.92,120.41) --
	(126.26,120.43) --
	(126.57,120.44) --
	(126.64,120.45) --
	(126.76,120.45) --
	(127.36,120.48) --
	(127.51,120.49) --
	(128.08,120.52) --
	(128.44,120.54) --
	(128.80,120.56) --
	(129.52,120.60) --
	(129.94,120.60) --
	(130.24,120.58) --
	(130.63,120.56) --
	(130.96,120.54) --
	(131.68,120.49) --
	(132.31,120.45) --
	(132.41,120.45) --
	(132.75,120.43) --
	(133.13,120.40) --
	(133.37,120.39) --
	(133.85,120.36) --
	(134.24,120.34) --
	(134.57,120.32) --
	(134.87,120.30) --
	(135.29,120.27) --
	(136.01,120.23) --
	(136.49,120.20) --
	(136.68,120.19) --
	(136.73,120.18) --
	(137.45,120.14) --
	(138.17,120.09) --
	(138.67,120.06) --
	(138.89,120.05) --
	(139.61,120.00) --
	(140.34,119.95) --
	(140.98,119.91) --
	(141.04,119.91) --
	(141.06,119.91) --
	(141.23,119.90) --
	(141.60,119.87) --
	(141.78,119.86) --
	(142.50,119.82) --
	(143.22,119.77) --
	(143.94,119.72) --
	(144.66,119.67) --
	(145.38,119.63) --
	(146.10,119.58) --
	(146.35,119.56) --
	(146.82,119.53) --
	(147.55,119.49) --
	(148.27,119.44) --
	(148.99,119.39) --
	(149.71,119.34) --
	(150.43,119.30) --
	(151.15,119.25) --
	(151.87,119.20) --
	(152.59,119.10) --
	(153.31,118.98) --
	(154.03,118.86) --
	(154.08,118.85) --
	(154.76,118.73) --
	(155.48,118.61) --
	(156.20,118.48) --
	(156.92,118.35) --
	(157.64,118.22) --
	(158.36,118.09) --
	(159.08,117.96) --
	(159.80,117.83) --
	(160.19,117.76) --
	(160.25,117.74) --
	(160.52,117.69) --
	(161.24,117.56) --
	(161.97,117.42) --
	(162.69,117.28) --
	(163.41,117.14) --
	(164.13,117.00) --
	(164.85,116.86) --
	(165.57,116.71) --
	(166.29,116.55) --
	(167.01,116.37) --
	(167.73,116.19) --
	(168.45,116.01) --
	(169.18,115.83) --
	(169.90,115.64) --
	(170.62,115.46) --
	(171.34,115.27) --
	(172.06,115.08) --
	(172.35,115.00) --
	(172.78,114.88) --
	(173.50,114.69) --
	(174.22,114.49) --
	(174.94,114.30) --
	(175.66,114.10) --
	(176.39,113.90) --
	(177.11,113.69) --
	(177.83,113.49) --
	(178.55,113.25) --
	(179.27,113.01) --
	(179.99,112.77) --
	(180.71,112.53) --
	(181.43,112.28) --
	(182.15,112.03) --
	(182.87,111.78) --
	(183.59,111.53) --
	(184.32,111.24) --
	(185.04,110.87) --
	(185.76,110.50) --
	(186.48,110.13) --
	(187.20,109.74) --
	(187.57,109.55) --
	(187.92,109.36) --
	(188.64,108.97) --
	(189.36,108.57) --
	(190.08,108.17) --
	(190.80,107.77) --
	(191.53,107.36) --
	(192.25,106.94) --
	(192.97,106.52) --
	(193.69,106.09) --
	(194.41,105.66) --
	(195.13,105.23) --
	(195.85,104.78) --
	(196.57,104.34) --
	(196.99,104.07) --
	(197.29,103.88) --
	(198.01,103.43) --
	(198.74,102.96) --
	(199.46,102.49) --
	(199.55,102.43) --
	(200.18,102.02) --
	(200.90,101.54) --
	(201.62,101.05) --
	(202.34,100.56) --
	(203.06, 99.95) --
	(203.78, 99.27) --
	(204.50, 98.60) --
	(205.22, 97.91);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,130.87) --
	( 59.77,128.30) --
	( 59.84,127.52) --
	( 60.02,125.39) --
	( 60.27,122.95) --
	( 60.31,122.64) --
	( 60.52,120.90) --
	( 60.58,120.45) --
	( 60.96,118.08) --
	( 61.03,117.70) --
	( 61.46,116.24) --
	( 61.64,116.26) --
	( 61.75,116.26) --
	( 61.89,116.28) --
	( 61.96,116.28) --
	( 62.14,116.29) --
	( 62.21,116.30) --
	( 62.27,116.30) --
	( 62.39,116.31) --
	( 62.47,116.32) --
	( 62.58,116.33) --
	( 62.64,116.33) --
	( 62.77,116.34) --
	( 62.89,116.35) --
	( 63.02,116.36) --
	( 63.08,116.36) --
	( 63.14,116.37) --
	( 63.19,116.37) --
	( 63.20,116.37) --
	( 63.33,116.38) --
	( 63.45,116.39) --
	( 63.51,116.40) --
	( 63.58,116.40) --
	( 63.64,116.41) --
	( 63.83,116.42) --
	( 63.89,116.43) --
	( 63.91,116.43) --
	( 63.95,116.43) --
	( 64.01,116.44) --
	( 64.14,116.44) --
	( 64.20,116.45) --
	( 64.26,116.45) --
	( 64.33,116.46) --
	( 64.39,116.46) --
	( 64.45,116.47) --
	( 64.51,116.47) --
	( 64.58,116.48) --
	( 64.63,116.48) --
	( 64.64,116.48) --
	( 64.70,116.49) --
	( 64.89,116.50) --
	( 64.95,116.51) --
	( 65.07,116.51) --
	( 65.20,116.52) --
	( 65.26,116.53) --
	( 65.32,116.53) --
	( 65.35,116.54) --
	( 65.39,116.54) --
	( 65.57,116.58) --
	( 65.70,116.64) --
	( 65.95,116.74) --
	( 66.07,116.79) --
	( 66.07,116.79) --
	( 66.26,116.90) --
	( 66.51,117.06) --
	( 66.57,117.10) --
	( 66.63,117.13) --
	( 66.70,117.17) --
	( 66.76,117.21) --
	( 66.80,117.23) --
	( 66.95,117.31) --
	( 67.01,117.34) --
	( 67.07,117.38) --
	( 67.13,117.41) --
	( 67.19,117.44) --
	( 67.51,117.59) --
	( 67.52,117.60) --
	( 67.69,117.68) --
	( 67.82,117.74) --
	( 67.88,117.77) --
	( 67.94,117.79) --
	( 68.07,117.85) --
	( 68.13,117.87) --
	( 68.19,117.90) --
	( 68.24,117.92) --
	( 68.32,117.95) --
	( 68.57,118.05) --
	( 68.63,118.07) --
	( 68.69,118.09) --
	( 68.82,118.14) --
	( 68.88,118.16) --
	( 68.94,118.18) --
	( 68.96,118.19) --
	( 69.00,118.20) --
	( 69.07,118.22) --
	( 69.13,118.25) --
	( 69.19,118.27) --
	( 69.25,118.29) --
	( 69.32,118.31) --
	( 69.44,118.35) --
	( 69.50,118.37) --
	( 69.57,118.39) --
	( 69.63,118.41) --
	( 69.68,118.42) --
	( 69.69,118.42) --
	( 69.75,118.44) --
	( 69.81,118.46) --
	( 69.94,118.51) --
	( 70.00,118.55) --
	( 70.13,118.62) --
	( 70.19,118.65) --
	( 70.25,118.69) --
	( 70.31,118.72) --
	( 70.38,118.75) --
	( 70.40,118.76) --
	( 70.44,118.78) --
	( 70.50,118.81) --
	( 70.56,118.85) --
	( 70.63,118.88) --
	( 70.69,118.91) --
	( 70.75,118.94) --
	( 70.94,119.03) --
	( 71.00,119.05) --
	( 71.06,119.08) --
	( 71.12,119.11) --
	( 71.12,119.11) --
	( 71.19,119.14) --
	( 71.69,119.35) --
	( 71.75,119.37) --
	( 71.84,119.41) --
	( 71.87,119.42) --
	( 71.94,119.45) --
	( 72.00,119.47) --
	( 72.06,119.50) --
	( 72.12,119.52) --
	( 72.18,119.54) --
	( 72.31,119.59) --
	( 72.37,119.61) --
	( 72.50,119.65) --
	( 72.56,119.68) --
	( 72.56,119.68) --
	( 72.62,119.70) --
	( 72.68,119.72) --
	( 72.75,119.74) --
	( 72.81,119.76) --
	( 72.93,119.80) --
	( 73.28,119.91) --
	( 73.31,119.92) --
	( 73.37,119.94) --
	( 73.43,119.95) --
	( 73.81,120.06) --
	( 73.87,120.08) --
	( 73.93,120.10) --
	( 74.01,120.12) --
	( 74.06,120.13) --
	( 74.12,120.15) --
	( 74.18,120.16) --
	( 74.43,120.23) --
	( 74.49,120.25) --
	( 74.55,120.27) --
	( 74.62,120.29) --
	( 74.73,120.33) --
	( 74.74,120.34) --
	( 74.80,120.36) --
	( 74.87,120.38) --
	( 74.99,120.43) --
	( 75.12,120.47) --
	( 75.18,120.49) --
	( 75.24,120.51) --
	( 75.30,120.53) --
	( 75.37,120.55) --
	( 75.45,120.58) --
	( 75.49,120.59) --
	( 75.55,120.62) --
	( 75.62,120.64) --
	( 75.74,120.67) --
	( 75.93,120.73) --
	( 76.05,120.77) --
	( 76.17,120.81) --
	( 76.18,120.81) --
	( 76.24,120.83) --
	( 76.43,120.88) --
	( 76.49,120.90) --
	( 76.61,120.93) --
	( 76.80,120.99) --
	( 76.86,121.00) --
	( 76.89,121.01) --
	( 76.99,121.04) --
	( 77.05,121.05) --
	( 77.11,121.07) --
	( 77.24,121.11) --
	( 77.36,121.15) --
	( 77.42,121.17) --
	( 77.61,121.22) --
	( 77.61,121.22) --
	( 77.67,121.24) --
	( 77.86,121.30) --
	( 77.99,121.33) --
	( 78.05,121.35) --
	( 78.30,121.42) --
	( 78.33,121.43) --
	( 78.55,121.49) --
	( 78.67,121.52) --
	( 78.92,121.59) --
	( 78.98,121.61) --
	( 79.05,121.64) --
	( 79.11,121.65) --
	( 79.17,121.67) --
	( 79.23,121.69) --
	( 79.30,121.71) --
	( 79.42,121.75) --
	( 79.48,121.77) --
	( 79.67,121.83) --
	( 79.73,121.85) --
	( 79.77,121.86) --
	( 79.92,121.90) --
	( 79.98,121.92) --
	( 80.17,121.98) --
	( 80.29,122.01) --
	( 80.42,122.05) --
	( 80.49,122.07) --
	( 80.54,122.09) --
	( 80.60,122.10) --
	( 80.67,122.12) --
	( 80.85,122.17) --
	( 80.92,122.19) --
	( 81.10,122.24) --
	( 81.17,122.26) --
	( 81.22,122.27) --
	( 81.29,122.29) --
	( 81.35,122.31) --
	( 81.42,122.32) --
	( 81.67,122.39) --
	( 81.79,122.42) --
	( 81.91,122.45) --
	( 81.94,122.46) --
	( 81.98,122.47) --
	( 82.10,122.50) --
	( 82.16,122.52) --
	( 82.48,122.59) --
	( 82.54,122.61) --
	( 82.60,122.62) --
	( 82.66,122.63) --
	( 82.66,122.64) --
	( 82.79,122.67) --
	( 82.98,122.71) --
	( 83.16,122.75) --
	( 83.22,122.77) --
	( 83.35,122.79) --
	( 83.38,122.80) --
	( 83.41,122.81) --
	( 83.66,122.86) --
	( 83.72,122.88) --
	( 84.10,122.96) --
	( 84.35,123.01) --
	( 84.41,123.02) --
	( 84.66,123.07) --
	( 84.72,123.09) --
	( 84.82,123.11) --
	( 84.91,123.12) --
	( 85.03,123.15) --
	( 85.16,123.17) --
	( 85.22,123.19) --
	( 85.28,123.20) --
	( 85.35,123.21) --
	( 85.41,123.22) --
	( 85.54,123.25) --
	( 85.59,123.26) --
	( 85.66,123.27) --
	( 85.91,123.31) --
	( 86.03,123.34) --
	( 86.09,123.35) --
	( 86.22,123.37) --
	( 86.26,123.38) --
	( 86.34,123.39) --
	( 86.41,123.40) --
	( 86.47,123.42) --
	( 86.72,123.46) --
	( 86.98,123.50) --
	( 87.09,123.52) --
	( 87.15,123.53) --
	( 87.22,123.54) --
	( 87.28,123.55) --
	( 87.47,123.58) --
	( 87.59,123.60) --
	( 87.70,123.62) --
	( 87.72,123.62) --
	( 88.09,123.68) --
	( 88.15,123.69) --
	( 88.28,123.71) --
	( 88.34,123.72) --
	( 88.40,123.73) --
	( 88.42,123.73) --
	( 88.53,123.75) --
	( 88.65,123.77) --
	( 88.84,123.79) --
	( 89.03,123.82) --
	( 89.15,123.84) --
	( 89.15,123.84) --
	( 89.27,123.86) --
	( 89.52,123.89) --
	( 89.87,123.94) --
	( 89.90,123.94) --
	( 90.15,123.98) --
	( 90.46,124.02) --
	( 90.58,124.03) --
	( 90.59,124.03) --
	( 90.65,124.04) --
	( 90.83,124.07) --
	( 90.90,124.08) --
	( 90.96,124.09) --
	( 91.15,124.12) --
	( 91.27,124.14) --
	( 91.31,124.15) --
	( 91.40,124.16) --
	( 91.52,124.18) --
	( 91.58,124.19) --
	( 91.71,124.21) --
	( 92.02,124.26) --
	( 92.03,124.27) --
	( 92.14,124.28) --
	( 92.46,124.33) --
	( 92.52,124.34) --
	( 92.58,124.35) --
	( 92.64,124.36) --
	( 92.75,124.38) --
	( 92.89,124.40) --
	( 93.33,124.46) --
	( 93.39,124.47) --
	( 93.47,124.48) --
	( 93.52,124.49) --
	( 93.64,124.51) --
	( 94.01,124.56) --
	( 94.19,124.59) --
	( 94.20,124.59) --
	( 94.58,124.64) --
	( 94.64,124.65) --
	( 94.76,124.67) --
	( 94.91,124.69) --
	( 94.95,124.69) --
	( 95.08,124.71) --
	( 95.14,124.72) --
	( 95.32,124.74) --
	( 95.45,124.76) --
	( 95.51,124.77) --
	( 95.63,124.78) --
	( 95.76,124.80) --
	( 95.82,124.81) --
	( 96.26,124.86) --
	( 96.32,124.87) --
	( 96.36,124.87) --
	( 96.51,124.89) --
	( 96.57,124.89) --
	( 96.70,124.91) --
	( 96.82,124.92) --
	( 97.07,124.95) --
	( 97.08,124.95) --
	( 97.13,124.96) --
	( 97.45,124.99) --
	( 97.63,125.01) --
	( 97.80,125.03) --
	( 97.82,125.03) --
	( 97.88,125.04) --
	( 98.07,125.08) --
	( 98.19,125.11) --
	( 98.26,125.12) --
	( 98.52,125.18) --
	( 98.63,125.20) --
	( 99.00,125.28) --
	( 99.07,125.29) --
	( 99.13,125.30) --
	( 99.24,125.33) --
	( 99.25,125.33) --
	( 99.32,125.34) --
	( 99.50,125.38) --
	( 99.82,125.44) --
	( 99.88,125.45) --
	( 99.96,125.47) --
	(100.00,125.48) --
	(100.31,125.54) --
	(100.56,125.59) --
	(100.68,125.61) --
	(100.75,125.62) --
	(100.94,125.66) --
	(101.40,125.74) --
	(101.50,125.76) --
	(101.62,125.78) --
	(101.75,125.80) --
	(102.06,125.86) --
	(102.12,125.87) --
	(102.12,125.87) --
	(102.37,125.91) --
	(102.84,125.99) --
	(103.25,126.06) --
	(103.37,126.08) --
	(103.57,126.11) --
	(104.24,126.22) --
	(104.29,126.23) --
	(104.43,126.25) --
	(104.68,126.29) --
	(104.99,126.34) --
	(105.01,126.34) --
	(105.18,126.37) --
	(105.24,126.38) --
	(105.49,126.41) --
	(105.73,126.45) --
	(105.74,126.45) --
	(105.80,126.46) --
	(105.93,126.48) --
	(106.12,126.51) --
	(106.24,126.52) --
	(106.45,126.55) --
	(106.61,126.58) --
	(107.17,126.66) --
	(107.36,126.68) --
	(107.61,126.72) --
	(107.89,126.76) --
	(108.36,126.83) --
	(108.61,126.86) --
	(108.61,126.86) --
	(108.80,126.89) --
	(108.86,126.89) --
	(109.05,126.92) --
	(109.17,126.94) --
	(109.23,126.94) --
	(109.33,126.96) --
	(109.55,126.99) --
	(109.92,127.03) --
	(109.98,127.04) --
	(110.05,127.05) --
	(110.73,127.13) --
	(110.78,127.14) --
	(111.48,127.23) --
	(111.50,127.23) --
	(111.98,127.31) --
	(112.04,127.32) --
	(112.22,127.34) --
	(112.94,127.45) --
	(113.16,127.48) --
	(113.35,127.51) --
	(113.48,127.53) --
	(113.66,127.55) --
	(114.29,127.64) --
	(114.38,127.65) --
	(114.54,127.68) --
	(114.66,127.69) --
	(114.78,127.71) --
	(115.10,127.75) --
	(115.82,127.84) --
	(116.47,127.92) --
	(116.54,127.93) --
	(116.72,127.95) --
	(117.26,128.01) --
	(117.97,128.09) --
	(117.99,128.09) --
	(118.71,128.16) --
	(118.78,128.17) --
	(119.43,128.23) --
	(120.15,128.30) --
	(120.21,128.31) --
	(120.87,128.46) --
	(121.15,128.52) --
	(121.40,128.58) --
	(121.59,128.62) --
	(122.31,128.78) --
	(122.58,128.84) --
	(122.64,128.85) --
	(122.96,128.92) --
	(123.03,128.93) --
	(123.75,129.08) --
	(124.47,129.23) --
	(124.58,129.25) --
	(125.14,129.36) --
	(125.20,129.37) --
	(125.26,129.39) --
	(125.64,129.46) --
	(125.92,129.51) --
	(126.26,129.58) --
	(126.57,129.63) --
	(126.64,129.65) --
	(126.76,129.67) --
	(127.36,129.78) --
	(127.51,129.80) --
	(128.08,129.90) --
	(128.44,129.96) --
	(128.80,130.02) --
	(129.52,130.14) --
	(129.94,130.21) --
	(130.24,130.25) --
	(130.63,130.31) --
	(130.96,130.36) --
	(131.68,130.47) --
	(132.31,130.58) --
	(132.41,130.60) --
	(132.75,130.67) --
	(133.13,130.75) --
	(133.37,130.80) --
	(133.85,130.90) --
	(134.24,130.98) --
	(134.57,131.05) --
	(134.87,131.10) --
	(135.29,131.18) --
	(136.01,131.32) --
	(136.49,131.41) --
	(136.68,131.44) --
	(136.73,131.45) --
	(137.45,131.58) --
	(138.17,131.70) --
	(138.67,131.78) --
	(138.89,131.82) --
	(139.61,131.98) --
	(140.34,132.13) --
	(140.98,132.26) --
	(141.04,132.27) --
	(141.06,132.27) --
	(141.23,132.31) --
	(141.60,132.38) --
	(141.78,132.42) --
	(142.50,132.55) --
	(143.22,132.69) --
	(143.94,132.82) --
	(144.66,132.94) --
	(145.38,133.06) --
	(146.10,133.18) --
	(146.35,133.21) --
	(146.82,133.29) --
	(147.55,133.42) --
	(148.27,133.63) --
	(148.99,133.84) --
	(149.71,134.05) --
	(150.43,134.26) --
	(151.15,134.47) --
	(151.87,134.68) --
	(152.59,134.89) --
	(153.31,135.10) --
	(154.03,135.31) --
	(154.08,135.33) --
	(154.76,135.52) --
	(155.48,135.73) --
	(156.20,135.94) --
	(156.92,136.15) --
	(157.64,136.36) --
	(158.36,136.57) --
	(159.08,136.78) --
	(159.80,136.99) --
	(160.19,137.10) --
	(160.25,137.12) --
	(160.52,137.20) --
	(161.24,137.41) --
	(161.97,137.61) --
	(162.69,137.82) --
	(163.41,138.03) --
	(164.13,138.24) --
	(164.85,138.45) --
	(165.57,138.66) --
	(166.29,138.87) --
	(167.01,139.08) --
	(167.73,139.29) --
	(168.45,139.49) --
	(169.18,139.70) --
	(169.90,139.91) --
	(170.62,140.12) --
	(171.34,140.33) --
	(172.06,140.54) --
	(172.35,140.62) --
	(172.78,140.75) --
	(173.50,141.01) --
	(174.22,141.27) --
	(174.94,141.54) --
	(175.66,141.80) --
	(176.39,142.07) --
	(177.11,142.34) --
	(177.83,142.61) --
	(178.55,142.88) --
	(179.27,143.16) --
	(179.99,143.43) --
	(180.71,143.71) --
	(181.43,143.99) --
	(182.15,144.27) --
	(182.87,144.55) --
	(183.59,144.84) --
	(184.32,145.12) --
	(185.04,145.46) --
	(185.76,145.79) --
	(186.48,146.12) --
	(187.20,146.46) --
	(187.57,146.64) --
	(187.92,146.80) --
	(188.64,147.14) --
	(189.36,147.48) --
	(190.08,147.83) --
	(190.80,148.17) --
	(191.53,148.52) --
	(192.25,148.87) --
	(192.97,149.22) --
	(193.69,149.57) --
	(194.41,149.93) --
	(195.13,150.28) --
	(195.85,150.64) --
	(196.57,151.00) --
	(196.99,151.21) --
	(197.29,151.36) --
	(198.01,151.73) --
	(198.74,152.09) --
	(199.46,152.46) --
	(199.55,152.51) --
	(200.18,152.83) --
	(200.90,153.20) --
	(201.62,153.58) --
	(202.34,153.95) --
	(203.06,154.33) --
	(203.78,154.71) --
	(204.50,155.09) --
	(205.22,155.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.47,0.98,0.20}
\definecolor[named]{fillColor}{rgb}{0.82,0.69,0.24}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.58, 48.96) -- ( 59.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.59, 48.96) -- ( 59.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.76, 48.96) -- ( 59.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.83, 48.96) -- ( 59.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.02, 48.96) -- ( 60.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.26, 48.96) -- ( 60.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.52, 48.96) -- ( 60.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.57, 48.96) -- ( 60.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.96, 48.96) -- ( 60.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.47, 48.96) -- ( 61.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.63, 48.96) -- ( 61.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.89, 48.96) -- ( 61.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.96, 48.96) -- ( 61.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.14, 48.96) -- ( 62.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.21, 48.96) -- ( 62.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.27, 48.96) -- ( 62.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.27, 48.96) -- ( 62.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.39, 48.96) -- ( 62.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.59, 48.96) -- ( 62.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.63, 48.96) -- ( 62.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.76, 48.96) -- ( 62.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.90, 48.96) -- ( 62.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.03, 48.96) -- ( 63.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.07, 48.96) -- ( 63.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.13, 48.96) -- ( 63.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.21, 48.96) -- ( 63.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.21, 48.96) -- ( 63.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.33, 48.96) -- ( 63.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.46, 48.96) -- ( 63.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.50, 48.96) -- ( 63.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.51, 48.96) -- ( 63.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.58, 48.96) -- ( 63.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.63, 48.96) -- ( 63.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.65, 48.96) -- ( 63.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.82, 48.96) -- ( 63.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.90, 48.96) -- ( 63.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.96, 48.96) -- ( 63.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.02, 48.96) -- ( 64.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.13, 48.96) -- ( 64.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.19, 48.96) -- ( 64.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.20, 48.96) -- ( 64.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.26, 48.96) -- ( 64.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.32, 48.96) -- ( 64.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.38, 48.96) -- ( 64.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.44, 48.96) -- ( 64.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.51, 48.96) -- ( 64.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.52, 48.96) -- ( 64.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.58, 48.96) -- ( 64.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.58, 48.96) -- ( 64.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.64, 48.96) -- ( 64.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.71, 48.96) -- ( 64.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.71, 48.96) -- ( 64.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.89, 48.96) -- ( 64.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.96, 48.96) -- ( 64.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.08, 48.96) -- ( 65.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.20, 48.96) -- ( 65.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.26, 48.96) -- ( 65.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.33, 48.96) -- ( 65.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.38, 48.96) -- ( 65.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.58, 48.96) -- ( 65.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.69, 48.96) -- ( 65.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 65.95, 48.96) -- ( 65.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.07, 48.96) -- ( 66.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.26, 48.96) -- ( 66.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.26, 48.96) -- ( 66.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.50, 48.96) -- ( 66.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.57, 48.96) -- ( 66.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.58, 48.96) -- ( 66.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.64, 48.96) -- ( 66.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.70, 48.96) -- ( 66.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.77, 48.96) -- ( 66.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.96, 48.96) -- ( 66.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.96, 48.96) -- ( 66.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.01, 48.96) -- ( 67.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.01, 48.96) -- ( 67.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.08, 48.96) -- ( 67.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.08, 48.96) -- ( 67.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.13, 48.96) -- ( 67.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.20, 48.96) -- ( 67.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.50, 48.96) -- ( 67.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.68, 48.96) -- ( 67.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.81, 48.96) -- ( 67.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.88, 48.96) -- ( 67.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.94, 48.96) -- ( 67.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.94, 48.96) -- ( 67.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.06, 48.96) -- ( 68.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.12, 48.96) -- ( 68.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.18, 48.96) -- ( 68.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.19, 48.96) -- ( 68.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.33, 48.96) -- ( 68.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.57, 48.96) -- ( 68.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.63, 48.96) -- ( 68.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.69, 48.96) -- ( 68.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.69, 48.96) -- ( 68.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.81, 48.96) -- ( 68.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.82, 48.96) -- ( 68.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.88, 48.96) -- ( 68.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.88, 48.96) -- ( 68.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.93, 48.96) -- ( 68.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.93, 48.96) -- ( 68.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.94, 48.96) -- ( 68.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.99, 48.96) -- ( 68.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.01, 48.96) -- ( 69.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.06, 48.96) -- ( 69.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.07, 48.96) -- ( 69.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.12, 48.96) -- ( 69.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.13, 48.96) -- ( 69.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.13, 48.96) -- ( 69.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.14, 48.96) -- ( 69.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.19, 48.96) -- ( 69.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.25, 48.96) -- ( 69.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.33, 48.96) -- ( 69.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.44, 48.96) -- ( 69.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.51, 48.96) -- ( 69.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.56, 48.96) -- ( 69.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.56, 48.96) -- ( 69.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.57, 48.96) -- ( 69.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.62, 48.96) -- ( 69.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.68, 48.96) -- ( 69.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.75, 48.96) -- ( 69.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.75, 48.96) -- ( 69.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.81, 48.96) -- ( 69.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.93, 48.96) -- ( 69.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.99, 48.96) -- ( 69.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.12, 48.96) -- ( 70.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.12, 48.96) -- ( 70.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.13, 48.96) -- ( 70.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.18, 48.96) -- ( 70.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.25, 48.96) -- ( 70.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.25, 48.96) -- ( 70.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.31, 48.96) -- ( 70.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.36, 48.96) -- ( 70.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.37, 48.96) -- ( 70.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.43, 48.96) -- ( 70.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.43, 48.96) -- ( 70.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.44, 48.96) -- ( 70.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.49, 48.96) -- ( 70.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.50, 48.96) -- ( 70.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.50, 48.96) -- ( 70.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.51, 48.96) -- ( 70.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.55, 48.96) -- ( 70.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.55, 48.96) -- ( 70.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.56, 48.96) -- ( 70.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.62, 48.96) -- ( 70.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.70, 48.96) -- ( 70.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.70, 48.96) -- ( 70.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.74, 48.96) -- ( 70.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.93, 48.96) -- ( 70.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 70.95, 48.96) -- ( 70.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.00, 48.96) -- ( 71.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.00, 48.96) -- ( 71.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.07, 48.96) -- ( 71.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.07, 48.96) -- ( 71.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.12, 48.96) -- ( 71.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.19, 48.96) -- ( 71.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.68, 48.96) -- ( 71.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.74, 48.96) -- ( 71.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.74, 48.96) -- ( 71.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.76, 48.96) -- ( 71.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.87, 48.96) -- ( 71.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.92, 48.96) -- ( 71.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.99, 48.96) -- ( 71.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.00, 48.96) -- ( 72.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.01, 48.96) -- ( 72.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.06, 48.96) -- ( 72.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.06, 48.96) -- ( 72.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.12, 48.96) -- ( 72.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.13, 48.96) -- ( 72.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.20, 48.96) -- ( 72.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.31, 48.96) -- ( 72.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.32, 48.96) -- ( 72.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.37, 48.96) -- ( 72.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.50, 48.96) -- ( 72.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.51, 48.96) -- ( 72.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.55, 48.96) -- ( 72.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.62, 48.96) -- ( 72.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.62, 48.96) -- ( 72.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.69, 48.96) -- ( 72.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.74, 48.96) -- ( 72.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.81, 48.96) -- ( 72.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.93, 48.96) -- ( 72.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.93, 48.96) -- ( 72.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.94, 48.96) -- ( 72.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.31, 48.96) -- ( 73.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.32, 48.96) -- ( 73.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.36, 48.96) -- ( 73.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.38, 48.96) -- ( 73.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.42, 48.96) -- ( 73.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.80, 48.96) -- ( 73.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.81, 48.96) -- ( 73.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.87, 48.96) -- ( 73.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.94, 48.96) -- ( 73.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.94, 48.96) -- ( 73.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.05, 48.96) -- ( 74.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.12, 48.96) -- ( 74.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.18, 48.96) -- ( 74.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.43, 48.96) -- ( 74.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.44, 48.96) -- ( 74.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.48, 48.96) -- ( 74.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.49, 48.96) -- ( 74.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.54, 48.96) -- ( 74.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.62, 48.96) -- ( 74.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.75, 48.96) -- ( 74.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.79, 48.96) -- ( 74.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.86, 48.96) -- ( 74.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.00, 48.96) -- ( 75.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.12, 48.96) -- ( 75.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.18, 48.96) -- ( 75.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.24, 48.96) -- ( 75.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.29, 48.96) -- ( 75.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.30, 48.96) -- ( 75.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.37, 48.96) -- ( 75.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.48, 48.96) -- ( 75.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.49, 48.96) -- ( 75.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.56, 48.96) -- ( 75.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.61, 48.96) -- ( 75.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.74, 48.96) -- ( 75.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.75, 48.96) -- ( 75.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 75.93, 48.96) -- ( 75.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.05, 48.96) -- ( 76.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.05, 48.96) -- ( 76.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.17, 48.96) -- ( 76.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.25, 48.96) -- ( 76.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.43, 48.96) -- ( 76.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.49, 48.96) -- ( 76.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.49, 48.96) -- ( 76.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.60, 48.96) -- ( 76.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.79, 48.96) -- ( 76.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.80, 48.96) -- ( 76.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.86, 48.96) -- ( 76.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.98, 48.96) -- ( 76.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.98, 48.96) -- ( 76.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.05, 48.96) -- ( 77.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.05, 48.96) -- ( 77.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.12, 48.96) -- ( 77.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.23, 48.96) -- ( 77.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.36, 48.96) -- ( 77.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.37, 48.96) -- ( 77.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.41, 48.96) -- ( 77.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.61, 48.96) -- ( 77.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.66, 48.96) -- ( 77.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.85, 48.96) -- ( 77.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.85, 48.96) -- ( 77.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.97, 48.96) -- ( 77.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.05, 48.96) -- ( 78.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.30, 48.96) -- ( 78.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.54, 48.96) -- ( 78.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.67, 48.96) -- ( 78.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.91, 48.96) -- ( 78.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.97, 48.96) -- ( 78.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.11, 48.96) -- ( 79.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.18, 48.96) -- ( 79.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.22, 48.96) -- ( 79.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.23, 48.96) -- ( 79.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.30, 48.96) -- ( 79.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.43, 48.96) -- ( 79.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.43, 48.96) -- ( 79.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.48, 48.96) -- ( 79.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.66, 48.96) -- ( 79.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.67, 48.96) -- ( 79.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.74, 48.96) -- ( 79.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.91, 48.96) -- ( 79.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.98, 48.96) -- ( 79.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.98, 48.96) -- ( 79.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.17, 48.96) -- ( 80.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.17, 48.96) -- ( 80.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.29, 48.96) -- ( 80.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.43, 48.96) -- ( 80.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.55, 48.96) -- ( 80.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.59, 48.96) -- ( 80.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.60, 48.96) -- ( 80.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.61, 48.96) -- ( 80.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.67, 48.96) -- ( 80.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.85, 48.96) -- ( 80.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.91, 48.96) -- ( 80.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.10, 48.96) -- ( 81.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.12, 48.96) -- ( 81.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.16, 48.96) -- ( 81.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.29, 48.96) -- ( 81.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.30, 48.96) -- ( 81.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.34, 48.96) -- ( 81.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.41, 48.96) -- ( 81.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.67, 48.96) -- ( 81.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.68, 48.96) -- ( 81.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.80, 48.96) -- ( 81.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.91, 48.96) -- ( 81.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.91, 48.96) -- ( 81.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.92, 48.96) -- ( 81.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.98, 48.96) -- ( 81.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.99, 48.96) -- ( 81.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.10, 48.96) -- ( 82.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.17, 48.96) -- ( 82.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.47, 48.96) -- ( 82.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.48, 48.96) -- ( 82.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.49, 48.96) -- ( 82.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.55, 48.96) -- ( 82.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.61, 48.96) -- ( 82.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.66, 48.96) -- ( 82.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.78, 48.96) -- ( 82.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 82.97, 48.96) -- ( 82.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.17, 48.96) -- ( 83.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.23, 48.96) -- ( 83.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.34, 48.96) -- ( 83.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.34, 48.96) -- ( 83.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.41, 48.96) -- ( 83.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.65, 48.96) -- ( 83.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.73, 48.96) -- ( 83.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.34, 48.96) -- ( 84.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.42, 48.96) -- ( 84.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.66, 48.96) -- ( 84.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.72, 48.96) -- ( 84.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.92, 48.96) -- ( 84.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.04, 48.96) -- ( 85.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.16, 48.96) -- ( 85.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.21, 48.96) -- ( 85.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.21, 48.96) -- ( 85.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.23, 48.96) -- ( 85.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.27, 48.96) -- ( 85.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.27, 48.96) -- ( 85.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.35, 48.96) -- ( 85.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.42, 48.96) -- ( 85.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.60, 48.96) -- ( 85.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.65, 48.96) -- ( 85.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.91, 48.96) -- ( 85.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.03, 48.96) -- ( 86.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.09, 48.96) -- ( 86.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.23, 48.96) -- ( 86.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.34, 48.96) -- ( 86.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.35, 48.96) -- ( 86.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.41, 48.96) -- ( 86.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.46, 48.96) -- ( 86.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.71, 48.96) -- ( 86.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.71, 48.96) -- ( 86.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.09, 48.96) -- ( 87.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.14, 48.96) -- ( 87.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.15, 48.96) -- ( 87.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.21, 48.96) -- ( 87.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.21, 48.96) -- ( 87.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.27, 48.96) -- ( 87.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.46, 48.96) -- ( 87.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.59, 48.96) -- ( 87.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 87.72, 48.96) -- ( 87.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.09, 48.96) -- ( 88.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.15, 48.96) -- ( 88.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.16, 48.96) -- ( 88.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.28, 48.96) -- ( 88.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.34, 48.96) -- ( 88.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.41, 48.96) -- ( 88.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.52, 48.96) -- ( 88.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.65, 48.96) -- ( 88.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.65, 48.96) -- ( 88.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.66, 48.96) -- ( 88.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.84, 48.96) -- ( 88.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.02, 48.96) -- ( 89.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.03, 48.96) -- ( 89.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.15, 48.96) -- ( 89.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.28, 48.96) -- ( 89.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.53, 48.96) -- ( 89.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.89, 48.96) -- ( 89.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.14, 48.96) -- ( 90.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.47, 48.96) -- ( 90.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.58, 48.96) -- ( 90.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.64, 48.96) -- ( 90.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.65, 48.96) -- ( 90.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.84, 48.96) -- ( 90.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.84, 48.96) -- ( 90.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.89, 48.96) -- ( 90.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.96, 48.96) -- ( 90.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.14, 48.96) -- ( 91.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.14, 48.96) -- ( 91.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.26, 48.96) -- ( 91.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.40, 48.96) -- ( 91.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.52, 48.96) -- ( 91.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.58, 48.96) -- ( 91.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.70, 48.96) -- ( 91.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.72, 48.96) -- ( 91.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.01, 48.96) -- ( 92.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.02, 48.96) -- ( 92.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.15, 48.96) -- ( 92.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.47, 48.96) -- ( 92.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.52, 48.96) -- ( 92.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.57, 48.96) -- ( 92.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.65, 48.96) -- ( 92.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 92.89, 48.96) -- ( 92.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.33, 48.96) -- ( 93.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.39, 48.96) -- ( 93.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.51, 48.96) -- ( 93.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.65, 48.96) -- ( 93.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.01, 48.96) -- ( 94.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.02, 48.96) -- ( 94.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.21, 48.96) -- ( 94.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.59, 48.96) -- ( 94.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.63, 48.96) -- ( 94.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.65, 48.96) -- ( 94.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.76, 48.96) -- ( 94.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 94.94, 48.96) -- ( 94.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.07, 48.96) -- ( 95.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.13, 48.96) -- ( 95.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.32, 48.96) -- ( 95.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.45, 48.96) -- ( 95.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.51, 48.96) -- ( 95.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.76, 48.96) -- ( 95.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.82, 48.96) -- ( 95.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.27, 48.96) -- ( 96.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.31, 48.96) -- ( 96.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.32, 48.96) -- ( 96.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.51, 48.96) -- ( 96.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.56, 48.96) -- ( 96.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.58, 48.96) -- ( 96.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.71, 48.96) -- ( 96.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.82, 48.96) -- ( 96.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.07, 48.96) -- ( 97.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.13, 48.96) -- ( 97.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.14, 48.96) -- ( 97.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.14, 48.96) -- ( 97.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.43, 48.96) -- ( 97.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.44, 48.96) -- ( 97.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.45, 48.96) -- ( 97.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.46, 48.96) -- ( 97.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.63, 48.96) -- ( 97.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.81, 48.96) -- ( 97.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 97.87, 48.96) -- ( 97.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.06, 48.96) -- ( 98.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.18, 48.96) -- ( 98.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.25, 48.96) -- ( 98.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.63, 48.96) -- ( 98.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.01, 48.96) -- ( 99.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.06, 48.96) -- ( 99.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.13, 48.96) -- ( 99.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.25, 48.96) -- ( 99.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.31, 48.96) -- ( 99.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.51, 48.96) -- ( 99.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.81, 48.96) -- ( 99.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.88, 48.96) -- ( 99.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.99, 48.96) -- ( 99.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 99.99, 48.96) -- ( 99.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.31, 48.96) -- (100.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.58, 48.96) -- (100.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.76, 48.96) -- (100.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.93, 48.96) -- (100.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.49, 48.96) -- (101.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.63, 48.96) -- (101.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.75, 48.96) -- (101.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.07, 48.96) -- (102.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.12, 48.96) -- (102.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.36, 48.96) -- (102.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.24, 48.96) -- (103.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.37, 48.96) -- (103.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.38, 48.96) -- (103.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.25, 48.96) -- (104.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.42, 48.96) -- (104.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.67, 48.96) -- (104.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (104.99, 48.96) -- (104.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.18, 48.96) -- (105.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.23, 48.96) -- (105.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.50, 48.96) -- (105.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.73, 48.96) -- (105.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.80, 48.96) -- (105.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.92, 48.96) -- (105.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.13, 48.96) -- (106.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.24, 48.96) -- (106.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.62, 48.96) -- (106.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.36, 48.96) -- (107.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.60, 48.96) -- (107.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.35, 48.96) -- (108.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.62, 48.96) -- (108.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.79, 48.96) -- (108.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.87, 48.96) -- (108.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.87, 48.96) -- (108.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.06, 48.96) -- (109.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.16, 48.96) -- (109.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.24, 48.96) -- (109.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.54, 48.96) -- (109.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.93, 48.96) -- (109.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (109.97, 48.96) -- (109.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.73, 48.96) -- (110.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.74, 48.96) -- (110.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.47, 48.96) -- (111.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.99, 48.96) -- (111.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.05, 48.96) -- (112.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.16, 48.96) -- (113.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.35, 48.96) -- (113.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.48, 48.96) -- (113.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.28, 48.96) -- (114.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.30, 48.96) -- (114.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.53, 48.96) -- (114.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.67, 48.96) -- (114.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.67, 48.96) -- (114.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (114.79, 48.96) -- (114.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.47, 48.96) -- (116.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (116.71, 48.96) -- (116.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.97, 48.96) -- (117.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.77, 48.96) -- (118.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.21, 48.96) -- (120.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.14, 48.96) -- (121.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (121.40, 48.96) -- (121.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.59, 48.96) -- (122.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.64, 48.96) -- (122.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.96, 48.96) -- (122.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (124.58, 48.96) -- (124.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.13, 48.96) -- (125.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.27, 48.96) -- (125.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.63, 48.96) -- (125.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.26, 48.96) -- (126.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.58, 48.96) -- (126.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (126.75, 48.96) -- (126.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.50, 48.96) -- (127.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (128.45, 48.96) -- (128.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.93, 48.96) -- (129.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.63, 48.96) -- (130.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.64, 48.96) -- (130.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.31, 48.96) -- (132.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.74, 48.96) -- (132.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (133.38, 48.96) -- (133.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.23, 48.96) -- (134.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.87, 48.96) -- (134.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.49, 48.96) -- (136.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.69, 48.96) -- (136.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (138.68, 48.96) -- (138.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (140.98, 48.96) -- (140.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.05, 48.96) -- (141.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.24, 48.96) -- (141.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (141.60, 48.96) -- (141.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.35, 48.96) -- (146.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.09, 48.96) -- (154.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.19, 48.96) -- (160.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (160.26, 48.96) -- (160.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (172.35, 48.96) -- (172.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (187.57, 48.96) -- (187.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (196.98, 48.96) -- (196.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (199.54, 48.96) -- (199.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.23, 48.96) -- (205.23, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-bma-f1-x7.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,173.45);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{fillColor}{rgb}{0.78,0.00,0.87}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,] ( 59.59,124.50) --
	( 60.31,125.32) --
	( 61.03,126.12) --
	( 61.75,126.89) --
	( 62.01,127.17) --
	( 62.47,127.64) --
	( 63.19,128.36) --
	( 63.91,129.06) --
	( 64.44,129.57) --
	( 64.63,129.75) --
	( 65.35,130.41) --
	( 66.07,131.05) --
	( 66.80,131.67) --
	( 66.87,131.73) --
	( 67.52,132.27) --
	( 68.24,132.86) --
	( 68.96,133.43) --
	( 69.29,133.69) --
	( 69.68,133.98) --
	( 70.40,134.52) --
	( 71.12,135.04) --
	( 71.72,135.47) --
	( 71.84,135.55) --
	( 72.56,136.04) --
	( 73.28,136.52) --
	( 74.01,136.99) --
	( 74.15,137.08) --
	( 74.73,137.44) --
	( 75.45,137.88) --
	( 76.17,138.30) --
	( 76.58,138.54) --
	( 76.89,138.72) --
	( 77.61,139.12) --
	( 78.33,139.51) --
	( 79.00,139.87) --
	( 79.05,139.89) --
	( 79.77,140.26) --
	( 80.49,140.62) --
	( 81.22,140.97) --
	( 81.43,141.08) --
	( 81.94,141.31) --
	( 82.66,141.64) --
	( 83.38,141.96) --
	( 83.86,142.17) --
	( 84.10,142.27) --
	( 84.82,142.58) --
	( 85.54,142.87) --
	( 86.26,143.15) --
	( 86.29,143.16) --
	( 86.98,143.43) --
	( 87.70,143.70) --
	( 88.42,143.96) --
	( 88.71,144.06) --
	( 89.15,144.21) --
	( 89.87,144.45) --
	( 90.59,144.69) --
	( 91.14,144.87) --
	( 91.31,144.92) --
	( 92.03,145.14) --
	( 92.75,145.35) --
	( 93.47,145.56) --
	( 93.57,145.59) --
	( 94.19,145.76) --
	( 94.91,145.95) --
	( 95.63,146.14) --
	( 96.00,146.23) --
	( 96.36,146.32) --
	( 97.08,146.50) --
	( 97.80,146.66) --
	( 98.42,146.80) --
	( 98.52,146.82) --
	( 99.24,146.98) --
	( 99.96,147.13) --
	(100.68,147.27) --
	(100.85,147.30) --
	(101.40,147.41) --
	(102.12,147.54) --
	(102.84,147.66) --
	(103.28,147.74) --
	(103.57,147.78) --
	(104.29,147.90) --
	(105.01,148.01) --
	(105.70,148.10) --
	(105.73,148.11) --
	(106.45,148.21) --
	(107.17,148.30) --
	(107.89,148.38) --
	(108.13,148.41) --
	(108.61,148.47) --
	(109.33,148.54) --
	(110.05,148.61) --
	(110.56,148.66) --
	(110.78,148.68) --
	(111.50,148.74) --
	(112.22,148.80) --
	(112.94,148.85) --
	(112.99,148.85) --
	(113.66,148.90) --
	(114.38,148.94) --
	(115.10,148.98) --
	(115.41,148.99) --
	(115.82,149.01) --
	(116.54,149.04) --
	(117.26,149.06) --
	(117.84,149.07) --
	(117.99,149.08) --
	(118.71,149.09) --
	(119.43,149.10) --
	(120.15,149.11) --
	(120.27,149.11) --
	(120.87,149.11) --
	(121.59,149.10) --
	(122.31,149.09) --
	(122.70,149.09) --
	(123.03,149.08) --
	(123.75,149.06) --
	(124.47,149.04) --
	(125.12,149.02) --
	(125.20,149.02) --
	(125.92,148.99) --
	(126.64,148.95) --
	(127.36,148.92) --
	(127.55,148.90) --
	(128.08,148.87) --
	(128.80,148.83) --
	(129.52,148.78) --
	(129.98,148.74) --
	(130.24,148.72) --
	(130.96,148.66) --
	(131.68,148.60) --
	(132.41,148.53) --
	(133.13,148.46) --
	(133.85,148.38) --
	(134.57,148.31) --
	(134.83,148.28) --
	(135.29,148.22) --
	(136.01,148.13) --
	(136.73,148.04) --
	(137.26,147.97) --
	(137.45,147.95) --
	(138.17,147.85) --
	(138.89,147.75) --
	(139.61,147.64) --
	(139.69,147.63) --
	(140.34,147.53) --
	(141.06,147.41) --
	(141.78,147.29) --
	(142.11,147.24) --
	(142.50,147.17) --
	(143.22,147.04) --
	(143.94,146.91) --
	(144.54,146.80) --
	(144.66,146.78) --
	(145.38,146.64) --
	(146.10,146.50) --
	(146.82,146.36) --
	(146.97,146.33) --
	(147.55,146.21) --
	(148.27,146.05) --
	(148.99,145.90) --
	(149.40,145.80) --
	(149.71,145.73) --
	(150.43,145.57) --
	(151.15,145.40) --
	(151.82,145.24) --
	(151.87,145.23) --
	(152.59,145.05) --
	(153.31,144.87) --
	(154.03,144.69) --
	(154.25,144.63) --
	(154.76,144.50) --
	(155.48,144.31) --
	(156.20,144.12) --
	(156.68,143.98) --
	(156.92,143.92) --
	(157.64,143.72) --
	(158.36,143.51) --
	(159.08,143.30) --
	(159.11,143.29) --
	(159.80,143.09) --
	(160.52,142.87) --
	(161.24,142.65) --
	(161.53,142.56) --
	(161.97,142.42) --
	(162.69,142.20) --
	(163.41,141.96) --
	(164.13,141.73) --
	(164.85,141.49) --
	(165.57,141.24) --
	(166.29,141.00) --
	(166.39,140.96) --
	(167.01,140.75) --
	(167.73,140.49) --
	(168.45,140.23) --
	(169.18,139.97) --
	(169.90,139.71) --
	(170.62,139.44) --
	(171.34,139.16) --
	(172.06,138.89) --
	(172.78,138.60) --
	(173.50,138.32) --
	(174.22,138.03) --
	(174.94,137.74) --
	(175.66,137.44) --
	(176.39,137.14) --
	(177.11,136.84) --
	(177.83,136.53) --
	(178.52,136.23) --
	(178.55,136.22) --
	(179.27,135.91) --
	(179.99,135.59) --
	(180.71,135.27) --
	(181.43,134.94) --
	(182.15,134.61) --
	(182.87,134.28) --
	(183.59,133.94) --
	(184.32,133.60) --
	(185.04,133.26) --
	(185.76,132.91) --
	(186.48,132.56) --
	(187.20,132.20) --
	(187.92,131.84) --
	(188.64,131.48) --
	(189.36,131.11) --
	(190.08,130.74) --
	(190.80,130.36) --
	(191.53,129.98) --
	(192.25,129.60) --
	(192.97,129.21) --
	(193.69,128.82) --
	(194.41,128.43) --
	(195.13,128.03) --
	(195.85,127.63) --
	(196.57,127.22) --
	(197.29,126.81) --
	(198.01,126.40) --
	(198.74,125.98) --
	(199.46,125.56) --
	(200.18,125.13) --
	(200.90,124.70) --
	(201.62,124.27) --
	(202.34,123.83) --
	(203.06,123.39) --
	(203.78,122.95) --
	(204.50,122.50) --
	(205.22,122.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{fillColor}{rgb}{0.78,0.00,0.87}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 57.16, 48.96) -- (202.80, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 57.16, 48.96) -- ( 57.16, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 81.43, 48.96) -- ( 81.43, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.70, 48.96) -- (105.70, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (129.98, 48.96) -- (129.98, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (154.25, 48.96) -- (154.25, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.52, 48.96) -- (178.52, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.80, 48.96) -- (202.80, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 57.16, 29.76) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 81.43, 29.76) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (105.70, 29.76) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.98, 29.76) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.25, 29.76) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.52, 29.76) {70};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (202.80, 29.76) {80};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 53.76,163.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.36) -- ( 48.96, 53.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 75.34) -- ( 48.96, 75.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.33) -- ( 48.96, 97.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,119.32) -- ( 48.96,119.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,141.30) -- ( 48.96,141.30);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.29) -- ( 48.96,163.29);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.15) {-8};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 73.14) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.13) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,117.11) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,139.10) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.09) {2};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,167.69) --
	( 53.76,167.69) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{fillColor}{rgb}{0.78,0.00,0.87}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {$x_{7}$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,108.32) {BMA of $FP(x_{7})$};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,167.69);
\definecolor[named]{drawColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{fillColor}{rgb}{0.78,0.00,0.87}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,114.60) --
	( 60.31,115.84) --
	( 61.03,116.26) --
	( 61.75,117.24) --
	( 62.01,117.85) --
	( 62.47,118.12) --
	( 63.19,119.28) --
	( 63.91,120.10) --
	( 64.44,120.79) --
	( 64.63,121.26) --
	( 65.35,122.10) --
	( 66.07,122.40) --
	( 66.80,123.25) --
	( 66.87,123.31) --
	( 67.52,123.93) --
	( 68.24,124.59) --
	( 68.96,125.08) --
	( 69.29,125.39) --
	( 69.68,125.52) --
	( 70.40,125.87) --
	( 71.12,126.60) --
	( 71.72,127.07) --
	( 71.84,127.01) --
	( 72.56,127.74) --
	( 73.28,127.80) --
	( 74.01,128.29) --
	( 74.15,128.50) --
	( 74.73,128.79) --
	( 75.45,129.03) --
	( 76.17,129.57) --
	( 76.58,129.78) --
	( 76.89,129.95) --
	( 77.61,130.40) --
	( 78.33,130.87) --
	( 79.00,131.03) --
	( 79.05,131.04) --
	( 79.77,131.67) --
	( 80.49,131.88) --
	( 81.22,132.19) --
	( 81.43,131.95) --
	( 81.94,132.48) --
	( 82.66,132.63) --
	( 83.38,132.96) --
	( 83.86,133.10) --
	( 84.10,133.09) --
	( 84.82,133.35) --
	( 85.54,133.64) --
	( 86.26,133.84) --
	( 86.29,133.85) --
	( 86.98,134.08) --
	( 87.70,134.36) --
	( 88.42,134.59) --
	( 88.71,134.71) --
	( 89.15,134.93) --
	( 89.87,134.90) --
	( 90.59,135.13) --
	( 91.14,135.25) --
	( 91.31,135.31) --
	( 92.03,135.54) --
	( 92.75,135.73) --
	( 93.47,135.92) --
	( 93.57,135.95) --
	( 94.19,136.12) --
	( 94.91,136.31) --
	( 95.63,136.49) --
	( 96.00,136.64) --
	( 96.36,136.73) --
	( 97.08,136.76) --
	( 97.80,137.04) --
	( 98.42,137.04) --
	( 98.52,137.07) --
	( 99.24,137.12) --
	( 99.96,137.32) --
	(100.68,137.51) --
	(100.85,137.53) --
	(101.40,137.67) --
	(102.12,137.88) --
	(102.84,138.10) --
	(103.28,138.23) --
	(103.57,138.34) --
	(104.29,138.57) --
	(105.01,138.47) --
	(105.70,138.65) --
	(105.73,138.62) --
	(106.45,139.07) --
	(107.17,138.86) --
	(107.89,139.04) --
	(108.13,139.10) --
	(108.61,139.22) --
	(109.33,139.34) --
	(110.05,139.56) --
	(110.56,139.64) --
	(110.78,139.69) --
	(111.50,139.90) --
	(112.22,140.06) --
	(112.94,140.20) --
	(112.99,140.21) --
	(113.66,140.37) --
	(114.38,140.48) --
	(115.10,140.63) --
	(115.41,140.78) --
	(115.82,140.86) --
	(116.54,140.99) --
	(117.26,141.16) --
	(117.84,141.31) --
	(117.99,141.32) --
	(118.71,141.40) --
	(119.43,141.52) --
	(120.15,141.61) --
	(120.27,141.62) --
	(120.87,141.73) --
	(121.59,141.79) --
	(122.31,141.89) --
	(122.70,141.97) --
	(123.03,141.98) --
	(123.75,142.11) --
	(124.47,142.22) --
	(125.12,142.28) --
	(125.20,142.23) --
	(125.92,142.31) --
	(126.64,142.36) --
	(127.36,142.57) --
	(127.55,142.59) --
	(128.08,142.58) --
	(128.80,142.61) --
	(129.52,142.76) --
	(129.98,142.80) --
	(130.24,142.82) --
	(130.96,143.06) --
	(131.68,143.09) --
	(132.41,143.09) --
	(133.13,143.13) --
	(133.85,143.24) --
	(134.57,143.26) --
	(134.83,143.22) --
	(135.29,143.22) --
	(136.01,143.32) --
	(136.73,143.32) --
	(137.26,143.23) --
	(137.45,143.35) --
	(138.17,143.29) --
	(138.89,143.19) --
	(139.61,143.17) --
	(139.69,143.16) --
	(140.34,143.21) --
	(141.06,143.06) --
	(141.78,142.99) --
	(142.11,142.98) --
	(142.50,142.90) --
	(143.22,142.91) --
	(143.94,142.92) --
	(144.54,142.76) --
	(144.66,142.84) --
	(145.38,142.72) --
	(146.10,142.50) --
	(146.82,142.51) --
	(146.97,142.18) --
	(147.55,142.41) --
	(148.27,142.10) --
	(148.99,142.00) --
	(149.40,141.80) --
	(149.71,141.80) --
	(150.43,141.59) --
	(151.15,141.44) --
	(151.82,141.21) --
	(151.87,141.20) --
	(152.59,141.07) --
	(153.31,140.77) --
	(154.03,140.58) --
	(154.25,140.51) --
	(154.76,140.47) --
	(155.48,140.37) --
	(156.20,139.89) --
	(156.68,139.86) --
	(156.92,139.73) --
	(157.64,139.34) --
	(158.36,139.05) --
	(159.08,138.84) --
	(159.11,138.82) --
	(159.80,138.41) --
	(160.52,138.00) --
	(161.24,137.65) --
	(161.53,137.47) --
	(161.97,137.18) --
	(162.69,136.52) --
	(163.41,136.09) --
	(164.13,135.42) --
	(164.85,134.95) --
	(165.57,134.29) --
	(166.29,133.70) --
	(166.39,133.60) --
	(167.01,133.02) --
	(167.73,132.28) --
	(168.45,131.95) --
	(169.18,131.07) --
	(169.90,130.35) --
	(170.62,129.87) --
	(171.34,129.20) --
	(172.06,128.30) --
	(172.78,127.49) --
	(173.50,126.59) --
	(174.22,125.84) --
	(174.94,124.88) --
	(175.66,124.12) --
	(176.39,123.17) --
	(177.11,122.29) --
	(177.83,121.49) --
	(178.52,120.61) --
	(178.55,120.58) --
	(179.27,119.61) --
	(179.99,118.66) --
	(180.71,117.74) --
	(181.43,116.68) --
	(182.15,115.65) --
	(182.87,114.83) --
	(183.59,113.87) --
	(184.32,112.34) --
	(185.04,111.33) --
	(185.76,110.47) --
	(186.48,109.33) --
	(187.20,108.72) --
	(187.92,107.67) --
	(188.64,106.09) --
	(189.36,104.90) --
	(190.08,103.93) --
	(190.80,102.78) --
	(191.53,101.90) --
	(192.25,100.67) --
	(192.97, 99.47) --
	(193.69, 98.27) --
	(194.41, 97.03) --
	(195.13, 95.99) --
	(195.85, 94.83) --
	(196.57, 93.56) --
	(197.29, 92.26) --
	(198.01, 91.01) --
	(198.74, 89.31) --
	(199.46, 87.63) --
	(200.18, 86.95) --
	(200.90, 85.76) --
	(201.62, 84.48) --
	(202.34, 83.16) --
	(203.06, 81.49) --
	(203.78, 80.18) --
	(204.50, 78.85) --
	(205.22, 77.20);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59,135.90) --
	( 60.31,136.38) --
	( 61.03,136.24) --
	( 61.75,136.61) --
	( 62.01,137.04) --
	( 62.47,137.02) --
	( 63.19,137.81) --
	( 63.91,138.33) --
	( 64.44,138.85) --
	( 64.63,139.23) --
	( 65.35,139.86) --
	( 66.07,139.98) --
	( 66.80,140.63) --
	( 66.87,140.66) --
	( 67.52,141.14) --
	( 68.24,141.75) --
	( 68.96,142.18) --
	( 69.29,142.47) --
	( 69.68,142.58) --
	( 70.40,142.94) --
	( 71.12,143.68) --
	( 71.72,144.19) --
	( 71.84,144.13) --
	( 72.56,144.88) --
	( 73.28,144.98) --
	( 74.01,145.51) --
	( 74.15,145.73) --
	( 74.73,146.09) --
	( 75.45,146.38) --
	( 76.17,146.99) --
	( 76.58,147.25) --
	( 76.89,147.48) --
	( 77.61,148.03) --
	( 78.33,148.62) --
	( 79.00,148.88) --
	( 79.05,148.89) --
	( 79.77,149.66) --
	( 80.49,149.94) --
	( 81.22,150.41) --
	( 81.43,150.18) --
	( 81.94,150.79) --
	( 82.66,151.02) --
	( 83.38,151.41) --
	( 83.86,151.66) --
	( 84.10,151.68) --
	( 84.82,152.01) --
	( 85.54,152.38) --
	( 86.26,152.68) --
	( 86.29,152.69) --
	( 86.98,153.00) --
	( 87.70,153.38) --
	( 88.42,153.66) --
	( 88.71,153.83) --
	( 89.15,154.12) --
	( 89.87,154.15) --
	( 90.59,154.43) --
	( 91.14,154.59) --
	( 91.31,154.65) --
	( 92.03,154.90) --
	( 92.75,155.16) --
	( 93.47,155.36) --
	( 93.57,155.40) --
	( 94.19,155.58) --
	( 94.91,155.79) --
	( 95.63,156.02) --
	( 96.00,156.20) --
	( 96.36,156.33) --
	( 97.08,156.43) --
	( 97.80,156.72) --
	( 98.42,156.75) --
	( 98.52,156.77) --
	( 99.24,156.86) --
	( 99.96,157.03) --
	(100.68,157.20) --
	(100.85,157.23) --
	(101.40,157.35) --
	(102.12,157.54) --
	(102.84,157.78) --
	(103.28,157.92) --
	(103.57,158.02) --
	(104.29,158.22) --
	(105.01,158.13) --
	(105.70,158.26) --
	(105.73,158.23) --
	(106.45,158.65) --
	(107.17,158.40) --
	(107.89,158.48) --
	(108.13,158.51) --
	(108.61,158.57) --
	(109.33,158.58) --
	(110.05,158.73) --
	(110.56,158.73) --
	(110.78,158.74) --
	(111.50,158.84) --
	(112.22,158.88) --
	(112.94,158.91) --
	(112.99,158.91) --
	(113.66,158.90) --
	(114.38,158.88) --
	(115.10,158.89) --
	(115.41,158.97) --
	(115.82,158.95) --
	(116.54,158.93) --
	(117.26,158.89) --
	(117.84,158.89) --
	(117.99,158.90) --
	(118.71,158.86) --
	(119.43,158.90) --
	(120.15,158.93) --
	(120.27,158.93) --
	(120.87,158.96) --
	(121.59,158.92) --
	(122.31,158.86) --
	(122.70,158.85) --
	(123.03,158.78) --
	(123.75,158.67) --
	(124.47,158.59) --
	(125.12,158.46) --
	(125.20,158.39) --
	(125.92,158.26) --
	(126.64,158.11) --
	(127.36,158.10) --
	(127.55,158.04) --
	(128.08,157.85) --
	(128.80,157.64) --
	(129.52,157.55) --
	(129.98,157.47) --
	(130.24,157.43) --
	(130.96,157.43) --
	(131.68,157.21) --
	(132.41,156.96) --
	(133.13,156.76) --
	(133.85,156.58) --
	(134.57,156.35) --
	(134.83,156.19) --
	(135.29,156.02) --
	(136.01,155.87) --
	(136.73,155.62) --
	(137.26,155.36) --
	(137.45,155.42) --
	(138.17,155.12) --
	(138.89,154.79) --
	(139.61,154.55) --
	(139.69,154.51) --
	(140.34,154.36) --
	(141.06,154.02) --
	(141.78,153.79) --
	(142.11,153.68) --
	(142.50,153.49) --
	(143.22,153.30) --
	(143.94,153.10) --
	(144.54,152.79) --
	(144.66,152.82) --
	(145.38,152.43) --
	(146.10,152.06) --
	(146.82,151.93) --
	(146.97,151.56) --
	(147.55,151.63) --
	(148.27,151.10) --
	(148.99,150.83) --
	(149.40,150.52) --
	(149.71,150.42) --
	(150.43,150.03) --
	(151.15,149.69) --
	(151.82,149.38) --
	(151.87,149.37) --
	(152.59,149.14) --
	(153.31,148.72) --
	(154.03,148.49) --
	(154.25,148.42) --
	(154.76,148.35) --
	(155.48,148.22) --
	(156.20,147.79) --
	(156.68,147.87) --
	(156.92,147.81) --
	(157.64,147.64) --
	(158.36,147.62) --
	(159.08,147.74) --
	(159.11,147.74) --
	(159.80,147.66) --
	(160.52,147.67) --
	(161.24,147.78) --
	(161.53,147.81) --
	(161.97,147.85) --
	(162.69,147.69) --
	(163.41,147.86) --
	(164.13,147.80) --
	(164.85,147.92) --
	(165.57,147.96) --
	(166.29,148.05) --
	(166.39,148.06) --
	(167.01,148.11) --
	(167.73,148.18) --
	(168.45,148.66) --
	(169.18,148.60) --
	(169.90,148.68) --
	(170.62,148.96) --
	(171.34,149.17) --
	(172.06,149.12) --
	(172.78,149.20) --
	(173.50,149.22) --
	(174.22,149.38) --
	(174.94,149.36) --
	(175.66,149.50) --
	(176.39,149.58) --
	(177.11,149.73) --
	(177.83,149.93) --
	(178.52,150.12) --
	(178.55,150.12) --
	(179.27,150.14) --
	(179.99,150.24) --
	(180.71,150.35) --
	(181.43,150.36) --
	(182.15,150.39) --
	(182.87,150.66) --
	(183.59,150.78) --
	(184.32,150.36) --
	(185.04,150.50) --
	(185.76,150.75) --
	(186.48,150.82) --
	(187.20,151.40) --
	(187.92,151.50) --
	(188.64,151.11) --
	(189.36,151.20) --
	(190.08,151.42) --
	(190.80,151.49) --
	(191.53,151.96) --
	(192.25,151.93) --
	(192.97,152.00) --
	(193.69,152.06) --
	(194.41,152.13) --
	(195.13,152.49) --
	(195.85,152.57) --
	(196.57,152.65) --
	(197.29,152.72) --
	(198.01,152.78) --
	(198.74,152.57) --
	(199.46,152.29) --
	(200.18,152.99) --
	(200.90,153.11) --
	(201.62,153.22) --
	(202.34,153.31) --
	(203.06,153.04) --
	(203.78,153.27) --
	(204.50,153.39) --
	(205.22,153.24);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,110.43) --
	( 60.31,111.93) --
	( 61.03,113.05) --
	( 61.75,114.11) --
	( 62.01,114.49) --
	( 62.47,115.14) --
	( 63.19,116.12) --
	( 63.91,117.06) --
	( 64.44,117.74) --
	( 64.63,117.97) --
	( 65.35,118.85) --
	( 66.07,119.69) --
	( 66.80,120.50) --
	( 66.87,120.58) --
	( 67.52,121.28) --
	( 68.24,122.04) --
	( 68.96,122.76) --
	( 69.29,123.09) --
	( 69.68,123.46) --
	( 70.40,124.14) --
	( 71.12,124.79) --
	( 71.72,125.20) --
	( 71.84,125.28) --
	( 72.56,125.73) --
	( 73.28,126.17) --
	( 74.01,126.60) --
	( 74.15,126.69) --
	( 74.73,127.02) --
	( 75.45,127.44) --
	( 76.17,127.84) --
	( 76.58,128.07) --
	( 76.89,128.24) --
	( 77.61,128.63) --
	( 78.33,129.01) --
	( 79.00,129.35) --
	( 79.05,129.38) --
	( 79.77,129.74) --
	( 80.49,130.10) --
	( 81.22,130.36) --
	( 81.43,130.44) --
	( 81.94,130.61) --
	( 82.66,130.85) --
	( 83.38,131.09) --
	( 83.86,131.23) --
	( 84.10,131.29) --
	( 84.82,131.49) --
	( 85.54,131.68) --
	( 86.26,131.87) --
	( 86.29,131.88) --
	( 86.98,132.07) --
	( 87.70,132.26) --
	( 88.42,132.45) --
	( 88.71,132.52) --
	( 89.15,132.64) --
	( 89.87,132.83) --
	( 90.59,133.02) --
	( 91.14,133.16) --
	( 91.31,133.20) --
	( 92.03,133.39) --
	( 92.75,133.57) --
	( 93.47,133.76) --
	( 93.57,133.78) --
	( 94.19,133.94) --
	( 94.91,134.13) --
	( 95.63,134.31) --
	( 96.00,134.40) --
	( 96.36,134.49) --
	( 97.08,134.67) --
	( 97.80,134.85) --
	( 98.42,135.01) --
	( 98.52,135.03) --
	( 99.24,135.21) --
	( 99.96,135.39) --
	(100.68,135.57) --
	(100.85,135.61) --
	(101.40,135.74) --
	(102.12,135.92) --
	(102.84,136.10) --
	(103.28,136.20) --
	(103.57,136.27) --
	(104.29,136.44) --
	(105.01,136.56) --
	(105.70,136.67) --
	(105.73,136.67) --
	(106.45,136.78) --
	(107.17,136.89) --
	(107.89,137.00) --
	(108.13,137.04) --
	(108.61,137.11) --
	(109.33,137.23) --
	(110.05,137.34) --
	(110.56,137.42) --
	(110.78,137.45) --
	(111.50,137.56) --
	(112.22,137.67) --
	(112.94,137.79) --
	(112.99,137.79) --
	(113.66,137.90) --
	(114.38,138.01) --
	(115.10,138.12) --
	(115.41,138.17) --
	(115.82,138.24) --
	(116.54,138.35) --
	(117.26,138.47) --
	(117.84,138.56) --
	(117.99,138.58) --
	(118.71,138.70) --
	(119.43,138.81) --
	(120.15,138.93) --
	(120.27,138.95) --
	(120.87,139.04) --
	(121.59,139.16) --
	(122.31,139.28) --
	(122.70,139.34) --
	(123.03,139.40) --
	(123.75,139.51) --
	(124.47,139.63) --
	(125.12,139.74) --
	(125.20,139.75) --
	(125.92,139.87) --
	(126.64,139.99) --
	(127.36,140.11) --
	(127.55,140.15) --
	(128.08,140.24) --
	(128.80,140.36) --
	(129.52,140.48) --
	(129.98,140.56) --
	(130.24,140.60) --
	(130.96,140.73) --
	(131.68,140.85) --
	(132.41,140.98) --
	(133.13,141.10) --
	(133.85,141.23) --
	(134.57,141.36) --
	(134.83,141.40) --
	(135.29,141.48) --
	(136.01,141.61) --
	(136.73,141.74) --
	(137.26,141.84) --
	(137.45,141.87) --
	(138.17,142.00) --
	(138.89,142.13) --
	(139.61,142.11) --
	(139.69,142.10) --
	(140.34,141.99) --
	(141.06,141.86) --
	(141.78,141.74) --
	(142.11,141.68) --
	(142.50,141.61) --
	(143.22,141.49) --
	(143.94,141.36) --
	(144.54,141.26) --
	(144.66,141.24) --
	(145.38,141.11) --
	(146.10,140.99) --
	(146.82,140.86) --
	(146.97,140.84) --
	(147.55,140.74) --
	(148.27,140.62) --
	(148.99,140.49) --
	(149.40,140.42) --
	(149.71,140.37) --
	(150.43,140.25) --
	(151.15,140.12) --
	(151.82,140.01) --
	(151.87,140.00) --
	(152.59,139.88) --
	(153.31,139.75) --
	(154.03,139.56) --
	(154.25,139.50) --
	(154.76,139.37) --
	(155.48,139.18) --
	(156.20,138.99) --
	(156.68,138.83) --
	(156.92,138.75) --
	(157.64,138.51) --
	(158.36,138.23) --
	(159.08,137.85) --
	(159.11,137.84) --
	(159.80,137.47) --
	(160.52,137.00) --
	(161.24,136.53) --
	(161.53,136.34) --
	(161.97,136.04) --
	(162.69,135.46) --
	(163.41,134.84) --
	(164.13,134.21) --
	(164.85,133.57) --
	(165.57,132.93) --
	(166.29,132.24) --
	(166.39,132.14) --
	(167.01,131.51) --
	(167.73,130.78) --
	(168.45,130.00) --
	(169.18,129.19) --
	(169.90,128.33) --
	(170.62,127.38) --
	(171.34,126.41) --
	(172.06,125.43) --
	(172.78,124.43) --
	(173.50,123.42) --
	(174.22,122.40) --
	(174.94,121.36) --
	(175.66,120.30) --
	(176.39,119.23) --
	(177.11,118.14) --
	(177.83,117.04) --
	(178.52,115.96) --
	(178.55,115.93) --
	(179.27,114.79) --
	(179.99,113.65) --
	(180.71,112.49) --
	(181.43,111.31) --
	(182.15,110.12) --
	(182.87,108.91) --
	(183.59,107.69) --
	(184.32,106.45) --
	(185.04,105.20) --
	(185.76,103.93) --
	(186.48,102.64) --
	(187.20,101.34) --
	(187.92, 99.97) --
	(188.64, 98.57) --
	(189.36, 97.16) --
	(190.08, 95.73) --
	(190.80, 94.20) --
	(191.53, 92.61) --
	(192.25, 91.00) --
	(192.97, 89.37) --
	(193.69, 87.72) --
	(194.41, 86.04) --
	(195.13, 84.35) --
	(195.85, 82.62) --
	(196.57, 80.88) --
	(197.29, 79.11) --
	(198.01, 77.32) --
	(198.74, 75.50) --
	(199.46, 73.66) --
	(200.18, 71.80) --
	(200.90, 69.91) --
	(201.62, 68.00) --
	(202.34, 66.06) --
	(203.06, 64.10) --
	(203.78, 62.12) --
	(204.50, 60.11) --
	(205.22, 58.07);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59,138.64) --
	( 60.31,139.02) --
	( 61.03,139.40) --
	( 61.75,139.78) --
	( 62.01,139.92) --
	( 62.47,140.17) --
	( 63.19,140.58) --
	( 63.91,141.07) --
	( 64.44,141.42) --
	( 64.63,141.55) --
	( 65.35,142.03) --
	( 66.07,142.50) --
	( 66.80,142.98) --
	( 66.87,143.02) --
	( 67.52,143.44) --
	( 68.24,143.91) --
	( 68.96,144.37) --
	( 69.29,144.58) --
	( 69.68,144.82) --
	( 70.40,145.27) --
	( 71.12,145.72) --
	( 71.72,146.09) --
	( 71.84,146.16) --
	( 72.56,146.64) --
	( 73.28,147.12) --
	( 74.01,147.58) --
	( 74.15,147.67) --
	( 74.73,148.03) --
	( 75.45,148.48) --
	( 76.17,148.91) --
	( 76.58,149.15) --
	( 76.89,149.33) --
	( 77.61,149.74) --
	( 78.33,150.14) --
	( 79.00,150.51) --
	( 79.05,150.53) --
	( 79.77,150.92) --
	( 80.49,151.32) --
	( 81.22,151.73) --
	( 81.43,151.86) --
	( 81.94,152.20) --
	( 82.66,152.67) --
	( 83.38,153.12) --
	( 83.86,153.40) --
	( 84.10,153.54) --
	( 84.82,153.95) --
	( 85.54,154.34) --
	( 86.26,154.71) --
	( 86.29,154.73) --
	( 86.98,155.07) --
	( 87.70,155.40) --
	( 88.42,155.72) --
	( 88.71,155.85) --
	( 89.15,156.03) --
	( 89.87,156.31) --
	( 90.59,156.60) --
	( 91.14,156.86) --
	( 91.31,156.94) --
	( 92.03,157.26) --
	( 92.75,157.57) --
	( 93.47,157.87) --
	( 93.57,157.91) --
	( 94.19,158.15) --
	( 94.91,158.43) --
	( 95.63,158.69) --
	( 96.00,158.82) --
	( 96.36,158.94) --
	( 97.08,159.18) --
	( 97.80,159.40) --
	( 98.42,159.59) --
	( 98.52,159.62) --
	( 99.24,159.82) --
	( 99.96,160.01) --
	(100.68,160.21) --
	(100.85,160.26) --
	(101.40,160.40) --
	(102.12,160.59) --
	(102.84,160.76) --
	(103.28,160.86) --
	(103.57,160.92) --
	(104.29,161.07) --
	(105.01,161.21) --
	(105.70,161.34) --
	(105.73,161.35) --
	(106.45,161.47) --
	(107.17,161.58) --
	(107.89,161.68) --
	(108.13,161.72) --
	(108.61,161.78) --
	(109.33,161.87) --
	(110.05,161.95) --
	(110.56,162.00) --
	(110.78,162.02) --
	(111.50,162.08) --
	(112.22,162.12) --
	(112.94,162.16) --
	(112.99,162.16) --
	(113.66,162.21) --
	(114.38,162.25) --
	(115.10,162.29) --
	(115.41,162.30) --
	(115.82,162.31) --
	(116.54,162.35) --
	(117.26,162.37) --
	(117.84,162.39) --
	(117.99,162.39) --
	(118.71,162.39) --
	(119.43,162.39) --
	(120.15,162.37) --
	(120.27,162.37) --
	(120.87,162.34) --
	(121.59,162.30) --
	(122.31,162.25) --
	(122.70,162.22) --
	(123.03,162.19) --
	(123.75,162.11) --
	(124.47,162.03) --
	(125.12,161.94) --
	(125.20,161.93) --
	(125.92,161.82) --
	(126.64,161.70) --
	(127.36,161.57) --
	(127.55,161.53) --
	(128.08,161.43) --
	(128.80,161.27) --
	(129.52,161.10) --
	(129.98,160.99) --
	(130.24,160.92) --
	(130.96,160.73) --
	(131.68,160.52) --
	(132.41,160.31) --
	(133.13,160.10) --
	(133.85,159.90) --
	(134.57,159.68) --
	(134.83,159.59) --
	(135.29,159.44) --
	(136.01,159.20) --
	(136.73,158.94) --
	(137.26,158.74) --
	(137.45,158.67) --
	(138.17,158.39) --
	(138.89,158.09) --
	(139.61,157.78) --
	(139.69,157.75) --
	(140.34,157.46) --
	(141.06,157.12) --
	(141.78,156.77) --
	(142.11,156.61) --
	(142.50,156.41) --
	(143.22,156.04) --
	(143.94,155.65) --
	(144.54,155.35) --
	(144.66,155.30) --
	(145.38,154.96) --
	(146.10,154.62) --
	(146.82,154.25) --
	(146.97,154.18) --
	(147.55,153.88) --
	(148.27,153.49) --
	(148.99,153.08) --
	(149.40,152.85) --
	(149.71,152.67) --
	(150.43,152.23) --
	(151.15,151.79) --
	(151.82,151.36) --
	(151.87,151.32) --
	(152.59,150.86) --
	(153.31,150.44) --
	(154.03,150.13) --
	(154.25,150.03) --
	(154.76,149.81) --
	(155.48,149.56) --
	(156.20,149.30) --
	(156.68,149.13) --
	(156.92,149.05) --
	(157.64,148.96) --
	(158.36,148.87) --
	(159.08,148.77) --
	(159.11,148.77) --
	(159.80,148.67) --
	(160.52,148.68) --
	(161.24,148.76) --
	(161.53,148.79) --
	(161.97,148.83) --
	(162.69,148.94) --
	(163.41,149.06) --
	(164.13,149.17) --
	(164.85,149.29) --
	(165.57,149.40) --
	(166.29,149.53) --
	(166.39,149.55) --
	(167.01,149.67) --
	(167.73,149.80) --
	(168.45,149.94) --
	(169.18,150.07) --
	(169.90,150.21) --
	(170.62,150.34) --
	(171.34,150.47) --
	(172.06,150.61) --
	(172.78,150.74) --
	(173.50,150.87) --
	(174.22,151.00) --
	(174.94,151.14) --
	(175.66,151.27) --
	(176.39,151.40) --
	(177.11,151.53) --
	(177.83,151.66) --
	(178.52,151.79) --
	(178.55,151.79) --
	(179.27,151.92) --
	(179.99,152.05) --
	(180.71,152.18) --
	(181.43,152.31) --
	(182.15,152.44) --
	(182.87,152.57) --
	(183.59,152.70) --
	(184.32,152.83) --
	(185.04,152.95) --
	(185.76,153.08) --
	(186.48,153.21) --
	(187.20,153.34) --
	(187.92,153.46) --
	(188.64,153.59) --
	(189.36,153.72) --
	(190.08,153.86) --
	(190.80,154.06) --
	(191.53,154.27) --
	(192.25,154.48) --
	(192.97,154.69) --
	(193.69,154.90) --
	(194.41,155.11) --
	(195.13,155.33) --
	(195.85,155.54) --
	(196.57,155.76) --
	(197.29,155.98) --
	(198.01,156.20) --
	(198.74,156.42) --
	(199.46,156.64) --
	(200.18,156.87) --
	(200.90,157.09) --
	(201.62,157.32) --
	(202.34,157.55) --
	(203.06,157.78) --
	(203.78,158.01) --
	(204.50,158.24) --
	(205.22,158.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,173.45);
\definecolor[named]{drawColor}{rgb}{0.91,0.44,0.02}
\definecolor[named]{fillColor}{rgb}{0.78,0.00,0.87}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.11, 48.96) -- ( 59.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.11, 48.96) -- ( 59.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.16, 48.96) -- ( 59.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.19, 48.96) -- ( 59.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.20, 48.96) -- ( 59.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.25, 48.96) -- ( 59.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.28, 48.96) -- ( 59.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.31, 48.96) -- ( 59.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.31, 48.96) -- ( 59.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.37, 48.96) -- ( 59.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.39, 48.96) -- ( 59.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.44, 48.96) -- ( 59.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.46, 48.96) -- ( 59.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.47, 48.96) -- ( 59.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.48, 48.96) -- ( 59.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.48, 48.96) -- ( 59.48, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.50, 48.96) -- ( 59.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.52, 48.96) -- ( 59.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.56, 48.96) -- ( 59.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.58, 48.96) -- ( 59.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.59, 48.96) -- ( 59.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.62, 48.96) -- ( 59.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.64, 48.96) -- ( 59.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.64, 48.96) -- ( 59.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.64, 48.96) -- ( 59.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.65, 48.96) -- ( 59.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.65, 48.96) -- ( 59.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.66, 48.96) -- ( 59.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.71, 48.96) -- ( 59.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.72, 48.96) -- ( 59.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.72, 48.96) -- ( 59.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.72, 48.96) -- ( 59.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.73, 48.96) -- ( 59.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.73, 48.96) -- ( 59.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.73, 48.96) -- ( 59.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.77, 48.96) -- ( 59.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.88, 48.96) -- ( 59.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.89, 48.96) -- ( 59.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.90, 48.96) -- ( 59.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.93, 48.96) -- ( 59.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.96, 48.96) -- ( 59.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.98, 48.96) -- ( 59.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 59.98, 48.96) -- ( 59.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.00, 48.96) -- ( 60.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.01, 48.96) -- ( 60.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.03, 48.96) -- ( 60.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.03, 48.96) -- ( 60.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 60.06, 48.96) -- ( 60.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.53, 48.96) -- ( 61.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.54, 48.96) -- ( 61.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.57, 48.96) -- ( 61.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.59, 48.96) -- ( 61.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.63, 48.96) -- ( 61.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.65, 48.96) -- ( 61.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.65, 48.96) -- ( 61.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.68, 48.96) -- ( 61.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.70, 48.96) -- ( 61.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.71, 48.96) -- ( 61.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.72, 48.96) -- ( 61.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.75, 48.96) -- ( 61.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.75, 48.96) -- ( 61.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.78, 48.96) -- ( 61.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.80, 48.96) -- ( 61.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.82, 48.96) -- ( 61.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.82, 48.96) -- ( 61.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.84, 48.96) -- ( 61.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.86, 48.96) -- ( 61.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.86, 48.96) -- ( 61.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.87, 48.96) -- ( 61.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.88, 48.96) -- ( 61.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.89, 48.96) -- ( 61.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.91, 48.96) -- ( 61.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.91, 48.96) -- ( 61.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 61.91, 48.96) -- ( 61.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.02, 48.96) -- ( 62.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.03, 48.96) -- ( 62.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.05, 48.96) -- ( 62.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.07, 48.96) -- ( 62.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.08, 48.96) -- ( 62.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.12, 48.96) -- ( 62.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.14, 48.96) -- ( 62.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.16, 48.96) -- ( 62.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.20, 48.96) -- ( 62.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.20, 48.96) -- ( 62.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.21, 48.96) -- ( 62.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.22, 48.96) -- ( 62.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.23, 48.96) -- ( 62.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.23, 48.96) -- ( 62.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.26, 48.96) -- ( 62.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.27, 48.96) -- ( 62.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.27, 48.96) -- ( 62.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.30, 48.96) -- ( 62.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.31, 48.96) -- ( 62.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.32, 48.96) -- ( 62.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.32, 48.96) -- ( 62.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.32, 48.96) -- ( 62.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.34, 48.96) -- ( 62.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.35, 48.96) -- ( 62.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.36, 48.96) -- ( 62.36, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.41, 48.96) -- ( 62.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.43, 48.96) -- ( 62.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.46, 48.96) -- ( 62.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.46, 48.96) -- ( 62.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.47, 48.96) -- ( 62.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.49, 48.96) -- ( 62.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 62.49, 48.96) -- ( 62.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.96, 48.96) -- ( 63.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 63.97, 48.96) -- ( 63.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.04, 48.96) -- ( 64.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.10, 48.96) -- ( 64.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.12, 48.96) -- ( 64.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.14, 48.96) -- ( 64.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.17, 48.96) -- ( 64.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.18, 48.96) -- ( 64.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.19, 48.96) -- ( 64.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.19, 48.96) -- ( 64.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.20, 48.96) -- ( 64.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.21, 48.96) -- ( 64.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.22, 48.96) -- ( 64.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.27, 48.96) -- ( 64.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.41, 48.96) -- ( 64.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.42, 48.96) -- ( 64.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.44, 48.96) -- ( 64.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.46, 48.96) -- ( 64.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.49, 48.96) -- ( 64.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.52, 48.96) -- ( 64.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.54, 48.96) -- ( 64.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.59, 48.96) -- ( 64.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.62, 48.96) -- ( 64.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.68, 48.96) -- ( 64.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.68, 48.96) -- ( 64.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.76, 48.96) -- ( 64.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.77, 48.96) -- ( 64.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.81, 48.96) -- ( 64.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.88, 48.96) -- ( 64.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.88, 48.96) -- ( 64.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.91, 48.96) -- ( 64.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 64.92, 48.96) -- ( 64.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.40, 48.96) -- ( 66.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.41, 48.96) -- ( 66.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.43, 48.96) -- ( 66.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.44, 48.96) -- ( 66.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.45, 48.96) -- ( 66.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.45, 48.96) -- ( 66.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.49, 48.96) -- ( 66.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.50, 48.96) -- ( 66.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.50, 48.96) -- ( 66.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.52, 48.96) -- ( 66.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.57, 48.96) -- ( 66.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.59, 48.96) -- ( 66.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.60, 48.96) -- ( 66.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.64, 48.96) -- ( 66.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.64, 48.96) -- ( 66.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.69, 48.96) -- ( 66.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.69, 48.96) -- ( 66.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.73, 48.96) -- ( 66.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.76, 48.96) -- ( 66.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.77, 48.96) -- ( 66.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.78, 48.96) -- ( 66.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.82, 48.96) -- ( 66.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.92, 48.96) -- ( 66.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.95, 48.96) -- ( 66.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 66.96, 48.96) -- ( 66.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.01, 48.96) -- ( 67.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.04, 48.96) -- ( 67.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.10, 48.96) -- ( 67.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.10, 48.96) -- ( 67.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.11, 48.96) -- ( 67.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.13, 48.96) -- ( 67.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.13, 48.96) -- ( 67.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.17, 48.96) -- ( 67.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.18, 48.96) -- ( 67.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.20, 48.96) -- ( 67.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.28, 48.96) -- ( 67.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.29, 48.96) -- ( 67.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.31, 48.96) -- ( 67.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.33, 48.96) -- ( 67.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 67.33, 48.96) -- ( 67.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.82, 48.96) -- ( 68.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.87, 48.96) -- ( 68.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.92, 48.96) -- ( 68.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.92, 48.96) -- ( 68.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.96, 48.96) -- ( 68.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 68.97, 48.96) -- ( 68.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.05, 48.96) -- ( 69.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.12, 48.96) -- ( 69.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.12, 48.96) -- ( 69.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.13, 48.96) -- ( 69.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.16, 48.96) -- ( 69.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.18, 48.96) -- ( 69.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.19, 48.96) -- ( 69.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.19, 48.96) -- ( 69.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.23, 48.96) -- ( 69.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.26, 48.96) -- ( 69.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.26, 48.96) -- ( 69.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.28, 48.96) -- ( 69.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.31, 48.96) -- ( 69.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.31, 48.96) -- ( 69.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.32, 48.96) -- ( 69.32, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.33, 48.96) -- ( 69.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.34, 48.96) -- ( 69.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.35, 48.96) -- ( 69.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.38, 48.96) -- ( 69.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.41, 48.96) -- ( 69.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.43, 48.96) -- ( 69.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.53, 48.96) -- ( 69.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.54, 48.96) -- ( 69.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.55, 48.96) -- ( 69.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.59, 48.96) -- ( 69.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.67, 48.96) -- ( 69.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.68, 48.96) -- ( 69.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.71, 48.96) -- ( 69.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.72, 48.96) -- ( 69.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.73, 48.96) -- ( 69.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 69.78, 48.96) -- ( 69.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.26, 48.96) -- ( 71.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.26, 48.96) -- ( 71.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.27, 48.96) -- ( 71.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.39, 48.96) -- ( 71.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.43, 48.96) -- ( 71.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.46, 48.96) -- ( 71.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.49, 48.96) -- ( 71.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.56, 48.96) -- ( 71.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.59, 48.96) -- ( 71.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.66, 48.96) -- ( 71.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.67, 48.96) -- ( 71.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.68, 48.96) -- ( 71.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.72, 48.96) -- ( 71.72, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.75, 48.96) -- ( 71.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.75, 48.96) -- ( 71.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.82, 48.96) -- ( 71.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.83, 48.96) -- ( 71.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.88, 48.96) -- ( 71.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.92, 48.96) -- ( 71.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 71.96, 48.96) -- ( 71.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.02, 48.96) -- ( 72.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.02, 48.96) -- ( 72.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.08, 48.96) -- ( 72.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.10, 48.96) -- ( 72.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.15, 48.96) -- ( 72.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 72.17, 48.96) -- ( 72.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.68, 48.96) -- ( 73.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.71, 48.96) -- ( 73.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.73, 48.96) -- ( 73.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.79, 48.96) -- ( 73.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.79, 48.96) -- ( 73.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.84, 48.96) -- ( 73.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.86, 48.96) -- ( 73.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 73.91, 48.96) -- ( 73.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.02, 48.96) -- ( 74.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.04, 48.96) -- ( 74.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.22, 48.96) -- ( 74.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.22, 48.96) -- ( 74.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.40, 48.96) -- ( 74.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.41, 48.96) -- ( 74.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.41, 48.96) -- ( 74.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.45, 48.96) -- ( 74.45, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.51, 48.96) -- ( 74.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.53, 48.96) -- ( 74.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.53, 48.96) -- ( 74.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 74.57, 48.96) -- ( 74.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.10, 48.96) -- ( 76.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.14, 48.96) -- ( 76.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.15, 48.96) -- ( 76.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.15, 48.96) -- ( 76.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.18, 48.96) -- ( 76.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.20, 48.96) -- ( 76.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.23, 48.96) -- ( 76.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.27, 48.96) -- ( 76.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.29, 48.96) -- ( 76.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.31, 48.96) -- ( 76.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.35, 48.96) -- ( 76.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.35, 48.96) -- ( 76.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.37, 48.96) -- ( 76.37, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.41, 48.96) -- ( 76.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.46, 48.96) -- ( 76.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.53, 48.96) -- ( 76.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.59, 48.96) -- ( 76.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.62, 48.96) -- ( 76.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.64, 48.96) -- ( 76.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.79, 48.96) -- ( 76.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.87, 48.96) -- ( 76.87, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.89, 48.96) -- ( 76.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.94, 48.96) -- ( 76.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.95, 48.96) -- ( 76.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.97, 48.96) -- ( 76.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 76.98, 48.96) -- ( 76.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.03, 48.96) -- ( 77.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 77.04, 48.96) -- ( 77.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.53, 48.96) -- ( 78.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.53, 48.96) -- ( 78.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.55, 48.96) -- ( 78.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.57, 48.96) -- ( 78.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.67, 48.96) -- ( 78.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.73, 48.96) -- ( 78.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.81, 48.96) -- ( 78.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.82, 48.96) -- ( 78.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.84, 48.96) -- ( 78.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.95, 48.96) -- ( 78.95, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 78.97, 48.96) -- ( 78.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.00, 48.96) -- ( 79.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.07, 48.96) -- ( 79.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.13, 48.96) -- ( 79.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.18, 48.96) -- ( 79.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.34, 48.96) -- ( 79.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.40, 48.96) -- ( 79.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 79.49, 48.96) -- ( 79.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 80.98, 48.96) -- ( 80.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.02, 48.96) -- ( 81.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.06, 48.96) -- ( 81.06, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.13, 48.96) -- ( 81.13, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.21, 48.96) -- ( 81.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.27, 48.96) -- ( 81.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.28, 48.96) -- ( 81.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.43, 48.96) -- ( 81.43, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.50, 48.96) -- ( 81.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.51, 48.96) -- ( 81.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.53, 48.96) -- ( 81.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.57, 48.96) -- ( 81.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.58, 48.96) -- ( 81.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 81.75, 48.96) -- ( 81.75, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.38, 48.96) -- ( 83.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.41, 48.96) -- ( 83.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.54, 48.96) -- ( 83.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.66, 48.96) -- ( 83.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.74, 48.96) -- ( 83.74, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.84, 48.96) -- ( 83.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.89, 48.96) -- ( 83.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 83.93, 48.96) -- ( 83.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.14, 48.96) -- ( 84.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.16, 48.96) -- ( 84.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.19, 48.96) -- ( 84.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.25, 48.96) -- ( 84.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.25, 48.96) -- ( 84.25, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 84.34, 48.96) -- ( 84.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 85.92, 48.96) -- ( 85.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.03, 48.96) -- ( 86.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.03, 48.96) -- ( 86.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.11, 48.96) -- ( 86.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.26, 48.96) -- ( 86.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.34, 48.96) -- ( 86.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.41, 48.96) -- ( 86.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.59, 48.96) -- ( 86.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.71, 48.96) -- ( 86.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 86.76, 48.96) -- ( 86.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.28, 48.96) -- ( 88.28, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.30, 48.96) -- ( 88.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.38, 48.96) -- ( 88.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.40, 48.96) -- ( 88.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.55, 48.96) -- ( 88.55, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.60, 48.96) -- ( 88.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.69, 48.96) -- ( 88.69, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.70, 48.96) -- ( 88.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.84, 48.96) -- ( 88.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.92, 48.96) -- ( 88.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 88.94, 48.96) -- ( 88.94, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 89.09, 48.96) -- ( 89.09, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.67, 48.96) -- ( 90.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.79, 48.96) -- ( 90.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.80, 48.96) -- ( 90.80, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.88, 48.96) -- ( 90.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 90.93, 48.96) -- ( 90.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.12, 48.96) -- ( 91.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.49, 48.96) -- ( 91.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.54, 48.96) -- ( 91.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 91.62, 48.96) -- ( 91.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.17, 48.96) -- ( 93.17, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.35, 48.96) -- ( 93.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.42, 48.96) -- ( 93.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.44, 48.96) -- ( 93.44, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.73, 48.96) -- ( 93.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.81, 48.96) -- ( 93.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 93.83, 48.96) -- ( 93.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.57, 48.96) -- ( 95.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.79, 48.96) -- ( 95.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.82, 48.96) -- ( 95.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.86, 48.96) -- ( 95.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.92, 48.96) -- ( 95.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.92, 48.96) -- ( 95.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.97, 48.96) -- ( 95.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 95.98, 48.96) -- ( 95.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.30, 48.96) -- ( 96.30, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.33, 48.96) -- ( 96.33, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 96.38, 48.96) -- ( 96.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.18, 48.96) -- ( 98.18, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.20, 48.96) -- ( 98.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.21, 48.96) -- ( 98.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.38, 48.96) -- ( 98.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.49, 48.96) -- ( 98.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.50, 48.96) -- ( 98.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.51, 48.96) -- ( 98.51, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.54, 48.96) -- ( 98.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.60, 48.96) -- ( 98.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.64, 48.96) -- ( 98.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] ( 98.84, 48.96) -- ( 98.84, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.40, 48.96) -- (100.40, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.50, 48.96) -- (100.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.54, 48.96) -- (100.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.71, 48.96) -- (100.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.86, 48.96) -- (100.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.88, 48.96) -- (100.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.90, 48.96) -- (100.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (100.91, 48.96) -- (100.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.31, 48.96) -- (101.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (101.31, 48.96) -- (101.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.82, 48.96) -- (102.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (102.99, 48.96) -- (102.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.08, 48.96) -- (103.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.08, 48.96) -- (103.08, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.14, 48.96) -- (103.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.21, 48.96) -- (103.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.23, 48.96) -- (103.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.35, 48.96) -- (103.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (103.65, 48.96) -- (103.65, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.50, 48.96) -- (105.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.57, 48.96) -- (105.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.62, 48.96) -- (105.62, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.81, 48.96) -- (105.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (105.99, 48.96) -- (105.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.03, 48.96) -- (106.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.07, 48.96) -- (106.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.07, 48.96) -- (106.07, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (106.15, 48.96) -- (106.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.76, 48.96) -- (107.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.77, 48.96) -- (107.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.86, 48.96) -- (107.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.96, 48.96) -- (107.96, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (107.97, 48.96) -- (107.97, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.00, 48.96) -- (108.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.03, 48.96) -- (108.03, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.21, 48.96) -- (108.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.21, 48.96) -- (108.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.52, 48.96) -- (108.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (108.61, 48.96) -- (108.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.11, 48.96) -- (110.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.11, 48.96) -- (110.11, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.21, 48.96) -- (110.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.23, 48.96) -- (110.23, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.34, 48.96) -- (110.34, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.52, 48.96) -- (110.52, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.56, 48.96) -- (110.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.63, 48.96) -- (110.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.76, 48.96) -- (110.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (110.90, 48.96) -- (110.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (111.00, 48.96) -- (111.00, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.53, 48.96) -- (112.53, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.60, 48.96) -- (112.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.64, 48.96) -- (112.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.82, 48.96) -- (112.82, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (112.91, 48.96) -- (112.91, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.10, 48.96) -- (113.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.12, 48.96) -- (113.12, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.21, 48.96) -- (113.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.26, 48.96) -- (113.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.26, 48.96) -- (113.26, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (113.41, 48.96) -- (113.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (115.81, 48.96) -- (115.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.59, 48.96) -- (117.59, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.61, 48.96) -- (117.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.83, 48.96) -- (117.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.98, 48.96) -- (117.98, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (117.99, 48.96) -- (117.99, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.01, 48.96) -- (118.01, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.04, 48.96) -- (118.04, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.16, 48.96) -- (118.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (118.19, 48.96) -- (118.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (119.79, 48.96) -- (119.79, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.35, 48.96) -- (120.35, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.41, 48.96) -- (120.41, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.42, 48.96) -- (120.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.57, 48.96) -- (120.57, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.60, 48.96) -- (120.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.61, 48.96) -- (120.61, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.63, 48.96) -- (120.63, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.71, 48.96) -- (120.71, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (120.73, 48.96) -- (120.73, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.46, 48.96) -- (122.46, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (122.58, 48.96) -- (122.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (123.14, 48.96) -- (123.14, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.29, 48.96) -- (125.29, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.31, 48.96) -- (125.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.54, 48.96) -- (125.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (125.54, 48.96) -- (125.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.42, 48.96) -- (127.42, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.49, 48.96) -- (127.49, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.66, 48.96) -- (127.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (127.90, 48.96) -- (127.90, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (129.93, 48.96) -- (129.93, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.02, 48.96) -- (130.02, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.05, 48.96) -- (130.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (130.16, 48.96) -- (130.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.16, 48.96) -- (132.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.22, 48.96) -- (132.22, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.27, 48.96) -- (132.27, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.64, 48.96) -- (132.64, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.81, 48.96) -- (132.81, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (132.89, 48.96) -- (132.89, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.77, 48.96) -- (134.77, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.83, 48.96) -- (134.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (134.88, 48.96) -- (134.88, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (135.31, 48.96) -- (135.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (136.78, 48.96) -- (136.78, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.15, 48.96) -- (137.15, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (137.66, 48.96) -- (137.66, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.39, 48.96) -- (139.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (139.60, 48.96) -- (139.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.19, 48.96) -- (142.19, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (142.38, 48.96) -- (142.38, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.47, 48.96) -- (144.47, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.70, 48.96) -- (144.70, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (144.83, 48.96) -- (144.83, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.76, 48.96) -- (146.76, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (146.85, 48.96) -- (146.85, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.20, 48.96) -- (149.20, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.21, 48.96) -- (149.21, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.24, 48.96) -- (149.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (149.68, 48.96) -- (149.68, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (151.58, 48.96) -- (151.58, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (152.24, 48.96) -- (152.24, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.16, 48.96) -- (154.16, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.31, 48.96) -- (154.31, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.54, 48.96) -- (154.54, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (154.67, 48.96) -- (154.67, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (156.92, 48.96) -- (156.92, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.10, 48.96) -- (159.10, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (159.39, 48.96) -- (159.39, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.05, 48.96) -- (161.05, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.56, 48.96) -- (161.56, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (161.60, 48.96) -- (161.60, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (166.86, 48.96) -- (166.86, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (178.50, 48.96) -- (178.50, 52.52);

\draw[color=drawColor,line width= 0.0pt,line cap=round,line join=round,fill=fillColor,] (205.48, 48.96) -- (205.48, 52.52);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-marginal-z-posteriors-f1.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.03,0.65,0.25}
\definecolor[named]{fillColor}{rgb}{0.00,0.01,0.54}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.27, 10.56) {$z$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96, 93.87) {$f(z \given \boldsymbol{y})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.03,0.65,0.25}
\definecolor[named]{fillColor}{rgb}{0.00,0.01,0.54}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 48.96) -- (131.48, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 48.96) -- ( 72.48, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.15, 48.96) -- ( 92.15, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.81, 48.96) -- (111.81, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (131.48, 48.96) -- (131.48, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 72.48, 29.76) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.15, 29.76) {6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.81, 29.76) {8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.48, 29.76) {10};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 52.29) -- ( 53.76,130.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 52.29) -- ( 48.96, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 65.27) -- ( 48.96, 65.27);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 78.25) -- ( 48.96, 78.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 91.23) -- ( 48.96, 91.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,104.20) -- ( 48.96,104.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,117.18) -- ( 48.96,117.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.16) -- ( 48.96,130.16);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 50.08) {0.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 63.06) {0.1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 76.04) {0.2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 89.02) {0.3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,102.00) {0.4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,114.98) {0.5};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,127.96) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (138.78,138.78);
\definecolor[named]{drawColor}{rgb}{0.03,0.65,0.25}
\definecolor[named]{fillColor}{rgb}{0.00,0.01,0.54}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 68.55, 52.29) rectangle ( 70.52, 52.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 70.52, 52.29) rectangle ( 72.48, 54.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 52.29) rectangle ( 74.45, 58.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 74.45, 52.29) rectangle ( 76.42, 70.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 76.42, 52.29) rectangle ( 78.38, 89.77);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 78.38, 52.29) rectangle ( 80.35,108.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 80.35, 52.29) rectangle ( 82.32,125.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 82.32, 52.29) rectangle ( 84.28,135.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 84.28, 52.29) rectangle ( 86.25,134.41);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 86.25, 52.29) rectangle ( 88.22,125.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 88.22, 52.29) rectangle ( 90.18,115.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 90.18, 52.29) rectangle ( 92.15, 99.89);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.15, 52.29) rectangle ( 94.12, 88.47);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 94.12, 52.29) rectangle ( 96.08, 76.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 96.08, 52.29) rectangle ( 98.05, 68.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 98.05, 52.29) rectangle (100.02, 63.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (100.02, 52.29) rectangle (101.98, 58.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (101.98, 52.29) rectangle (103.95, 56.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.95, 52.29) rectangle (105.92, 54.98);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.92, 52.29) rectangle (107.88, 53.91);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (107.88, 52.29) rectangle (109.85, 53.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (109.85, 52.29) rectangle (111.81, 52.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.81, 52.29) rectangle (113.78, 52.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (113.78, 52.29) rectangle (115.75, 52.51);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (115.75, 52.29) rectangle (117.71, 52.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.71, 52.29) rectangle (119.68, 52.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.68, 52.29) rectangle (121.65, 52.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (121.65, 52.29) rectangle (123.61, 52.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (123.61, 52.29) rectangle (125.58, 52.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (125.58, 52.29) rectangle (127.55, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (127.55, 52.29) rectangle (129.51, 52.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (129.51, 52.29) rectangle (131.48, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (131.48, 52.29) rectangle (133.45, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (133.45, 52.29) rectangle (135.41, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (135.41, 52.29) rectangle (137.38, 52.32);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-marginal-z-posteriors-f2.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.94,0.82,0.13}
\definecolor[named]{fillColor}{rgb}{0.47,0.25,0.19}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.27, 10.56) {$z$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96, 93.87) {$f(z \given \boldsymbol{y})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.94,0.82,0.13}
\definecolor[named]{fillColor}{rgb}{0.47,0.25,0.19}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 48.96) -- (131.48, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 48.96) -- ( 72.48, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.15, 48.96) -- ( 92.15, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.81, 48.96) -- (111.81, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (131.48, 48.96) -- (131.48, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 72.48, 29.76) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.15, 29.76) {6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.81, 29.76) {8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.48, 29.76) {10};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 52.29) -- ( 53.76,129.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 52.29) -- ( 48.96, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 67.70) -- ( 48.96, 67.70);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 83.10) -- ( 48.96, 83.10);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 98.51) -- ( 48.96, 98.51);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,113.92) -- ( 48.96,113.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,129.33) -- ( 48.96,129.33);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 50.08) {0.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 65.49) {0.1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 80.90) {0.2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 96.31) {0.3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,111.72) {0.4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,127.12) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (138.78,138.78);
\definecolor[named]{drawColor}{rgb}{0.94,0.82,0.13}
\definecolor[named]{fillColor}{rgb}{0.47,0.25,0.19}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 58.72, 52.29) rectangle ( 60.68, 52.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 60.68, 52.29) rectangle ( 62.65, 52.52);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 62.65, 52.29) rectangle ( 64.62, 52.48);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 64.62, 52.29) rectangle ( 66.58, 54.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 66.58, 52.29) rectangle ( 68.55, 57.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 68.55, 52.29) rectangle ( 70.52, 63.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 70.52, 52.29) rectangle ( 72.48, 73.13);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 52.29) rectangle ( 74.45, 89.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 74.45, 52.29) rectangle ( 76.42,105.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 76.42, 52.29) rectangle ( 78.38,124.13);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 78.38, 52.29) rectangle ( 80.35,133.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 80.35, 52.29) rectangle ( 82.32,134.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 82.32, 52.29) rectangle ( 84.28,135.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 84.28, 52.29) rectangle ( 86.25,129.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 86.25, 52.29) rectangle ( 88.22,119.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 88.22, 52.29) rectangle ( 90.18,103.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 90.18, 52.29) rectangle ( 92.15, 94.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.15, 52.29) rectangle ( 94.12, 83.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 94.12, 52.29) rectangle ( 96.08, 72.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 96.08, 52.29) rectangle ( 98.05, 66.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 98.05, 52.29) rectangle (100.02, 60.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (100.02, 52.29) rectangle (101.98, 57.95);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (101.98, 52.29) rectangle (103.95, 55.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.95, 52.29) rectangle (105.92, 53.98);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.92, 52.29) rectangle (107.88, 53.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (107.88, 52.29) rectangle (109.85, 52.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (109.85, 52.29) rectangle (111.81, 52.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.81, 52.29) rectangle (113.78, 52.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (113.78, 52.29) rectangle (115.75, 52.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (115.75, 52.29) rectangle (117.71, 52.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.71, 52.29) rectangle (119.68, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.68, 52.29) rectangle (121.65, 52.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (121.65, 52.29) rectangle (123.61, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (123.61, 52.29) rectangle (125.58, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (125.58, 52.29) rectangle (127.55, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (127.55, 52.29) rectangle (129.51, 52.33);
\end{scope}
\end{tikzpicture}


==> out-pima-fps-marginal-z-posteriors-f3.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.09,0.12,0.28}
\definecolor[named]{fillColor}{rgb}{0.06,0.62,1.00}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.27, 10.56) {$z$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96, 93.87) {$f(z \given \boldsymbol{y})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.09,0.12,0.28}
\definecolor[named]{fillColor}{rgb}{0.06,0.62,1.00}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 48.96) -- (131.48, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 48.96) -- ( 72.48, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.15, 48.96) -- ( 92.15, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.81, 48.96) -- (111.81, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (131.48, 48.96) -- (131.48, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 72.48, 29.76) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.15, 29.76) {6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.81, 29.76) {8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.48, 29.76) {10};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 52.29) -- ( 53.76,128.17);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 52.29) -- ( 48.96, 52.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 67.46) -- ( 48.96, 67.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 82.64) -- ( 48.96, 82.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 97.82) -- ( 48.96, 97.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,112.99) -- ( 48.96,112.99);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,128.17) -- ( 48.96,128.17);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 50.08) {0.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 65.26) {0.1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 80.44) {0.2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.61) {0.3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,110.79) {0.4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,125.96) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (138.78,138.78);
\definecolor[named]{drawColor}{rgb}{0.09,0.12,0.28}
\definecolor[named]{fillColor}{rgb}{0.06,0.62,1.00}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 56.75, 52.29) rectangle ( 58.72, 52.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 58.72, 52.29) rectangle ( 60.68, 52.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 60.68, 52.29) rectangle ( 62.65, 52.70);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 62.65, 52.29) rectangle ( 64.62, 53.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 64.62, 52.29) rectangle ( 66.58, 57.67);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 66.58, 52.29) rectangle ( 68.55, 64.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 68.55, 52.29) rectangle ( 70.52, 77.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 70.52, 52.29) rectangle ( 72.48, 95.27);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 72.48, 52.29) rectangle ( 74.45,114.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 74.45, 52.29) rectangle ( 76.42,130.52);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 76.42, 52.29) rectangle ( 78.38,135.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 78.38, 52.29) rectangle ( 80.35,133.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 80.35, 52.29) rectangle ( 82.32,132.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 82.32, 52.29) rectangle ( 84.28,117.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 84.28, 52.29) rectangle ( 86.25,110.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 86.25, 52.29) rectangle ( 88.22,100.09);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 88.22, 52.29) rectangle ( 90.18, 86.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 90.18, 52.29) rectangle ( 92.15, 77.14);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.15, 52.29) rectangle ( 94.12, 70.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 94.12, 52.29) rectangle ( 96.08, 63.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 96.08, 52.29) rectangle ( 98.05, 61.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 98.05, 52.29) rectangle (100.02, 58.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (100.02, 52.29) rectangle (101.98, 55.97);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (101.98, 52.29) rectangle (103.95, 54.83);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (103.95, 52.29) rectangle (105.92, 53.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.92, 52.29) rectangle (107.88, 53.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (107.88, 52.29) rectangle (109.85, 52.86);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (109.85, 52.29) rectangle (111.81, 53.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.81, 52.29) rectangle (113.78, 52.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (113.78, 52.29) rectangle (115.75, 52.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (115.75, 52.29) rectangle (117.71, 52.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (117.71, 52.29) rectangle (119.68, 52.32);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.68, 52.29) rectangle (121.65, 52.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (121.65, 52.29) rectangle (123.61, 52.32);
\end{scope}
\end{tikzpicture}


==> out-pima-varselect-bma-modelfits.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,211.05);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.06,0.59,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 59.59, 54.96) --
	( 59.86, 55.01) --
	( 60.13, 55.12) --
	( 60.41, 55.40) --
	( 60.68, 55.65) --
	( 60.96, 56.14) --
	( 61.23, 56.18) --
	( 61.51, 56.38) --
	( 61.78, 56.78) --
	( 62.05, 57.08) --
	( 62.33, 57.18) --
	( 62.60, 57.22) --
	( 62.88, 57.36) --
	( 63.15, 57.60) --
	( 63.43, 57.65) --
	( 63.70, 58.00) --
	( 63.97, 58.01) --
	( 64.25, 58.08) --
	( 64.52, 58.14) --
	( 64.80, 58.15) --
	( 65.07, 58.15) --
	( 65.35, 58.22) --
	( 65.62, 58.24) --
	( 65.89, 58.34) --
	( 66.17, 58.42) --
	( 66.44, 58.42) --
	( 66.72, 58.52) --
	( 66.99, 58.59) --
	( 67.27, 58.62) --
	( 67.54, 58.67) --
	( 67.81, 58.68) --
	( 68.09, 58.72) --
	( 68.36, 58.78) --
	( 68.64, 58.92) --
	( 68.91, 58.97) --
	( 69.19, 59.11) --
	( 69.46, 59.13) --
	( 69.73, 59.24) --
	( 70.01, 59.45) --
	( 70.28, 59.60) --
	( 70.56, 59.67) --
	( 70.83, 59.71) --
	( 71.11, 59.72) --
	( 71.38, 59.75) --
	( 71.65, 59.87) --
	( 71.93, 59.93) --
	( 72.20, 60.03) --
	( 72.48, 60.10) --
	( 72.75, 60.19) --
	( 73.02, 60.28) --
	( 73.30, 60.54) --
	( 73.57, 60.58) --
	( 73.85, 60.82) --
	( 74.12, 60.88) --
	( 74.40, 61.02) --
	( 74.67, 61.09) --
	( 74.94, 61.26) --
	( 75.22, 61.30) --
	( 75.49, 61.32) --
	( 75.77, 61.35) --
	( 76.04, 61.37) --
	( 76.32, 61.42) --
	( 76.59, 61.44) --
	( 76.86, 61.47) --
	( 77.14, 61.47) --
	( 77.41, 61.48) --
	( 77.69, 61.53) --
	( 77.96, 61.58) --
	( 78.24, 61.83) --
	( 78.51, 62.01) --
	( 78.78, 62.07) --
	( 79.06, 62.20) --
	( 79.33, 62.20) --
	( 79.61, 62.21) --
	( 79.88, 62.26) --
	( 80.16, 62.40) --
	( 80.43, 62.53) --
	( 80.70, 62.71) --
	( 80.98, 62.78) --
	( 81.25, 62.87) --
	( 81.53, 62.90) --
	( 81.80, 63.27) --
	( 82.08, 63.62) --
	( 82.35, 63.65) --
	( 82.62, 63.69) --
	( 82.90, 63.70) --
	( 83.17, 63.75) --
	( 83.45, 63.80) --
	( 83.72, 63.85) --
	( 84.00, 63.89) --
	( 84.27, 64.11) --
	( 84.54, 64.25) --
	( 84.82, 64.34) --
	( 85.09, 64.54) --
	( 85.37, 64.54) --
	( 85.64, 64.63) --
	( 85.92, 64.71) --
	( 86.19, 64.76) --
	( 86.46, 64.78) --
	( 86.74, 64.93) --
	( 87.01, 65.02) --
	( 87.29, 65.10) --
	( 87.56, 65.20) --
	( 87.84, 65.25) --
	( 88.11, 65.27) --
	( 88.38, 65.30) --
	( 88.66, 65.62) --
	( 88.93, 65.94) --
	( 89.21, 65.97) --
	( 89.48, 65.98) --
	( 89.76, 65.98) --
	( 90.03, 66.12) --
	( 90.30, 66.19) --
	( 90.58, 66.24) --
	( 90.85, 66.30) --
	( 91.13, 66.50) --
	( 91.40, 66.52) --
	( 91.68, 66.66) --
	( 91.95, 66.67) --
	( 92.22, 66.68) --
	( 92.50, 66.76) --
	( 92.77, 67.52) --
	( 93.05, 67.75) --
	( 93.32, 67.80) --
	( 93.60, 67.81) --
	( 93.87, 67.89) --
	( 94.14, 67.89) --
	( 94.42, 67.92) --
	( 94.69, 67.97) --
	( 94.97, 68.01) --
	( 95.24, 68.11) --
	( 95.52, 68.24) --
	( 95.79, 68.32) --
	( 96.06, 68.39) --
	( 96.34, 68.55) --
	( 96.61, 68.58) --
	( 96.89, 68.78) --
	( 97.16, 68.79) --
	( 97.44, 68.87) --
	( 97.71, 69.10) --
	( 97.98, 69.37) --
	( 98.26, 69.46) --
	( 98.53, 69.60) --
	( 98.81, 69.66) --
	( 99.08, 69.67) --
	( 99.36, 69.80) --
	( 99.63, 69.87) --
	( 99.90, 69.91) --
	(100.18, 69.93) --
	(100.45, 70.31) --
	(100.73, 70.38) --
	(101.00, 70.51) --
	(101.28, 70.69) --
	(101.55, 70.89) --
	(101.82, 70.99) --
	(102.10, 71.09) --
	(102.37, 71.09) --
	(102.65, 71.10) --
	(102.92, 71.43) --
	(103.19, 71.43) --
	(103.47, 71.60) --
	(103.74, 71.66) --
	(104.02, 71.97) --
	(104.29, 72.15) --
	(104.57, 72.20) --
	(104.84, 72.52) --
	(105.11, 72.56) --
	(105.39, 72.68) --
	(105.66, 72.71) --
	(105.94, 72.84) --
	(106.21, 72.91) --
	(106.49, 72.98) --
	(106.76, 73.22) --
	(107.03, 73.30) --
	(107.31, 73.44) --
	(107.58, 73.50) --
	(107.86, 73.53) --
	(108.13, 73.55) --
	(108.41, 73.62) --
	(108.68, 73.63) --
	(108.95, 73.64) --
	(109.23, 73.70) --
	(109.50, 73.73) --
	(109.78, 73.75) --
	(110.05, 73.76) --
	(110.33, 74.21) --
	(110.60, 74.30) --
	(110.87, 74.47) --
	(111.15, 74.52) --
	(111.42, 74.65) --
	(111.70, 74.85) --
	(111.97, 75.04) --
	(112.25, 75.43) --
	(112.52, 75.44) --
	(112.79, 75.46) --
	(113.07, 75.50) --
	(113.34, 75.62) --
	(113.62, 76.18) --
	(113.89, 76.19) --
	(114.17, 76.40) --
	(114.44, 76.87) --
	(114.71, 76.97) --
	(114.99, 77.22) --
	(115.26, 77.24) --
	(115.54, 77.33) --
	(115.81, 78.16) --
	(116.09, 78.33) --
	(116.36, 78.50) --
	(116.63, 78.74) --
	(116.91, 78.79) --
	(117.18, 78.84) --
	(117.46, 79.14) --
	(117.73, 79.40) --
	(118.01, 79.59) --
	(118.28, 79.69) --
	(118.55, 79.96) --
	(118.83, 80.16) --
	(119.10, 80.31) --
	(119.38, 80.35) --
	(119.65, 80.85) --
	(119.93, 80.92) --
	(120.20, 80.95) --
	(120.47, 80.99) --
	(120.75, 81.19) --
	(121.02, 81.30) --
	(121.30, 81.35) --
	(121.57, 81.41) --
	(121.85, 81.73) --
	(122.12, 81.81) --
	(122.39, 82.08) --
	(122.67, 82.21) --
	(122.94, 82.61) --
	(123.22, 82.79) --
	(123.49, 82.85) --
	(123.77, 82.85) --
	(124.04, 83.15) --
	(124.31, 83.20) --
	(124.59, 83.35) --
	(124.86, 83.38) --
	(125.14, 83.39) --
	(125.41, 83.60) --
	(125.69, 83.64) --
	(125.96, 83.91) --
	(126.23, 83.94) --
	(126.51, 84.00) --
	(126.78, 84.11) --
	(127.06, 84.12) --
	(127.33, 84.32) --
	(127.61, 84.34) --
	(127.88, 84.40) --
	(128.15, 84.68) --
	(128.43, 84.77) --
	(128.70, 84.98) --
	(128.98, 85.23) --
	(129.25, 85.51) --
	(129.53, 85.80) --
	(129.80, 86.14) --
	(130.07, 86.79) --
	(130.35, 86.94) --
	(130.62, 87.07) --
	(130.90, 87.10) --
	(131.17, 87.19) --
	(131.45, 87.25) --
	(131.72, 87.26) --
	(131.99, 87.30) --
	(132.27, 87.31) --
	(132.54, 87.91) --
	(132.82, 87.93) --
	(133.09, 88.06) --
	(133.36, 88.51) --
	(133.64, 88.52) --
	(133.91, 89.34) --
	(134.19, 89.85) --
	(134.46, 91.09) --
	(134.74, 91.25) --
	(135.01, 91.60) --
	(135.28, 91.78) --
	(135.56, 92.00) --
	(135.83, 92.37) --
	(136.11, 92.52) --
	(136.38, 92.59) --
	(136.66, 92.69) --
	(136.93, 93.15) --
	(137.20, 93.22) --
	(137.48, 93.85) --
	(137.75, 94.59) --
	(138.03, 94.82) --
	(138.30, 94.86) --
	(138.58, 94.89) --
	(138.85, 95.15) --
	(139.12, 95.49) --
	(139.40, 95.69) --
	(139.67, 95.81) --
	(139.95, 95.95) --
	(140.22, 96.08) --
	(140.50, 96.13) --
	(140.77, 96.43) --
	(141.04, 96.46) --
	(141.32, 96.51) --
	(141.59, 96.68) --
	(141.87, 97.26) --
	(142.14, 97.37) --
	(142.42, 97.70) --
	(142.69, 98.51) --
	(142.96, 98.51) --
	(143.24, 98.60) --
	(143.51, 98.98) --
	(143.79, 99.29) --
	(144.06, 99.38) --
	(144.34,100.16) --
	(144.61,100.18) --
	(144.88,100.48) --
	(145.16,100.49) --
	(145.43,100.72) --
	(145.71,101.97) --
	(145.98,102.16) --
	(146.26,102.46) --
	(146.53,103.36) --
	(146.80,103.50) --
	(147.08,104.24) --
	(147.35,104.28) --
	(147.63,104.58) --
	(147.90,104.63) --
	(148.18,104.78) --
	(148.45,104.85) --
	(148.72,104.98) --
	(149.00,104.98) --
	(149.27,105.36) --
	(149.55,105.64) --
	(149.82,105.85) --
	(150.10,106.10) --
	(150.37,106.59) --
	(150.64,107.03) --
	(150.92,107.40) --
	(151.19,107.53) --
	(151.47,107.65) --
	(151.74,107.86) --
	(152.02,107.89) --
	(152.29,108.43) --
	(152.56,108.89) --
	(152.84,109.19) --
	(153.11,109.43) --
	(153.39,109.56) --
	(153.66,109.78) --
	(153.94,110.71) --
	(154.21,111.63) --
	(154.48,112.38) --
	(154.76,112.57) --
	(155.03,112.93) --
	(155.31,113.04) --
	(155.58,113.47) --
	(155.86,113.68) --
	(156.13,114.51) --
	(156.40,115.02) --
	(156.68,115.81) --
	(156.95,116.39) --
	(157.23,116.68) --
	(157.50,116.88) --
	(157.78,117.18) --
	(158.05,117.20) --
	(158.32,117.32) --
	(158.60,117.79) --
	(158.87,118.60) --
	(159.15,118.95) --
	(159.42,119.33) --
	(159.70,119.55) --
	(159.97,120.18) --
	(160.24,120.64) --
	(160.52,120.64) --
	(160.79,122.46) --
	(161.07,122.56) --
	(161.34,122.64) --
	(161.62,123.20) --
	(161.89,124.27) --
	(162.16,124.43) --
	(162.44,124.53) --
	(162.71,124.62) --
	(162.99,124.84) --
	(163.26,125.10) --
	(163.53,125.50) --
	(163.81,126.29) --
	(164.08,126.67) --
	(164.36,126.71) --
	(164.63,126.79) --
	(164.91,127.00) --
	(165.18,127.39) --
	(165.45,127.87) --
	(165.73,128.13) --
	(166.00,128.20) --
	(166.28,128.87) --
	(166.55,129.33) --
	(166.83,129.45) --
	(167.10,130.12) --
	(167.37,130.13) --
	(167.65,130.75) --
	(167.92,131.18) --
	(168.20,131.32) --
	(168.47,131.45) --
	(168.75,131.51) --
	(169.02,131.98) --
	(169.29,132.35) --
	(169.57,133.04) --
	(169.84,134.13) --
	(170.12,134.64) --
	(170.39,135.15) --
	(170.67,135.25) --
	(170.94,136.65) --
	(171.21,137.52) --
	(171.49,138.48) --
	(171.76,138.93) --
	(172.04,139.62) --
	(172.31,139.77) --
	(172.59,140.00) --
	(172.86,140.07) --
	(173.13,140.81) --
	(173.41,140.94) --
	(173.68,141.82) --
	(173.96,141.94) --
	(174.23,142.02) --
	(174.51,143.13) --
	(174.78,143.87) --
	(175.05,147.55) --
	(175.33,148.54) --
	(175.60,149.43) --
	(175.88,150.37) --
	(176.15,150.41) --
	(176.43,150.73) --
	(176.70,150.91) --
	(176.97,150.94) --
	(177.25,151.31) --
	(177.52,151.59) --
	(177.80,153.05) --
	(178.07,154.51) --
	(178.35,154.60) --
	(178.62,155.57) --
	(178.89,156.36) --
	(179.17,157.06) --
	(179.44,157.38) --
	(179.72,157.95) --
	(179.99,158.24) --
	(180.27,158.96) --
	(180.54,159.06) --
	(180.81,159.72) --
	(181.09,160.17) --
	(181.36,160.62) --
	(181.64,161.02) --
	(181.91,161.38) --
	(182.19,161.59) --
	(182.46,162.01) --
	(182.73,162.58) --
	(183.01,163.06) --
	(183.28,163.11) --
	(183.56,164.97) --
	(183.83,165.28) --
	(184.11,165.35) --
	(184.38,165.45) --
	(184.65,165.69) --
	(184.93,166.51) --
	(185.20,166.76) --
	(185.48,166.83) --
	(185.75,167.68) --
	(186.03,168.20) --
	(186.30,168.73) --
	(186.57,169.01) --
	(186.85,169.16) --
	(187.12,169.74) --
	(187.40,170.81) --
	(187.67,170.89) --
	(187.95,171.30) --
	(188.22,171.84) --
	(188.49,171.97) --
	(188.77,172.04) --
	(189.04,172.50) --
	(189.32,173.46) --
	(189.59,174.24) --
	(189.87,174.37) --
	(190.14,174.38) --
	(190.41,174.61) --
	(190.69,174.76) --
	(190.96,174.96) --
	(191.24,175.54) --
	(191.51,175.57) --
	(191.79,176.28) --
	(192.06,177.43) --
	(192.33,178.04) --
	(192.61,178.12) --
	(192.88,178.24) --
	(193.16,178.28) --
	(193.43,179.50) --
	(193.70,179.54) --
	(193.98,179.68) --
	(194.25,179.84) --
	(194.53,180.35) --
	(194.80,181.30) --
	(195.08,182.45) --
	(195.35,184.18) --
	(195.62,185.11) --
	(195.90,185.70) --
	(196.17,185.97) --
	(196.45,186.30) --
	(196.72,186.94) --
	(197.00,187.71) --
	(197.27,188.07) --
	(197.54,188.31) --
	(197.82,188.73) --
	(198.09,188.74) --
	(198.37,188.88) --
	(198.64,189.16) --
	(198.92,189.26) --
	(199.19,189.48) --
	(199.46,189.79) --
	(199.74,190.46) --
	(200.01,190.63) --
	(200.29,190.85) --
	(200.56,190.97) --
	(200.84,192.93) --
	(201.11,193.23) --
	(201.38,193.83) --
	(201.66,195.26) --
	(201.93,195.69) --
	(202.21,197.06) --
	(202.48,197.70) --
	(202.76,198.60) --
	(203.03,198.79) --
	(203.30,199.30) --
	(203.58,199.65) --
	(203.85,199.68) --
	(204.13,200.23) --
	(204.40,201.03) --
	(204.68,201.76) --
	(204.95,203.95) --
	(205.22,205.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.06,0.59,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 59.31, 48.96) -- (196.45, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 59.31, 48.96) -- ( 59.31, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 86.74, 48.96) -- ( 86.74, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (114.17, 48.96) -- (114.17, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (141.59, 48.96) -- (141.59, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (169.02, 48.96) -- (169.02, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.45, 48.96) -- (196.45, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.31, 29.76) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 86.74, 29.76) {100};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.17, 29.76) {200};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.59, 29.76) {300};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (169.02, 29.76) {400};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.45, 29.76) {500};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.34) -- ( 53.76,206.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 53.34) -- ( 48.96, 53.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 83.90) -- ( 48.96, 83.90);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,114.46) -- ( 48.96,114.46);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,145.02) -- ( 48.96,145.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,175.59) -- ( 48.96,175.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,206.15) -- ( 48.96,206.15);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 51.13) {0.0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 81.70) {0.2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,112.26) {0.4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,142.82) {0.6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,173.38) {0.8};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,203.94) {1.0};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,211.05) --
	( 53.76,211.05) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.06,0.59,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {Individual index, ordered by F1 fit};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,130.01) {Fitted probability};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,211.05);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.30}
\definecolor[named]{fillColor}{rgb}{0.06,0.59,0.42}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,] ( 59.59, 55.03) --
	( 59.86, 55.10) --
	( 60.13, 55.21) --
	( 60.41, 55.49) --
	( 60.68, 55.75) --
	( 60.96, 56.24) --
	( 61.23, 56.29) --
	( 61.51, 56.48) --
	( 61.78, 56.90) --
	( 62.05, 57.22) --
	( 62.33, 57.28) --
	( 62.60, 57.35) --
	( 62.88, 57.49) --
	( 63.15, 57.75) --
	( 63.43, 57.82) --
	( 63.70, 58.09) --
	( 63.97, 58.19) --
	( 64.25, 58.17) --
	( 64.52, 58.27) --
	( 64.80, 58.26) --
	( 65.07, 58.30) --
	( 65.35, 58.36) --
	( 65.62, 58.39) --
	( 65.89, 58.50) --
	( 66.17, 58.52) --
	( 66.44, 58.54) --
	( 66.72, 58.64) --
	( 66.99, 58.69) --
	( 67.27, 58.83) --
	( 67.54, 58.72) --
	( 67.81, 58.80) --
	( 68.09, 58.90) --
	( 68.36, 59.00) --
	( 68.64, 59.06) --
	( 68.91, 59.13) --
	( 69.19, 59.20) --
	( 69.46, 59.28) --
	( 69.73, 59.46) --
	( 70.01, 59.55) --
	( 70.28, 59.71) --
	( 70.56, 59.74) --
	( 70.83, 59.98) --
	( 71.11, 59.85) --
	( 71.38, 59.88) --
	( 71.65, 60.02) --
	( 71.93, 60.12) --
	( 72.20, 60.27) --
	( 72.48, 60.32) --
	( 72.75, 60.38) --
	( 73.02, 60.40) --
	( 73.30, 60.72) --
	( 73.57, 60.65) --
	( 73.85, 61.02) --
	( 74.12, 61.05) --
	( 74.40, 61.15) --
	( 74.67, 61.27) --
	( 74.94, 61.40) --
	( 75.22, 61.36) --
	( 75.49, 61.50) --
	( 75.77, 61.55) --
	( 76.04, 61.57) --
	( 76.32, 61.51) --
	( 76.59, 61.63) --
	( 76.86, 61.69) --
	( 77.14, 61.68) --
	( 77.41, 61.66) --
	( 77.69, 61.87) --
	( 77.96, 61.77) --
	( 78.24, 62.06) --
	( 78.51, 62.14) --
	( 78.78, 62.19) --
	( 79.06, 62.35) --
	( 79.33, 62.29) --
	( 79.61, 62.41) --
	( 79.88, 62.51) --
	( 80.16, 62.64) --
	( 80.43, 62.78) --
	( 80.70, 62.82) --
	( 80.98, 63.13) --
	( 81.25, 63.24) --
	( 81.53, 63.07) --
	( 81.80, 63.47) --
	( 82.08, 63.98) --
	( 82.35, 63.80) --
	( 82.62, 64.08) --
	( 82.90, 63.82) --
	( 83.17, 64.03) --
	( 83.45, 64.00) --
	( 83.72, 64.00) --
	( 84.00, 64.05) --
	( 84.27, 64.28) --
	( 84.54, 64.40) --
	( 84.82, 64.56) --
	( 85.09, 64.62) --
	( 85.37, 64.83) --
	( 85.64, 64.73) --
	( 85.92, 64.93) --
	( 86.19, 64.96) --
	( 86.46, 64.92) --
	( 86.74, 65.04) --
	( 87.01, 65.17) --
	( 87.29, 65.29) --
	( 87.56, 65.42) --
	( 87.84, 65.38) --
	( 88.11, 65.38) --
	( 88.38, 65.56) --
	( 88.66, 65.86) --
	( 88.93, 66.16) --
	( 89.21, 66.09) --
	( 89.48, 66.10) --
	( 89.76, 66.12) --
	( 90.03, 66.47) --
	( 90.30, 66.41) --
	( 90.58, 66.26) --
	( 90.85, 66.44) --
	( 91.13, 66.77) --
	( 91.40, 66.70) --
	( 91.68, 66.84) --
	( 91.95, 66.85) --
	( 92.22, 66.93) --
	( 92.50, 66.87) --
	( 92.77, 67.59) --
	( 93.05, 67.96) --
	( 93.32, 67.89) --
	( 93.60, 68.04) --
	( 93.87, 68.15) --
	( 94.14, 68.12) --
	( 94.42, 68.06) --
	( 94.69, 68.40) --
	( 94.97, 68.15) --
	( 95.24, 68.35) --
	( 95.52, 68.18) --
	( 95.79, 68.52) --
	( 96.06, 68.61) --
	( 96.34, 68.66) --
	( 96.61, 68.57) --
	( 96.89, 68.96) --
	( 97.16, 68.87) --
	( 97.44, 69.08) --
	( 97.71, 69.51) --
	( 97.98, 69.42) --
	( 98.26, 69.56) --
	( 98.53, 69.67) --
	( 98.81, 69.90) --
	( 99.08, 69.89) --
	( 99.36, 70.20) --
	( 99.63, 70.09) --
	( 99.90, 70.29) --
	(100.18, 70.18) --
	(100.45, 70.50) --
	(100.73, 70.71) --
	(101.00, 70.97) --
	(101.28, 70.89) --
	(101.55, 71.05) --
	(101.82, 71.58) --
	(102.10, 71.74) --
	(102.37, 71.22) --
	(102.65, 71.35) --
	(102.92, 71.79) --
	(103.19, 71.73) --
	(103.47, 71.98) --
	(103.74, 71.64) --
	(104.02, 72.27) --
	(104.29, 72.30) --
	(104.57, 72.22) --
	(104.84, 72.77) --
	(105.11, 72.55) --
	(105.39, 72.95) --
	(105.66, 72.97) --
	(105.94, 72.95) --
	(106.21, 72.89) --
	(106.49, 73.19) --
	(106.76, 73.43) --
	(107.03, 73.33) --
	(107.31, 73.46) --
	(107.58, 73.63) --
	(107.86, 73.73) --
	(108.13, 73.58) --
	(108.41, 73.68) --
	(108.68, 73.88) --
	(108.95, 73.71) --
	(109.23, 73.94) --
	(109.50, 73.68) --
	(109.78, 73.75) --
	(110.05, 74.36) --
	(110.33, 74.23) --
	(110.60, 74.58) --
	(110.87, 74.65) --
	(111.15, 74.58) --
	(111.42, 74.67) --
	(111.70, 74.98) --
	(111.97, 75.39) --
	(112.25, 75.54) --
	(112.52, 75.47) --
	(112.79, 75.86) --
	(113.07, 76.01) --
	(113.34, 75.78) --
	(113.62, 76.32) --
	(113.89, 76.59) --
	(114.17, 76.45) --
	(114.44, 77.22) --
	(114.71, 77.49) --
	(114.99, 77.39) --
	(115.26, 77.41) --
	(115.54, 77.38) --
	(115.81, 78.42) --
	(116.09, 78.34) --
	(116.36, 78.63) --
	(116.63, 79.11) --
	(116.91, 78.97) --
	(117.18, 79.06) --
	(117.46, 78.91) --
	(117.73, 79.50) --
	(118.01, 79.64) --
	(118.28, 79.72) --
	(118.55, 79.91) --
	(118.83, 80.28) --
	(119.10, 80.81) --
	(119.38, 80.44) --
	(119.65, 80.82) --
	(119.93, 81.32) --
	(120.20, 81.08) --
	(120.47, 81.01) --
	(120.75, 81.44) --
	(121.02, 81.33) --
	(121.30, 81.66) --
	(121.57, 81.51) --
	(121.85, 82.45) --
	(122.12, 81.87) --
	(122.39, 82.28) --
	(122.67, 82.46) --
	(122.94, 82.64) --
	(123.22, 82.81) --
	(123.49, 83.03) --
	(123.77, 82.97) --
	(124.04, 82.97) --
	(124.31, 83.46) --
	(124.59, 83.16) --
	(124.86, 83.59) --
	(125.14, 83.06) --
	(125.41, 83.89) --
	(125.69, 83.78) --
	(125.96, 83.79) --
	(126.23, 84.98) --
	(126.51, 83.71) --
	(126.78, 84.37) --
	(127.06, 84.40) --
	(127.33, 84.67) --
	(127.61, 84.95) --
	(127.88, 84.32) --
	(128.15, 85.00) --
	(128.43, 84.72) --
	(128.70, 85.41) --
	(128.98, 85.68) --
	(129.25, 85.75) --
	(129.53, 86.09) --
	(129.80, 86.45) --
	(130.07, 86.87) --
	(130.35, 88.16) --
	(130.62, 87.80) --
	(130.90, 86.98) --
	(131.17, 87.16) --
	(131.45, 87.93) --
	(131.72, 87.40) --
	(131.99, 87.30) --
	(132.27, 87.29) --
	(132.54, 88.22) --
	(132.82, 87.87) --
	(133.09, 88.13) --
	(133.36, 88.40) --
	(133.64, 88.75) --
	(133.91, 89.51) --
	(134.19, 89.89) --
	(134.46, 91.19) --
	(134.74, 91.27) --
	(135.01, 92.05) --
	(135.28, 91.78) --
	(135.56, 92.11) --
	(135.83, 92.22) --
	(136.11, 92.95) --
	(136.38, 92.72) --
	(136.66, 92.75) --
	(136.93, 92.90) --
	(137.20, 93.20) --
	(137.48, 93.66) --
	(137.75, 94.46) --
	(138.03, 94.77) --
	(138.30, 94.70) --
	(138.58, 95.45) --
	(138.85, 95.83) --
	(139.12, 95.68) --
	(139.40, 95.75) --
	(139.67, 96.49) --
	(139.95, 95.40) --
	(140.22, 96.20) --
	(140.50, 95.53) --
	(140.77, 96.78) --
	(141.04, 96.81) --
	(141.32, 96.49) --
	(141.59, 96.34) --
	(141.87, 97.43) --
	(142.14, 97.53) --
	(142.42, 97.14) --
	(142.69, 98.27) --
	(142.96, 98.71) --
	(143.24, 98.32) --
	(143.51, 98.76) --
	(143.79, 99.53) --
	(144.06, 99.12) --
	(144.34, 99.43) --
	(144.61,100.05) --
	(144.88,100.28) --
	(145.16,100.49) --
	(145.43,100.75) --
	(145.71,101.93) --
	(145.98,103.08) --
	(146.26,102.39) --
	(146.53,104.68) --
	(146.80,103.83) --
	(147.08,103.86) --
	(147.35,104.10) --
	(147.63,105.48) --
	(147.90,104.45) --
	(148.18,104.55) --
	(148.45,104.53) --
	(148.72,105.06) --
	(149.00,105.81) --
	(149.27,105.56) --
	(149.55,105.56) --
	(149.82,105.97) --
	(150.10,106.54) --
	(150.37,106.62) --
	(150.64,106.89) --
	(150.92,107.97) --
	(151.19,107.61) --
	(151.47,107.78) --
	(151.74,109.16) --
	(152.02,107.73) --
	(152.29,108.07) --
	(152.56,109.43) --
	(152.84,109.32) --
	(153.11,109.73) --
	(153.39,108.62) --
	(153.66,109.34) --
	(153.94,110.19) --
	(154.21,112.63) --
	(154.48,112.60) --
	(154.76,112.69) --
	(155.03,112.86) --
	(155.31,112.48) --
	(155.58,113.38) --
	(155.86,113.54) --
	(156.13,113.76) --
	(156.40,114.43) --
	(156.68,115.79) --
	(156.95,115.72) --
	(157.23,116.84) --
	(157.50,116.52) --
	(157.78,118.41) --
	(158.05,117.10) --
	(158.32,117.29) --
	(158.60,117.69) --
	(158.87,118.48) --
	(159.15,118.19) --
	(159.42,119.28) --
	(159.70,119.00) --
	(159.97,120.29) --
	(160.24,120.23) --
	(160.52,121.20) --
	(160.79,122.07) --
	(161.07,121.66) --
	(161.34,122.20) --
	(161.62,123.09) --
	(161.89,123.46) --
	(162.16,124.48) --
	(162.44,124.06) --
	(162.71,124.40) --
	(162.99,124.51) --
	(163.26,124.80) --
	(163.53,125.09) --
	(163.81,126.29) --
	(164.08,126.90) --
	(164.36,126.04) --
	(164.63,127.20) --
	(164.91,126.59) --
	(165.18,127.48) --
	(165.45,127.11) --
	(165.73,127.84) --
	(166.00,127.71) --
	(166.28,128.52) --
	(166.55,129.35) --
	(166.83,128.88) --
	(167.10,129.35) --
	(167.37,129.82) --
	(167.65,130.34) --
	(167.92,132.57) --
	(168.20,130.53) --
	(168.47,131.09) --
	(168.75,130.66) --
	(169.02,131.91) --
	(169.29,131.95) --
	(169.57,132.80) --
	(169.84,133.40) --
	(170.12,134.40) --
	(170.39,135.21) --
	(170.67,134.58) --
	(170.94,136.19) --
	(171.21,137.18) --
	(171.49,139.37) --
	(171.76,139.56) --
	(172.04,139.03) --
	(172.31,139.11) --
	(172.59,141.80) --
	(172.86,139.41) --
	(173.13,140.86) --
	(173.41,140.31) --
	(173.68,141.65) --
	(173.96,141.77) --
	(174.23,141.51) --
	(174.51,142.34) --
	(174.78,144.00) --
	(175.05,146.98) --
	(175.33,147.97) --
	(175.60,149.24) --
	(175.88,150.67) --
	(176.15,149.34) --
	(176.43,149.97) --
	(176.70,149.94) --
	(176.97,151.82) --
	(177.25,151.72) --
	(177.52,151.83) --
	(177.80,152.77) --
	(178.07,153.46) --
	(178.35,154.13) --
	(178.62,155.44) --
	(178.89,155.86) --
	(179.17,156.41) --
	(179.44,157.51) --
	(179.72,157.69) --
	(179.99,157.76) --
	(180.27,157.40) --
	(180.54,159.15) --
	(180.81,159.35) --
	(181.09,159.21) --
	(181.36,159.76) --
	(181.64,159.80) --
	(181.91,161.04) --
	(182.19,160.99) --
	(182.46,161.09) --
	(182.73,161.95) --
	(183.01,162.86) --
	(183.28,162.50) --
	(183.56,164.49) --
	(183.83,164.97) --
	(184.11,164.46) --
	(184.38,164.93) --
	(184.65,166.60) --
	(184.93,166.18) --
	(185.20,166.05) --
	(185.48,166.27) --
	(185.75,166.89) --
	(186.03,167.47) --
	(186.30,169.50) --
	(186.57,167.77) --
	(186.85,168.88) --
	(187.12,169.04) --
	(187.40,170.53) --
	(187.67,169.50) --
	(187.95,170.59) --
	(188.22,171.34) --
	(188.49,171.13) --
	(188.77,171.98) --
	(189.04,172.33) --
	(189.32,171.75) --
	(189.59,173.35) --
	(189.87,174.73) --
	(190.14,173.80) --
	(190.41,173.91) --
	(190.69,174.13) --
	(190.96,174.01) --
	(191.24,174.87) --
	(191.51,175.39) --
	(191.79,175.13) --
	(192.06,176.74) --
	(192.33,177.55) --
	(192.61,177.16) --
	(192.88,177.09) --
	(193.16,177.79) --
	(193.43,179.47) --
	(193.70,178.71) --
	(193.98,179.08) --
	(194.25,178.72) --
	(194.53,179.53) --
	(194.80,180.36) --
	(195.08,181.46) --
	(195.35,183.92) --
	(195.62,184.38) --
	(195.90,185.20) --
	(196.17,185.50) --
	(196.45,185.69) --
	(196.72,186.77) --
	(197.00,187.42) --
	(197.27,187.42) --
	(197.54,187.81) --
	(197.82,188.19) --
	(198.09,188.44) --
	(198.37,188.93) --
	(198.64,188.63) --
	(198.92,188.69) --
	(199.19,189.99) --
	(199.46,189.09) --
	(199.74,189.96) --
	(200.01,190.25) --
	(200.29,190.13) --
	(200.56,190.58) --
	(200.84,192.39) --
	(201.11,192.84) --
	(201.38,193.39) --
	(201.66,195.12) --
	(201.93,195.29) --
	(202.21,196.73) --
	(202.48,197.29) --
	(202.76,198.12) --
	(203.03,198.38) --
	(203.30,198.88) --
	(203.58,199.22) --
	(203.85,199.52) --
	(204.13,199.85) --
	(204.40,200.83) --
	(204.68,201.54) --
	(204.95,203.79) --
	(205.22,204.95);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,] ( 59.59, 55.09) --
	( 59.86, 55.16) --
	( 60.13, 55.28) --
	( 60.41, 55.56) --
	( 60.68, 55.83) --
	( 60.96, 56.31) --
	( 61.23, 56.39) --
	( 61.51, 56.56) --
	( 61.78, 56.98) --
	( 62.05, 57.32) --
	( 62.33, 57.38) --
	( 62.60, 57.45) --
	( 62.88, 57.58) --
	( 63.15, 57.85) --
	( 63.43, 57.93) --
	( 63.70, 58.19) --
	( 63.97, 58.31) --
	( 64.25, 58.26) --
	( 64.52, 58.37) --
	( 64.80, 58.36) --
	( 65.07, 58.41) --
	( 65.35, 58.47) --
	( 65.62, 58.51) --
	( 65.89, 58.62) --
	( 66.17, 58.62) --
	( 66.44, 58.63) --
	( 66.72, 58.75) --
	( 66.99, 58.79) --
	( 67.27, 58.96) --
	( 67.54, 58.80) --
	( 67.81, 58.90) --
	( 68.09, 59.02) --
	( 68.36, 59.16) --
	( 68.64, 59.17) --
	( 68.91, 59.25) --
	( 69.19, 59.29) --
	( 69.46, 59.40) --
	( 69.73, 59.64) --
	( 70.01, 59.66) --
	( 70.28, 59.83) --
	( 70.56, 59.85) --
	( 70.83, 60.21) --
	( 71.11, 59.96) --
	( 71.38, 59.97) --
	( 71.65, 60.15) --
	( 71.93, 60.25) --
	( 72.20, 60.45) --
	( 72.48, 60.47) --
	( 72.75, 60.51) --
	( 73.02, 60.52) --
	( 73.30, 60.85) --
	( 73.57, 60.72) --
	( 73.85, 61.17) --
	( 74.12, 61.20) --
	( 74.40, 61.28) --
	( 74.67, 61.44) --
	( 74.94, 61.54) --
	( 75.22, 61.48) --
	( 75.49, 61.64) --
	( 75.77, 61.72) --
	( 76.04, 61.73) --
	( 76.32, 61.64) --
	( 76.59, 61.78) --
	( 76.86, 61.83) --
	( 77.14, 61.86) --
	( 77.41, 61.80) --
	( 77.69, 62.10) --
	( 77.96, 61.92) --
	( 78.24, 62.26) --
	( 78.51, 62.27) --
	( 78.78, 62.33) --
	( 79.06, 62.51) --
	( 79.33, 62.40) --
	( 79.61, 62.58) --
	( 79.88, 62.70) --
	( 80.16, 62.80) --
	( 80.43, 62.94) --
	( 80.70, 62.95) --
	( 80.98, 63.38) --
	( 81.25, 63.47) --
	( 81.53, 63.22) --
	( 81.80, 63.63) --
	( 82.08, 64.22) --
	( 82.35, 63.93) --
	( 82.62, 64.35) --
	( 82.90, 63.98) --
	( 83.17, 64.24) --
	( 83.45, 64.16) --
	( 83.72, 64.14) --
	( 84.00, 64.20) --
	( 84.27, 64.42) --
	( 84.54, 64.56) --
	( 84.82, 64.75) --
	( 85.09, 64.72) --
	( 85.37, 65.06) --
	( 85.64, 64.83) --
	( 85.92, 65.09) --
	( 86.19, 65.10) --
	( 86.46, 65.04) --
	( 86.74, 65.15) --
	( 87.01, 65.32) --
	( 87.29, 65.42) --
	( 87.56, 65.56) --
	( 87.84, 65.53) --
	( 88.11, 65.51) --
	( 88.38, 65.79) --
	( 88.66, 66.03) --
	( 88.93, 66.31) --
	( 89.21, 66.22) --
	( 89.48, 66.20) --
	( 89.76, 66.27) --
	( 90.03, 66.75) --
	( 90.30, 66.64) --
	( 90.58, 66.31) --
	( 90.85, 66.60) --
	( 91.13, 66.97) --
	( 91.40, 66.89) --
	( 91.68, 66.98) --
	( 91.95, 67.05) --
	( 92.22, 67.08) --
	( 92.50, 66.99) --
	( 92.77, 67.73) --
	( 93.05, 68.16) --
	( 93.32, 67.99) --
	( 93.60, 68.22) --
	( 93.87, 68.42) --
	( 94.14, 68.27) --
	( 94.42, 68.18) --
	( 94.69, 68.73) --
	( 94.97, 68.34) --
	( 95.24, 68.47) --
	( 95.52, 68.28) --
	( 95.79, 68.65) --
	( 96.06, 68.86) --
	( 96.34, 68.82) --
	( 96.61, 68.67) --
	( 96.89, 69.06) --
	( 97.16, 68.94) --
	( 97.44, 69.30) --
	( 97.71, 69.74) --
	( 97.98, 69.51) --
	( 98.26, 69.74) --
	( 98.53, 69.82) --
	( 98.81, 70.03) --
	( 99.08, 70.17) --
	( 99.36, 70.46) --
	( 99.63, 70.27) --
	( 99.90, 70.56) --
	(100.18, 70.36) --
	(100.45, 70.65) --
	(100.73, 70.96) --
	(101.00, 71.26) --
	(101.28, 71.03) --
	(101.55, 71.15) --
	(101.82, 71.99) --
	(102.10, 72.18) --
	(102.37, 71.30) --
	(102.65, 71.54) --
	(102.92, 72.07) --
	(103.19, 71.98) --
	(103.47, 72.21) --
	(103.74, 71.73) --
	(104.02, 72.49) --
	(104.29, 72.42) --
	(104.57, 72.35) --
	(104.84, 72.92) --
	(105.11, 72.63) --
	(105.39, 73.17) --
	(105.66, 73.20) --
	(105.94, 73.15) --
	(106.21, 72.96) --
	(106.49, 73.33) --
	(106.76, 73.62) --
	(107.03, 73.44) --
	(107.31, 73.49) --
	(107.58, 73.76) --
	(107.86, 73.85) --
	(108.13, 73.73) --
	(108.41, 73.76) --
	(108.68, 74.11) --
	(108.95, 73.80) --
	(109.23, 74.06) --
	(109.50, 73.75) --
	(109.78, 73.88) --
	(110.05, 74.74) --
	(110.33, 74.31) --
	(110.60, 74.79) --
	(110.87, 74.76) --
	(111.15, 74.66) --
	(111.42, 74.89) --
	(111.70, 75.13) --
	(111.97, 75.58) --
	(112.25, 75.72) --
	(112.52, 75.51) --
	(112.79, 76.12) --
	(113.07, 76.37) --
	(113.34, 76.02) --
	(113.62, 76.46) --
	(113.89, 76.82) --
	(114.17, 76.60) --
	(114.44, 77.38) --
	(114.71, 77.81) --
	(114.99, 77.60) --
	(115.26, 77.51) --
	(115.54, 77.47) --
	(115.81, 78.57) --
	(116.09, 78.48) --
	(116.36, 78.72) --
	(116.63, 79.33) --
	(116.91, 79.17) --
	(117.18, 79.24) --
	(117.46, 78.89) --
	(117.73, 79.61) --
	(118.01, 79.63) --
	(118.28, 79.76) --
	(118.55, 79.91) --
	(118.83, 80.38) --
	(119.10, 81.07) --
	(119.38, 80.58) --
	(119.65, 80.90) --
	(119.93, 81.57) --
	(120.20, 81.23) --
	(120.47, 81.16) --
	(120.75, 81.63) --
	(121.02, 81.42) --
	(121.30, 81.79) --
	(121.57, 81.62) --
	(121.85, 82.79) --
	(122.12, 81.91) --
	(122.39, 82.38) --
	(122.67, 82.67) --
	(122.94, 82.74) --
	(123.22, 82.89) --
	(123.49, 83.18) --
	(123.77, 83.08) --
	(124.04, 82.99) --
	(124.31, 83.53) --
	(124.59, 83.22) --
	(124.86, 83.84) --
	(125.14, 83.07) --
	(125.41, 84.13) --
	(125.69, 83.95) --
	(125.96, 83.88) --
	(126.23, 85.62) --
	(126.51, 83.70) --
	(126.78, 84.52) --
	(127.06, 84.66) --
	(127.33, 84.94) --
	(127.61, 85.40) --
	(127.88, 84.39) --
	(128.15, 85.23) --
	(128.43, 84.76) --
	(128.70, 85.58) --
	(128.98, 85.93) --
	(129.25, 85.88) --
	(129.53, 86.26) --
	(129.80, 86.74) --
	(130.07, 87.00) --
	(130.35, 88.83) --
	(130.62, 88.35) --
	(130.90, 86.95) --
	(131.17, 87.14) --
	(131.45, 88.38) --
	(131.72, 87.35) --
	(131.99, 87.27) --
	(132.27, 87.27) --
	(132.54, 88.40) --
	(132.82, 87.92) --
	(133.09, 88.13) --
	(133.36, 88.45) --
	(133.64, 88.87) --
	(133.91, 89.62) --
	(134.19, 90.08) --
	(134.46, 91.29) --
	(134.74, 91.32) --
	(135.01, 92.32) --
	(135.28, 91.78) --
	(135.56, 92.29) --
	(135.83, 92.08) --
	(136.11, 93.08) --
	(136.38, 92.81) --
	(136.66, 92.81) --
	(136.93, 92.73) --
	(137.20, 93.18) --
	(137.48, 93.61) --
	(137.75, 94.47) --
	(138.03, 94.73) --
	(138.30, 94.56) --
	(138.58, 95.82) --
	(138.85, 96.28) --
	(139.12, 95.92) --
	(139.40, 95.90) --
	(139.67, 96.83) --
	(139.95, 95.06) --
	(140.22, 96.19) --
	(140.50, 95.23) --
	(140.77, 97.02) --
	(141.04, 96.85) --
	(141.32, 96.42) --
	(141.59, 96.07) --
	(141.87, 97.36) --
	(142.14, 97.84) --
	(142.42, 96.91) --
	(142.69, 98.37) --
	(142.96, 98.84) --
	(143.24, 98.18) --
	(143.51, 98.64) --
	(143.79, 99.66) --
	(144.06, 98.87) --
	(144.34, 99.12) --
	(144.61,100.25) --
	(144.88,100.26) --
	(145.16,100.72) --
	(145.43,100.67) --
	(145.71,101.85) --
	(145.98,103.71) --
	(146.26,102.39) --
	(146.53,105.41) --
	(146.80,103.97) --
	(147.08,103.66) --
	(147.35,103.94) --
	(147.63,106.14) --
	(147.90,104.33) --
	(148.18,104.32) --
	(148.45,104.37) --
	(148.72,105.15) --
	(149.00,106.14) --
	(149.27,105.75) --
	(149.55,105.33) --
	(149.82,105.87) --
	(150.10,107.00) --
	(150.37,106.50) --
	(150.64,106.83) --
	(150.92,108.25) --
	(151.19,107.73) --
	(151.47,107.68) --
	(151.74,109.85) --
	(152.02,107.68) --
	(152.29,107.73) --
	(152.56,109.57) --
	(152.84,109.21) --
	(153.11,109.81) --
	(153.39,108.23) --
	(153.66,109.28) --
	(153.94,109.76) --
	(154.21,113.31) --
	(154.48,112.63) --
	(154.76,112.80) --
	(155.03,112.74) --
	(155.31,112.25) --
	(155.58,113.38) --
	(155.86,113.56) --
	(156.13,113.27) --
	(156.40,114.13) --
	(156.68,115.79) --
	(156.95,115.40) --
	(157.23,116.82) --
	(157.50,116.40) --
	(157.78,119.10) --
	(158.05,116.98) --
	(158.32,117.07) --
	(158.60,117.54) --
	(158.87,118.28) --
	(159.15,117.82) --
	(159.42,119.16) --
	(159.70,118.55) --
	(159.97,120.52) --
	(160.24,120.14) --
	(160.52,121.50) --
	(160.79,121.61) --
	(161.07,121.33) --
	(161.34,121.95) --
	(161.62,123.11) --
	(161.89,123.00) --
	(162.16,124.35) --
	(162.44,123.72) --
	(162.71,124.16) --
	(162.99,124.35) --
	(163.26,124.51) --
	(163.53,124.73) --
	(163.81,126.32) --
	(164.08,127.00) --
	(164.36,125.65) --
	(164.63,127.30) --
	(164.91,126.33) --
	(165.18,127.38) --
	(165.45,126.67) --
	(165.73,127.50) --
	(166.00,127.26) --
	(166.28,128.18) --
	(166.55,129.16) --
	(166.83,128.46) --
	(167.10,129.02) --
	(167.37,129.64) --
	(167.65,129.92) --
	(167.92,133.31) --
	(168.20,129.92) --
	(168.47,130.68) --
	(168.75,130.14) --
	(169.02,131.74) --
	(169.29,131.51) --
	(169.57,132.48) --
	(169.84,133.08) --
	(170.12,134.07) --
	(170.39,135.21) --
	(170.67,134.11) --
	(170.94,135.94) --
	(171.21,137.03) --
	(171.49,139.56) --
	(171.76,139.80) --
	(172.04,138.38) --
	(172.31,138.67) --
	(172.59,142.60) --
	(172.86,138.95) --
	(173.13,140.68) --
	(173.41,140.04) --
	(173.68,141.52) --
	(173.96,141.47) --
	(174.23,141.28) --
	(174.51,141.84) --
	(174.78,143.90) --
	(175.05,146.43) --
	(175.33,147.56) --
	(175.60,148.88) --
	(175.88,150.73) --
	(176.15,148.47) --
	(176.43,149.31) --
	(176.70,149.23) --
	(176.97,152.09) --
	(177.25,151.93) --
	(177.52,151.72) --
	(177.80,152.28) --
	(178.07,152.84) --
	(178.35,153.67) --
	(178.62,155.08) --
	(178.89,155.22) --
	(179.17,155.76) --
	(179.44,157.26) --
	(179.72,157.50) --
	(179.99,157.27) --
	(180.27,156.56) --
	(180.54,159.01) --
	(180.81,158.81) --
	(181.09,158.68) --
	(181.36,159.10) --
	(181.64,158.90) --
	(181.91,160.64) --
	(182.19,160.41) --
	(182.46,160.38) --
	(182.73,161.50) --
	(183.01,162.47) --
	(183.28,161.98) --
	(183.56,163.93) --
	(183.83,164.56) --
	(184.11,163.85) --
	(184.38,164.44) --
	(184.65,166.78) --
	(184.93,165.83) --
	(185.20,165.41) --
	(185.48,165.83) --
	(185.75,166.34) --
	(186.03,166.86) --
	(186.30,169.44) --
	(186.57,167.17) --
	(186.85,168.51) --
	(187.12,168.52) --
	(187.40,170.19) --
	(187.67,168.89) --
	(187.95,169.88) --
	(188.22,170.97) --
	(188.49,170.44) --
	(188.77,171.81) --
	(189.04,172.10) --
	(189.32,170.91) --
	(189.59,172.68) --
	(189.87,174.48) --
	(190.14,173.18) --
	(190.41,173.29) --
	(190.69,173.60) --
	(190.96,173.20) --
	(191.24,174.48) --
	(191.51,175.11) --
	(191.79,174.45) --
	(192.06,176.12) --
	(192.33,177.06) --
	(192.61,176.49) --
	(192.88,176.32) --
	(193.16,177.28) --
	(193.43,179.23) --
	(193.70,178.27) --
	(193.98,178.46) --
	(194.25,177.99) --
	(194.53,178.97) --
	(194.80,179.73) --
	(195.08,180.77) --
	(195.35,183.66) --
	(195.62,183.88) --
	(195.90,184.71) --
	(196.17,185.03) --
	(196.45,185.21) --
	(196.72,186.48) --
	(197.00,187.14) --
	(197.27,186.86) --
	(197.54,187.32) --
	(197.82,187.69) --
	(198.09,188.06) --
	(198.37,188.74) --
	(198.64,188.19) --
	(198.92,188.23) --
	(199.19,189.78) --
	(199.46,188.61) --
	(199.74,189.68) --
	(200.01,189.92) --
	(200.29,189.58) --
	(200.56,190.24) --
	(200.84,192.01) --
	(201.11,192.47) --
	(201.38,193.05) --
	(201.66,195.02) --
	(201.93,195.01) --
	(202.21,196.43) --
	(202.48,196.98) --
	(202.76,197.81) --
	(203.03,198.09) --
	(203.30,198.62) --
	(203.58,198.90) --
	(203.85,199.34) --
	(204.13,199.56) --
	(204.40,200.68) --
	(204.68,201.37) --
	(204.95,203.67) --
	(205.22,204.88);

\draw[color=drawColor,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line cap=round,line join=round,] ( 59.59, 55.08) --
	( 59.86, 55.15) --
	( 60.13, 55.28) --
	( 60.41, 55.55) --
	( 60.68, 55.83) --
	( 60.96, 56.30) --
	( 61.23, 56.37) --
	( 61.51, 56.55) --
	( 61.78, 56.98) --
	( 62.05, 57.32) --
	( 62.33, 57.37) --
	( 62.60, 57.44) --
	( 62.88, 57.58) --
	( 63.15, 57.86) --
	( 63.43, 57.95) --
	( 63.70, 58.17) --
	( 63.97, 58.32) --
	( 64.25, 58.23) --
	( 64.52, 58.35) --
	( 64.80, 58.33) --
	( 65.07, 58.40) --
	( 65.35, 58.46) --
	( 65.62, 58.50) --
	( 65.89, 58.62) --
	( 66.17, 58.60) --
	( 66.44, 58.61) --
	( 66.72, 58.72) --
	( 66.99, 58.76) --
	( 67.27, 58.97) --
	( 67.54, 58.74) --
	( 67.81, 58.87) --
	( 68.09, 59.03) --
	( 68.36, 59.20) --
	( 68.64, 59.16) --
	( 68.91, 59.27) --
	( 69.19, 59.26) --
	( 69.46, 59.38) --
	( 69.73, 59.66) --
	( 70.01, 59.62) --
	( 70.28, 59.82) --
	( 70.56, 59.81) --
	( 70.83, 60.26) --
	( 71.11, 59.95) --
	( 71.38, 59.93) --
	( 71.65, 60.15) --
	( 71.93, 60.24) --
	( 72.20, 60.46) --
	( 72.48, 60.49) --
	( 72.75, 60.50) --
	( 73.02, 60.48) --
	( 73.30, 60.83) --
	( 73.57, 60.65) --
	( 73.85, 61.15) --
	( 74.12, 61.20) --
	( 74.40, 61.27) --
	( 74.67, 61.41) --
	( 74.94, 61.53) --
	( 75.22, 61.44) --
	( 75.49, 61.62) --
	( 75.77, 61.71) --
	( 76.04, 61.72) --
	( 76.32, 61.61) --
	( 76.59, 61.80) --
	( 76.86, 61.83) --
	( 77.14, 61.88) --
	( 77.41, 61.80) --
	( 77.69, 62.15) --
	( 77.96, 61.90) --
	( 78.24, 62.25) --
	( 78.51, 62.24) --
	( 78.78, 62.31) --
	( 79.06, 62.49) --
	( 79.33, 62.36) --
	( 79.61, 62.60) --
	( 79.88, 62.74) --
	( 80.16, 62.78) --
	( 80.43, 62.95) --
	( 80.70, 62.91) --
	( 80.98, 63.44) --
	( 81.25, 63.54) --
	( 81.53, 63.24) --
	( 81.80, 63.64) --
	( 82.08, 64.28) --
	( 82.35, 63.90) --
	( 82.62, 64.39) --
	( 82.90, 63.96) --
	( 83.17, 64.27) --
	( 83.45, 64.14) --
	( 83.72, 64.12) --
	( 84.00, 64.18) --
	( 84.27, 64.41) --
	( 84.54, 64.57) --
	( 84.82, 64.75) --
	( 85.09, 64.69) --
	( 85.37, 65.16) --
	( 85.64, 64.77) --
	( 85.92, 65.08) --
	( 86.19, 65.10) --
	( 86.46, 65.00) --
	( 86.74, 65.09) --
	( 87.01, 65.32) --
	( 87.29, 65.41) --
	( 87.56, 65.57) --
	( 87.84, 65.50) --
	( 88.11, 65.48) --
	( 88.38, 65.80) --
	( 88.66, 66.07) --
	( 88.93, 66.29) --
	( 89.21, 66.22) --
	( 89.48, 66.13) --
	( 89.76, 66.26) --
	( 90.03, 66.85) --
	( 90.30, 66.66) --
	( 90.58, 66.23) --
	( 90.85, 66.53) --
	( 91.13, 67.05) --
	( 91.40, 66.90) --
	( 91.68, 66.95) --
	( 91.95, 67.03) --
	( 92.22, 67.11) --
	( 92.50, 66.93) --
	( 92.77, 67.73) --
	( 93.05, 68.19) --
	( 93.32, 67.94) --
	( 93.60, 68.21) --
	( 93.87, 68.48) --
	( 94.14, 68.28) --
	( 94.42, 68.11) --
	( 94.69, 68.88) --
	( 94.97, 68.27) --
	( 95.24, 68.49) --
	( 95.52, 68.13) --
	( 95.79, 68.61) --
	( 96.06, 68.97) --
	( 96.34, 68.82) --
	( 96.61, 68.59) --
	( 96.89, 69.03) --
	( 97.16, 68.87) --
	( 97.44, 69.33) --
	( 97.71, 69.86) --
	( 97.98, 69.44) --
	( 98.26, 69.72) --
	( 98.53, 69.87) --
	( 98.81, 70.00) --
	( 99.08, 70.18) --
	( 99.36, 70.53) --
	( 99.63, 70.24) --
	( 99.90, 70.66) --
	(100.18, 70.43) --
	(100.45, 70.67) --
	(100.73, 70.99) --
	(101.00, 71.43) --
	(101.28, 71.08) --
	(101.55, 71.13) --
	(101.82, 72.24) --
	(102.10, 72.35) --
	(102.37, 71.27) --
	(102.65, 71.54) --
	(102.92, 72.15) --
	(103.19, 72.12) --
	(103.47, 72.29) --
	(103.74, 71.73) --
	(104.02, 72.55) --
	(104.29, 72.38) --
	(104.57, 72.23) --
	(104.84, 72.99) --
	(105.11, 72.59) --
	(105.39, 73.18) --
	(105.66, 73.30) --
	(105.94, 73.22) --
	(106.21, 72.90) --
	(106.49, 73.39) --
	(106.76, 73.60) --
	(107.03, 73.39) --
	(107.31, 73.49) --
	(107.58, 73.79) --
	(107.86, 73.85) --
	(108.13, 73.68) --
	(108.41, 73.68) --
	(108.68, 74.19) --
	(108.95, 73.77) --
	(109.23, 74.10) --
	(109.50, 73.67) --
	(109.78, 73.78) --
	(110.05, 75.05) --
	(110.33, 74.27) --
	(110.60, 74.85) --
	(110.87, 74.71) --
	(111.15, 74.59) --
	(111.42, 74.80) --
	(111.70, 75.15) --
	(111.97, 75.67) --
	(112.25, 75.69) --
	(112.52, 75.45) --
	(112.79, 76.19) --
	(113.07, 76.56) --
	(113.34, 76.08) --
	(113.62, 76.44) --
	(113.89, 76.98) --
	(114.17, 76.59) --
	(114.44, 77.46) --
	(114.71, 78.02) --
	(114.99, 77.64) --
	(115.26, 77.48) --
	(115.54, 77.52) --
	(115.81, 78.69) --
	(116.09, 78.47) --
	(116.36, 78.76) --
	(116.63, 79.54) --
	(116.91, 79.19) --
	(117.18, 79.35) --
	(117.46, 78.82) --
	(117.73, 79.65) --
	(118.01, 79.58) --
	(118.28, 79.80) --
	(118.55, 79.80) --
	(118.83, 80.38) --
	(119.10, 81.28) --
	(119.38, 80.55) --
	(119.65, 80.82) --
	(119.93, 81.65) --
	(120.20, 81.19) --
	(120.47, 81.19) --
	(120.75, 81.71) --
	(121.02, 81.32) --
	(121.30, 81.91) --
	(121.57, 81.61) --
	(121.85, 83.08) --
	(122.12, 81.83) --
	(122.39, 82.44) --
	(122.67, 82.71) --
	(122.94, 82.80) --
	(123.22, 82.94) --
	(123.49, 83.35) --
	(123.77, 83.13) --
	(124.04, 82.85) --
	(124.31, 83.63) --
	(124.59, 83.23) --
	(124.86, 83.94) --
	(125.14, 83.07) --
	(125.41, 84.14) --
	(125.69, 84.07) --
	(125.96, 83.99) --
	(126.23, 86.03) --
	(126.51, 83.79) --
	(126.78, 84.51) --
	(127.06, 84.96) --
	(127.33, 85.16) --
	(127.61, 85.64) --
	(127.88, 84.41) --
	(128.15, 85.42) --
	(128.43, 84.76) --
	(128.70, 85.69) --
	(128.98, 86.11) --
	(129.25, 85.97) --
	(129.53, 86.33) --
	(129.80, 87.03) --
	(130.07, 87.04) --
	(130.35, 89.57) --
	(130.62, 88.70) --
	(130.90, 86.90) --
	(131.17, 87.11) --
	(131.45, 88.66) --
	(131.72, 87.37) --
	(131.99, 87.18) --
	(132.27, 87.29) --
	(132.54, 88.51) --
	(132.82, 87.87) --
	(133.09, 88.23) --
	(133.36, 88.45) --
	(133.64, 88.85) --
	(133.91, 89.74) --
	(134.19, 90.07) --
	(134.46, 91.46) --
	(134.74, 91.32) --
	(135.01, 92.66) --
	(135.28, 91.81) --
	(135.56, 92.40) --
	(135.83, 92.15) --
	(136.11, 93.22) --
	(136.38, 92.89) --
	(136.66, 92.82) --
	(136.93, 92.69) --
	(137.20, 93.09) --
	(137.48, 93.57) --
	(137.75, 94.43) --
	(138.03, 94.73) --
	(138.30, 94.55) --
	(138.58, 96.07) --
	(138.85, 96.73) --
	(139.12, 96.07) --
	(139.40, 95.95) --
	(139.67, 97.13) --
	(139.95, 94.92) --
	(140.22, 96.29) --
	(140.50, 94.91) --
	(140.77, 97.22) --
	(141.04, 97.10) --
	(141.32, 96.42) --
	(141.59, 95.87) --
	(141.87, 97.57) --
	(142.14, 97.92) --
	(142.42, 96.78) --
	(142.69, 98.60) --
	(142.96, 99.09) --
	(143.24, 98.15) --
	(143.51, 98.61) --
	(143.79, 99.85) --
	(144.06, 98.76) --
	(144.34, 98.92) --
	(144.61,100.49) --
	(144.88,100.15) --
	(145.16,100.92) --
	(145.43,100.81) --
	(145.71,101.88) --
	(145.98,104.22) --
	(146.26,102.49) --
	(146.53,106.07) --
	(146.80,104.24) --
	(147.08,103.75) --
	(147.35,104.06) --
	(147.63,106.79) --
	(147.90,104.47) --
	(148.18,104.30) --
	(148.45,104.22) --
	(148.72,105.57) --
	(149.00,106.71) --
	(149.27,105.86) --
	(149.55,105.35) --
	(149.82,106.02) --
	(150.10,107.28) --
	(150.37,106.71) --
	(150.64,107.00) --
	(150.92,108.71) --
	(151.19,107.86) --
	(151.47,107.74) --
	(151.74,110.73) --
	(152.02,107.68) --
	(152.29,107.59) --
	(152.56,109.90) --
	(152.84,109.45) --
	(153.11,110.25) --
	(153.39,107.92) --
	(153.66,109.16) --
	(153.94,109.62) --
	(154.21,114.01) --
	(154.48,113.00) --
	(154.76,113.04) --
	(155.03,112.91) --
	(155.31,112.25) --
	(155.58,113.67) --
	(155.86,113.97) --
	(156.13,113.27) --
	(156.40,113.92) --
	(156.68,115.93) --
	(156.95,115.51) --
	(157.23,117.14) --
	(157.50,116.41) --
	(157.78,119.89) --
	(158.05,116.94) --
	(158.32,117.29) --
	(158.60,117.59) --
	(158.87,118.42) --
	(159.15,117.78) --
	(159.42,119.29) --
	(159.70,118.36) --
	(159.97,120.86) --
	(160.24,120.13) --
	(160.52,121.82) --
	(160.79,121.52) --
	(161.07,121.18) --
	(161.34,121.97) --
	(161.62,123.31) --
	(161.89,122.98) --
	(162.16,124.54) --
	(162.44,123.58) --
	(162.71,124.38) --
	(162.99,124.54) --
	(163.26,124.61) --
	(163.53,124.82) --
	(163.81,126.75) --
	(164.08,127.39) --
	(164.36,125.98) --
	(164.63,127.79) --
	(164.91,126.50) --
	(165.18,127.52) --
	(165.45,126.83) --
	(165.73,127.63) --
	(166.00,127.18) --
	(166.28,128.32) --
	(166.55,129.40) --
	(166.83,128.40) --
	(167.10,129.11) --
	(167.37,130.06) --
	(167.65,130.12) --
	(167.92,134.26) --
	(168.20,129.92) --
	(168.47,130.65) --
	(168.75,129.93) --
	(169.02,131.89) --
	(169.29,131.52) --
	(169.57,132.53) --
	(169.84,132.83) --
	(170.12,134.19) --
	(170.39,135.88) --
	(170.67,134.35) --
	(170.94,136.22) --
	(171.21,136.96) --
	(171.49,140.42) --
	(171.76,140.47) --
	(172.04,138.33) --
	(172.31,138.51) --
	(172.59,143.83) --
	(172.86,139.09) --
	(173.13,140.84) --
	(173.41,140.23) --
	(173.68,141.75) --
	(173.96,141.69) --
	(174.23,141.53) --
	(174.51,141.98) --
	(174.78,144.30) --
	(175.05,146.42) --
	(175.33,147.70) --
	(175.60,149.00) --
	(175.88,151.34) --
	(176.15,148.28) --
	(176.43,149.42) --
	(176.70,149.27) --
	(176.97,152.92) --
	(177.25,152.82) --
	(177.52,152.21) --
	(177.80,152.48) --
	(178.07,152.80) --
	(178.35,153.86) --
	(178.62,155.23) --
	(178.89,155.34) --
	(179.17,155.73) --
	(179.44,157.68) --
	(179.72,157.72) --
	(179.99,157.48) --
	(180.27,156.36) --
	(180.54,159.49) --
	(180.81,159.00) --
	(181.09,158.83) --
	(181.36,159.03) --
	(181.64,158.77) --
	(181.91,160.82) --
	(182.19,160.51) --
	(182.46,160.33) --
	(182.73,161.44) --
	(183.01,162.70) --
	(183.28,162.10) --
	(183.56,164.00) --
	(183.83,164.78) --
	(184.11,163.65) --
	(184.38,164.68) --
	(184.65,167.56) --
	(184.93,166.14) --
	(185.20,165.51) --
	(185.48,165.88) --
	(185.75,166.38) --
	(186.03,166.97) --
	(186.30,170.15) --
	(186.57,166.99) --
	(186.85,168.79) --
	(187.12,168.29) --
	(187.40,170.38) --
	(187.67,168.68) --
	(187.95,169.87) --
	(188.22,171.03) --
	(188.49,170.54) --
	(188.77,172.32) --
	(189.04,172.45) --
	(189.32,170.55) --
	(189.59,172.56) --
	(189.87,174.94) --
	(190.14,173.26) --
	(190.41,173.35) --
	(190.69,173.68) --
	(190.96,173.23) --
	(191.24,174.52) --
	(191.51,175.40) --
	(191.79,174.34) --
	(192.06,176.27) --
	(192.33,177.17) --
	(192.61,176.39) --
	(192.88,176.10) --
	(193.16,177.50) --
	(193.43,179.57) --
	(193.70,178.23) --
	(193.98,178.52) --
	(194.25,177.91) --
	(194.53,178.88) --
	(194.80,179.62) --
	(195.08,180.72) --
	(195.35,183.86) --
	(195.62,183.85) --
	(195.90,184.78) --
	(196.17,185.16) --
	(196.45,185.34) --
	(196.72,186.74) --
	(197.00,187.44) --
	(197.27,186.85) --
	(197.54,187.39) --
	(197.82,187.82) --
	(198.09,188.19) --
	(198.37,189.07) --
	(198.64,188.06) --
	(198.92,188.31) --
	(199.19,190.34) --
	(199.46,188.62) --
	(199.74,189.93) --
	(200.01,190.08) --
	(200.29,189.65) --
	(200.56,190.36) --
	(200.84,191.95) --
	(201.11,192.53) --
	(201.38,193.06) --
	(201.66,195.29) --
	(201.93,195.07) --
	(202.21,196.49) --
	(202.48,197.02) --
	(202.76,197.75) --
	(203.03,198.18) --
	(203.30,198.62) --
	(203.58,198.95) --
	(203.85,199.45) --
	(204.13,199.60) --
	(204.40,200.76) --
	(204.68,201.35) --
	(204.95,203.71) --
	(205.22,204.90);

\draw[color=drawColor,dash pattern=on 7pt off 3pt ,line cap=round,line join=round,] ( 59.59, 54.81) --
	( 59.86, 54.87) --
	( 60.13, 54.97) --
	( 60.41, 55.23) --
	( 60.68, 55.48) --
	( 60.96, 55.86) --
	( 61.23, 55.99) --
	( 61.51, 56.16) --
	( 61.78, 56.48) --
	( 62.05, 56.81) --
	( 62.33, 56.95) --
	( 62.60, 56.95) --
	( 62.88, 57.05) --
	( 63.15, 57.27) --
	( 63.43, 57.38) --
	( 63.70, 57.70) --
	( 63.97, 57.75) --
	( 64.25, 57.75) --
	( 64.52, 57.84) --
	( 64.80, 57.82) --
	( 65.07, 57.86) --
	( 65.35, 57.91) --
	( 65.62, 57.93) --
	( 65.89, 58.11) --
	( 66.17, 58.13) --
	( 66.44, 58.05) --
	( 66.72, 58.22) --
	( 66.99, 58.24) --
	( 67.27, 58.22) --
	( 67.54, 58.26) --
	( 67.81, 58.31) --
	( 68.09, 58.41) --
	( 68.36, 58.63) --
	( 68.64, 58.55) --
	( 68.91, 58.62) --
	( 69.19, 58.64) --
	( 69.46, 58.82) --
	( 69.73, 59.12) --
	( 70.01, 59.09) --
	( 70.28, 59.30) --
	( 70.56, 59.32) --
	( 70.83, 59.59) --
	( 71.11, 59.36) --
	( 71.38, 59.27) --
	( 71.65, 59.55) --
	( 71.93, 59.56) --
	( 72.20, 59.76) --
	( 72.48, 59.76) --
	( 72.75, 59.78) --
	( 73.02, 59.89) --
	( 73.30, 60.10) --
	( 73.57, 59.98) --
	( 73.85, 60.41) --
	( 74.12, 60.60) --
	( 74.40, 60.61) --
	( 74.67, 60.75) --
	( 74.94, 60.93) --
	( 75.22, 60.87) --
	( 75.49, 60.93) --
	( 75.77, 61.05) --
	( 76.04, 61.03) --
	( 76.32, 61.08) --
	( 76.59, 61.15) --
	( 76.86, 60.97) --
	( 77.14, 61.21) --
	( 77.41, 61.17) --
	( 77.69, 61.14) --
	( 77.96, 61.22) --
	( 78.24, 61.35) --
	( 78.51, 61.56) --
	( 78.78, 61.66) --
	( 79.06, 61.92) --
	( 79.33, 61.73) --
	( 79.61, 62.00) --
	( 79.88, 61.95) --
	( 80.16, 61.77) --
	( 80.43, 62.02) --
	( 80.70, 62.32) --
	( 80.98, 62.64) --
	( 81.25, 62.51) --
	( 81.53, 62.53) --
	( 81.80, 62.93) --
	( 82.08, 63.36) --
	( 82.35, 63.20) --
	( 82.62, 63.37) --
	( 82.90, 63.31) --
	( 83.17, 63.54) --
	( 83.45, 63.34) --
	( 83.72, 63.32) --
	( 84.00, 63.47) --
	( 84.27, 63.64) --
	( 84.54, 63.90) --
	( 84.82, 63.99) --
	( 85.09, 64.01) --
	( 85.37, 64.44) --
	( 85.64, 64.03) --
	( 85.92, 64.22) --
	( 86.19, 64.27) --
	( 86.46, 64.29) --
	( 86.74, 64.35) --
	( 87.01, 64.57) --
	( 87.29, 64.52) --
	( 87.56, 64.54) --
	( 87.84, 64.72) --
	( 88.11, 64.80) --
	( 88.38, 64.96) --
	( 88.66, 65.23) --
	( 88.93, 65.41) --
	( 89.21, 65.54) --
	( 89.48, 65.25) --
	( 89.76, 65.60) --
	( 90.03, 66.11) --
	( 90.30, 65.96) --
	( 90.58, 65.39) --
	( 90.85, 65.72) --
	( 91.13, 66.18) --
	( 91.40, 66.17) --
	( 91.68, 66.13) --
	( 91.95, 66.30) --
	( 92.22, 66.09) --
	( 92.50, 66.13) --
	( 92.77, 67.10) --
	( 93.05, 67.36) --
	( 93.32, 67.07) --
	( 93.60, 67.41) --
	( 93.87, 67.86) --
	( 94.14, 67.40) --
	( 94.42, 67.27) --
	( 94.69, 68.02) --
	( 94.97, 67.39) --
	( 95.24, 67.19) --
	( 95.52, 67.34) --
	( 95.79, 67.52) --
	( 96.06, 68.02) --
	( 96.34, 67.92) --
	( 96.61, 68.01) --
	( 96.89, 67.86) --
	( 97.16, 67.90) --
	( 97.44, 68.52) --
	( 97.71, 68.68) --
	( 97.98, 68.69) --
	( 98.26, 69.03) --
	( 98.53, 68.82) --
	( 98.81, 68.85) --
	( 99.08, 69.38) --
	( 99.36, 69.56) --
	( 99.63, 69.33) --
	( 99.90, 69.72) --
	(100.18, 69.56) --
	(100.45, 69.85) --
	(100.73, 69.97) --
	(101.00, 70.39) --
	(101.28, 70.12) --
	(101.55, 70.13) --
	(101.82, 71.29) --
	(102.10, 71.17) --
	(102.37, 70.18) --
	(102.65, 70.56) --
	(102.92, 71.16) --
	(103.19, 71.30) --
	(103.47, 71.20) --
	(103.74, 70.86) --
	(104.02, 71.65) --
	(104.29, 71.53) --
	(104.57, 71.29) --
	(104.84, 71.95) --
	(105.11, 71.65) --
	(105.39, 72.28) --
	(105.66, 72.48) --
	(105.94, 72.17) --
	(106.21, 72.03) --
	(106.49, 72.50) --
	(106.76, 72.75) --
	(107.03, 72.67) --
	(107.31, 72.57) --
	(107.58, 73.03) --
	(107.86, 72.86) --
	(108.13, 72.78) --
	(108.41, 72.78) --
	(108.68, 73.35) --
	(108.95, 73.07) --
	(109.23, 72.91) --
	(109.50, 73.06) --
	(109.78, 73.00) --
	(110.05, 73.79) --
	(110.33, 73.55) --
	(110.60, 73.68) --
	(110.87, 73.60) --
	(111.15, 73.79) --
	(111.42, 73.85) --
	(111.70, 74.30) --
	(111.97, 74.54) --
	(112.25, 74.95) --
	(112.52, 74.52) --
	(112.79, 75.18) --
	(113.07, 75.68) --
	(113.34, 75.05) --
	(113.62, 75.71) --
	(113.89, 75.82) --
	(114.17, 75.93) --
	(114.44, 76.25) --
	(114.71, 76.96) --
	(114.99, 76.57) --
	(115.26, 76.50) --
	(115.54, 76.83) --
	(115.81, 77.76) --
	(116.09, 77.79) --
	(116.36, 77.92) --
	(116.63, 78.37) --
	(116.91, 78.33) --
	(117.18, 78.31) --
	(117.46, 78.22) --
	(117.73, 79.03) --
	(118.01, 78.37) --
	(118.28, 79.05) --
	(118.55, 78.88) --
	(118.83, 79.45) --
	(119.10, 80.18) --
	(119.38, 79.65) --
	(119.65, 80.11) --
	(119.93, 80.56) --
	(120.20, 80.42) --
	(120.47, 80.68) --
	(120.75, 80.96) --
	(121.02, 80.48) --
	(121.30, 80.63) --
	(121.57, 80.72) --
	(121.85, 81.35) --
	(122.12, 80.90) --
	(122.39, 81.30) --
	(122.67, 81.87) --
	(122.94, 82.11) --
	(123.22, 82.44) --
	(123.49, 82.62) --
	(123.77, 82.36) --
	(124.04, 81.92) --
	(124.31, 82.35) --
	(124.59, 82.57) --
	(124.86, 83.11) --
	(125.14, 82.42) --
	(125.41, 82.88) --
	(125.69, 83.42) --
	(125.96, 82.45) --
	(126.23, 83.91) --
	(126.51, 82.38) --
	(126.78, 83.18) --
	(127.06, 84.45) --
	(127.33, 84.68) --
	(127.61, 84.65) --
	(127.88, 83.94) --
	(128.15, 84.84) --
	(128.43, 84.28) --
	(128.70, 84.37) --
	(128.98, 84.89) --
	(129.25, 85.26) --
	(129.53, 85.31) --
	(129.80, 86.05) --
	(130.07, 86.19) --
	(130.35, 87.93) --
	(130.62, 88.12) --
	(130.90, 86.21) --
	(131.17, 86.43) --
	(131.45, 87.81) --
	(131.72, 85.87) --
	(131.99, 86.05) --
	(132.27, 86.42) --
	(132.54, 87.65) --
	(132.82, 86.92) --
	(133.09, 87.25) --
	(133.36, 87.95) --
	(133.64, 87.63) --
	(133.91, 89.02) --
	(134.19, 89.55) --
	(134.46, 90.67) --
	(134.74, 90.80) --
	(135.01, 92.06) --
	(135.28, 91.07) --
	(135.56, 92.22) --
	(135.83, 91.18) --
	(136.11, 91.88) --
	(136.38, 92.24) --
	(136.66, 92.17) --
	(136.93, 92.10) --
	(137.20, 92.33) --
	(137.48, 93.29) --
	(137.75, 94.27) --
	(138.03, 93.96) --
	(138.30, 93.71) --
	(138.58, 95.37) --
	(138.85, 96.08) --
	(139.12, 95.80) --
	(139.40, 95.73) --
	(139.67, 96.15) --
	(139.95, 94.22) --
	(140.22, 95.24) --
	(140.50, 94.46) --
	(140.77, 96.73) --
	(141.04, 95.92) --
	(141.32, 95.65) --
	(141.59, 94.82) --
	(141.87, 96.35) --
	(142.14, 97.31) --
	(142.42, 96.60) --
	(142.69, 98.73) --
	(142.96, 98.73) --
	(143.24, 97.91) --
	(143.51, 98.35) --
	(143.79, 99.57) --
	(144.06, 97.98) --
	(144.34, 98.83) --
	(144.61,100.36) --
	(144.88, 99.67) --
	(145.16,101.18) --
	(145.43,100.03) --
	(145.71,101.40) --
	(145.98,103.96) --
	(146.26,102.48) --
	(146.53,105.11) --
	(146.80,103.69) --
	(147.08,103.67) --
	(147.35,103.65) --
	(147.63,107.04) --
	(147.90,104.08) --
	(148.18,103.73) --
	(148.45,103.91) --
	(148.72,105.30) --
	(149.00,105.95) --
	(149.27,105.34) --
	(149.55,104.46) --
	(149.82,105.19) --
	(150.10,105.86) --
	(150.37,106.00) --
	(150.64,107.06) --
	(150.92,108.58) --
	(151.19,108.04) --
	(151.47,106.82) --
	(151.74,110.57) --
	(152.02,107.48) --
	(152.29,106.94) --
	(152.56,109.14) --
	(152.84,108.74) --
	(153.11,109.70) --
	(153.39,108.38) --
	(153.66,109.14) --
	(153.94,109.22) --
	(154.21,114.49) --
	(154.48,112.59) --
	(154.76,113.24) --
	(155.03,112.57) --
	(155.31,112.60) --
	(155.58,113.91) --
	(155.86,114.28) --
	(156.13,113.45) --
	(156.40,114.26) --
	(156.68,115.70) --
	(156.95,116.00) --
	(157.23,116.63) --
	(157.50,116.76) --
	(157.78,120.38) --
	(158.05,116.74) --
	(158.32,117.10) --
	(158.60,117.72) --
	(158.87,118.43) --
	(159.15,118.31) --
	(159.42,119.44) --
	(159.70,118.13) --
	(159.97,121.92) --
	(160.24,121.01) --
	(160.52,122.14) --
	(160.79,121.02) --
	(161.07,122.16) --
	(161.34,122.26) --
	(161.62,124.02) --
	(161.89,123.73) --
	(162.16,124.47) --
	(162.44,123.68) --
	(162.71,124.63) --
	(162.99,125.18) --
	(163.26,124.83) --
	(163.53,124.85) --
	(163.81,127.88) --
	(164.08,128.20) --
	(164.36,127.22) --
	(164.63,128.31) --
	(164.91,127.11) --
	(165.18,127.45) --
	(165.45,127.69) --
	(165.73,128.05) --
	(166.00,127.32) --
	(166.28,128.69) --
	(166.55,129.58) --
	(166.83,128.86) --
	(167.10,130.45) --
	(167.37,131.36) --
	(167.65,130.44) --
	(167.92,135.77) --
	(168.20,130.44) --
	(168.47,130.98) --
	(168.75,130.63) --
	(169.02,132.30) --
	(169.29,131.80) --
	(169.57,132.56) --
	(169.84,134.13) --
	(170.12,134.51) --
	(170.39,137.36) --
	(170.67,135.55) --
	(170.94,138.06) --
	(171.21,138.01) --
	(171.49,141.17) --
	(171.76,141.76) --
	(172.04,138.52) --
	(172.31,139.46) --
	(172.59,145.62) --
	(172.86,140.15) --
	(173.13,141.91) --
	(173.41,142.16) --
	(173.68,143.07) --
	(173.96,142.31) --
	(174.23,143.74) --
	(174.51,143.25) --
	(174.78,145.02) --
	(175.05,147.36) --
	(175.33,149.02) --
	(175.60,149.92) --
	(175.88,152.98) --
	(176.15,149.22) --
	(176.43,150.57) --
	(176.70,150.56) --
	(176.97,154.29) --
	(177.25,155.47) --
	(177.52,153.55) --
	(177.80,153.09) --
	(178.07,154.78) --
	(178.35,155.45) --
	(178.62,156.36) --
	(178.89,156.48) --
	(179.17,156.65) --
	(179.44,158.73) --
	(179.72,159.56) --
	(179.99,158.86) --
	(180.27,158.96) --
	(180.54,160.83) --
	(180.81,159.91) --
	(181.09,161.32) --
	(181.36,160.27) --
	(181.64,160.77) --
	(181.91,162.12) --
	(182.19,161.48) --
	(182.46,161.65) --
	(182.73,163.08) --
	(183.01,163.72) --
	(183.28,163.75) --
	(183.56,165.48) --
	(183.83,166.10) --
	(184.11,165.61) --
	(184.38,167.01) --
	(184.65,169.66) --
	(184.93,168.05) --
	(185.20,167.17) --
	(185.48,167.87) --
	(185.75,168.44) --
	(186.03,168.44) --
	(186.30,171.84) --
	(186.57,170.33) --
	(186.85,170.10) --
	(187.12,170.58) --
	(187.40,171.83) --
	(187.67,173.42) --
	(187.95,171.21) --
	(188.22,172.98) --
	(188.49,172.45) --
	(188.77,174.71) --
	(189.04,174.24) --
	(189.32,174.50) --
	(189.59,174.93) --
	(189.87,176.58) --
	(190.14,174.59) --
	(190.41,175.25) --
	(190.69,175.31) --
	(190.96,175.63) --
	(191.24,176.91) --
	(191.51,176.95) --
	(191.79,177.01) --
	(192.06,178.00) --
	(192.33,178.76) --
	(192.61,178.32) --
	(192.88,178.32) --
	(193.16,179.01) --
	(193.43,181.47) --
	(193.70,181.07) --
	(193.98,179.91) --
	(194.25,180.22) --
	(194.53,180.73) --
	(194.80,181.47) --
	(195.08,182.64) --
	(195.35,185.72) --
	(195.62,185.85) --
	(195.90,186.24) --
	(196.17,186.77) --
	(196.45,187.40) --
	(196.72,188.32) --
	(197.00,189.49) --
	(197.27,188.40) --
	(197.54,188.79) --
	(197.82,189.42) --
	(198.09,189.44) --
	(198.37,190.53) --
	(198.64,189.95) --
	(198.92,189.80) --
	(199.19,192.98) --
	(199.46,190.61) --
	(199.74,193.53) --
	(200.01,191.74) --
	(200.29,191.53) --
	(200.56,191.89) --
	(200.84,193.59) --
	(201.11,193.80) --
	(201.38,194.47) --
	(201.66,197.16) --
	(201.93,196.74) --
	(202.21,197.57) --
	(202.48,198.49) --
	(202.76,199.26) --
	(203.03,199.88) --
	(203.30,199.98) --
	(203.58,200.76) --
	(203.85,200.35) --
	(204.13,200.78) --
	(204.40,201.68) --
	(204.68,202.34) --
	(204.95,204.50) --
	(205.22,205.40);

\draw[color=drawColor,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line cap=round,line join=round,] ( 59.59, 54.87) --
	( 59.86, 54.89) --
	( 60.13, 54.98) --
	( 60.41, 55.29) --
	( 60.68, 55.50) --
	( 60.96, 56.02) --
	( 61.23, 56.03) --
	( 61.51, 56.25) --
	( 61.78, 56.63) --
	( 62.05, 56.88) --
	( 62.33, 57.06) --
	( 62.60, 57.04) --
	( 62.88, 57.20) --
	( 63.15, 57.40) --
	( 63.43, 57.40) --
	( 63.70, 57.90) --
	( 63.97, 57.79) --
	( 64.25, 58.03) --
	( 64.52, 58.04) --
	( 64.80, 58.10) --
	( 65.07, 58.02) --
	( 65.35, 58.08) --
	( 65.62, 58.05) --
	( 65.89, 58.18) --
	( 66.17, 58.32) --
	( 66.44, 58.36) --
	( 66.72, 58.43) --
	( 66.99, 58.52) --
	( 67.27, 58.35) --
	( 67.54, 58.73) --
	( 67.81, 58.64) --
	( 68.09, 58.50) --
	( 68.36, 58.42) --
	( 68.64, 58.74) --
	( 68.91, 58.70) --
	( 69.19, 59.03) --
	( 69.46, 59.03) --
	( 69.73, 58.87) --
	( 70.01, 59.46) --
	( 70.28, 59.49) --
	( 70.56, 59.66) --
	( 70.83, 58.97) --
	( 71.11, 59.64) --
	( 71.38, 59.78) --
	( 71.65, 59.71) --
	( 71.93, 59.77) --
	( 72.20, 59.71) --
	( 72.48, 59.84) --
	( 72.75, 60.03) --
	( 73.02, 60.19) --
	( 73.30, 60.39) --
	( 73.57, 60.72) --
	( 73.85, 60.68) --
	( 74.12, 60.74) --
	( 74.40, 60.85) --
	( 74.67, 60.91) --
	( 74.94, 61.14) --
	( 75.22, 61.22) --
	( 75.49, 61.19) --
	( 75.77, 61.17) --
	( 76.04, 61.20) --
	( 76.32, 61.38) --
	( 76.59, 61.24) --
	( 76.86, 61.32) --
	( 77.14, 61.14) --
	( 77.41, 61.34) --
	( 77.69, 61.03) --
	( 77.96, 61.44) --
	( 78.24, 61.23) --
	( 78.51, 61.97) --
	( 78.78, 61.86) --
	( 79.06, 62.02) --
	( 79.33, 62.28) --
	( 79.61, 61.93) --
	( 79.88, 61.92) --
	( 80.16, 62.22) --
	( 80.43, 62.26) --
	( 80.70, 62.72) --
	( 80.98, 62.13) --
	( 81.25, 62.32) --
	( 81.53, 62.69) --
	( 81.80, 63.09) --
	( 82.08, 63.11) --
	( 82.35, 63.66) --
	( 82.62, 62.99) --
	( 82.90, 63.56) --
	( 83.17, 63.34) --
	( 83.45, 63.71) --
	( 83.72, 63.81) --
	( 84.00, 63.84) --
	( 84.27, 64.05) --
	( 84.54, 64.06) --
	( 84.82, 64.14) --
	( 85.09, 64.63) --
	( 85.37, 63.91) --
	( 85.64, 64.74) --
	( 85.92, 64.63) --
	( 86.19, 64.71) --
	( 86.46, 64.89) --
	( 86.74, 65.09) --
	( 87.01, 64.92) --
	( 87.29, 65.08) --
	( 87.56, 64.99) --
	( 87.84, 65.22) --
	( 88.11, 65.16) --
	( 88.38, 64.77) --
	( 88.66, 65.31) --
	( 88.93, 65.87) --
	( 89.21, 65.95) --
	( 89.48, 66.16) --
	( 89.76, 65.94) --
	( 90.03, 65.26) --
	( 90.30, 65.79) --
	( 90.58, 66.58) --
	( 90.85, 66.33) --
	( 91.13, 66.00) --
	( 91.40, 66.26) --
	( 91.68, 66.64) --
	( 91.95, 66.43) --
	( 92.22, 66.46) --
	( 92.50, 66.99) --
	( 92.77, 67.41) --
	( 93.05, 67.46) --
	( 93.32, 67.95) --
	( 93.60, 67.68) --
	( 93.87, 67.33) --
	( 94.14, 67.87) --
	( 94.42, 68.09) --
	( 94.69, 66.84) --
	( 94.97, 67.73) --
	( 95.24, 67.87) --
	( 95.52, 68.45) --
	( 95.79, 68.41) --
	( 96.06, 67.43) --
	( 96.34, 68.37) --
	( 96.61, 68.86) --
	( 96.89, 68.73) --
	( 97.16, 69.00) --
	( 97.44, 68.42) --
	( 97.71, 68.45) --
	( 97.98, 69.69) --
	( 98.26, 69.36) --
	( 98.53, 69.04) --
	( 98.81, 69.71) --
	( 99.08, 68.97) --
	( 99.36, 69.23) --
	( 99.63, 69.91) --
	( 99.90, 69.17) --
	(100.18, 69.66) --
	(100.45, 70.19) --
	(100.73, 70.10) --
	(101.00, 69.56) --
	(101.28, 70.48) --
	(101.55, 71.04) --
	(101.82, 69.56) --
	(102.10, 69.66) --
	(102.37, 71.23) --
	(102.65, 71.08) --
	(102.92, 70.56) --
	(103.19, 70.71) --
	(103.47, 71.17) --
	(103.74, 71.57) --
	(104.02, 71.51) --
	(104.29, 72.35) --
	(104.57, 72.21) --
	(104.84, 72.27) --
	(105.11, 72.69) --
	(105.39, 72.47) --
	(105.66, 72.20) --
	(105.94, 72.08) --
	(106.21, 73.17) --
	(106.49, 72.89) --
	(106.76, 73.19) --
	(107.03, 73.47) --
	(107.31, 73.69) --
	(107.58, 73.50) --
	(107.86, 73.72) --
	(108.13, 73.36) --
	(108.41, 73.95) --
	(108.68, 73.15) --
	(108.95, 73.94) --
	(109.23, 73.61) --
	(109.50, 74.15) --
	(109.78, 74.07) --
	(110.05, 72.18) --
	(110.33, 74.57) --
	(110.60, 73.75) --
	(110.87, 74.69) --
	(111.15, 74.98) --
	(111.42, 73.97) --
	(111.70, 74.65) --
	(111.97, 74.75) --
	(112.25, 75.38) --
	(112.52, 75.82) --
	(112.79, 74.92) --
	(113.07, 74.27) --
	(113.34, 74.88) --
	(113.62, 76.32) --
	(113.89, 75.60) --
	(114.17, 76.27) --
	(114.44, 76.65) --
	(114.71, 75.89) --
	(114.99, 76.62) --
	(115.26, 77.46) --
	(115.54, 77.36) --
	(115.81, 77.68) --
	(116.09, 78.38) --
	(116.36, 78.63) --
	(116.63, 77.83) --
	(116.91, 78.64) --
	(117.18, 78.36) --
	(117.46, 79.67) --
	(117.73, 79.47) --
	(118.01, 80.02) --
	(118.28, 79.87) --
	(118.55, 80.59) --
	(118.83, 80.26) --
	(119.10, 79.59) --
	(119.38, 80.60) --
	(119.65, 81.21) --
	(119.93, 80.35) --
	(120.20, 81.17) --
	(120.47, 80.93) --
	(120.75, 80.95) --
	(121.02, 81.64) --
	(121.30, 81.02) --
	(121.57, 81.41) --
	(121.85, 80.47) --
	(122.12, 82.40) --
	(122.39, 81.85) --
	(122.67, 82.05) --
	(122.94, 82.51) --
	(123.22, 82.95) --
	(123.49, 82.39) --
	(123.77, 82.70) --
	(124.04, 83.32) --
	(124.31, 83.01) --
	(124.59, 83.14) --
	(124.86, 82.50) --
	(125.14, 83.21) --
	(125.41, 82.73) --
	(125.69, 83.24) --
	(125.96, 82.70) --
	(126.23, 81.20) --
	(126.51, 83.00) --
	(126.78, 84.14) --
	(127.06, 82.82) --
	(127.33, 83.23) --
	(127.61, 82.38) --
	(127.88, 84.52) --
	(128.15, 84.00) --
	(128.43, 85.08) --
	(128.70, 84.50) --
	(128.98, 84.43) --
	(129.25, 85.31) --
	(129.53, 85.47) --
	(129.80, 84.61) --
	(130.07, 86.23) --
	(130.35, 82.90) --
	(130.62, 84.78) --
	(130.90, 87.80) --
	(131.17, 87.77) --
	(131.45, 85.66) --
	(131.72, 87.39) --
	(131.99, 88.02) --
	(132.27, 87.77) --
	(132.54, 87.47) --
	(132.82, 87.71) --
	(133.09, 88.21) --
	(133.36, 88.78) --
	(133.64, 88.36) --
	(133.91, 88.98) --
	(134.19, 89.45) --
	(134.46, 90.59) --
	(134.74, 91.49) --
	(135.01, 89.90) --
	(135.28, 92.15) --
	(135.56, 91.57) --
	(135.83, 92.75) --
	(136.11, 91.96) --
	(136.38, 92.35) --
	(136.66, 92.96) --
	(136.93, 93.97) --
	(137.20, 93.87) --
	(137.48, 94.48) --
	(137.75, 95.05) --
	(138.03, 95.34) --
	(138.30, 95.55) --
	(138.58, 93.30) --
	(138.85, 92.47) --
	(139.12, 94.72) --
	(139.40, 95.28) --
	(139.67, 94.42) --
	(139.95, 97.45) --
	(140.22, 96.24) --
	(140.50, 98.05) --
	(140.77, 95.37) --
	(141.04, 95.99) --
	(141.32, 97.05) --
	(141.59, 98.13) --
	(141.87, 97.21) --
	(142.14, 95.84) --
	(142.42, 98.91) --
	(142.69, 97.22) --
	(142.96, 97.86) --
	(143.24, 99.47) --
	(143.51, 99.79) --
	(143.79, 98.76) --
	(144.06,100.56) --
	(144.34,101.83) --
	(144.61, 98.59) --
	(144.88,101.03) --
	(145.16, 99.45) --
	(145.43,100.87) --
	(145.71,102.49) --
	(145.98, 99.01) --
	(146.26,102.54) --
	(146.53, 99.25) --
	(146.80,102.38) --
	(147.08,104.72) --
	(147.35,104.28) --
	(147.63,100.54) --
	(147.90,104.86) --
	(148.18,105.60) --
	(148.45,105.78) --
	(148.72,103.48) --
	(149.00,102.60) --
	(149.27,104.31) --
	(149.55,106.51) --
	(149.82,106.00) --
	(150.10,103.47) --
	(150.37,106.50) --
	(150.64,106.97) --
	(150.92,105.53) --
	(151.19,106.78) --
	(151.47,107.93) --
	(151.74,103.50) --
	(152.02,107.94) --
	(152.29,109.90) --
	(152.56,107.84) --
	(152.84,108.74) --
	(153.11,108.25) --
	(153.39,111.61) --
	(153.66,110.23) --
	(153.94,112.44) --
	(154.21,107.78) --
	(154.48,111.51) --
	(154.76,111.65) --
	(155.03,112.72) --
	(155.31,113.49) --
	(155.58,112.41) --
	(155.86,112.10) --
	(156.13,115.92) --
	(156.40,116.39) --
	(156.68,115.54) --
	(156.95,116.90) --
	(157.23,115.98) --
	(157.50,117.13) --
	(157.78,112.87) --
	(158.05,117.67) --
	(158.32,117.27) --
	(158.60,117.92) --
	(158.87,118.73) --
	(159.15,120.14) --
	(159.42,119.28) --
	(159.70,121.34) --
	(159.97,118.39) --
	(160.24,120.53) --
	(160.52,118.67) --
	(160.79,124.00) --
	(161.07,123.85) --
	(161.34,123.15) --
	(161.62,122.47) --
	(161.89,125.46) --
	(162.16,124.25) --
	(162.44,125.85) --
	(162.71,124.71) --
	(162.99,124.30) --
	(163.26,125.45) --
	(163.53,126.20) --
	(163.81,124.96) --
	(164.08,125.22) --
	(164.36,126.71) --
	(164.63,125.08) --
	(164.91,127.44) --
	(165.18,127.18) --
	(165.45,128.84) --
	(165.73,128.51) --
	(166.00,129.53) --
	(166.28,129.11) --
	(166.55,129.03) --
	(166.83,130.61) --
	(167.10,130.50) --
	(167.37,129.22) --
	(167.65,131.07) --
	(167.92,126.33) --
	(168.20,132.69) --
	(168.47,132.56) --
	(168.75,133.39) --
	(169.02,131.84) --
	(169.29,133.37) --
	(169.57,133.66) --
	(169.84,135.72) --
	(170.12,134.90) --
	(170.39,133.05) --
	(170.67,135.64) --
	(170.94,136.82) --
	(171.21,138.05) --
	(171.49,135.18) --
	(171.76,136.05) --
	(172.04,141.34) --
	(172.31,141.22) --
	(172.59,134.41) --
	(172.86,140.59) --
	(173.13,140.87) --
	(173.41,141.01) --
	(173.68,141.12) --
	(173.96,141.78) --
	(174.23,142.03) --
	(174.51,144.06) --
	(174.78,142.72) --
	(175.05,148.86) --
	(175.33,148.74) --
	(175.60,149.79) --
	(175.88,148.07) --
	(176.15,153.02) --
	(176.43,151.97) --
	(176.70,152.39) --
	(176.97,147.68) --
	(177.25,148.31) --
	(177.52,150.29) --
	(177.80,153.51) --
	(178.07,156.04) --
	(178.35,154.97) --
	(178.62,156.09) --
	(178.89,158.12) --
	(179.17,158.73) --
	(179.44,156.59) --
	(179.72,157.47) --
	(179.99,158.69) --
	(180.27,161.62) --
	(180.54,157.61) --
	(180.81,160.59) --
	(181.09,161.09) --
	(181.36,162.26) --
	(181.64,163.81) --
	(181.91,161.52) --
	(182.19,162.66) --
	(182.46,163.63) --
	(182.73,163.78) --
	(183.01,163.22) --
	(183.28,164.08) --
	(183.56,166.19) --
	(183.83,165.47) --
	(184.11,167.47) --
	(184.38,165.87) --
	(184.65,163.03) --
	(184.93,166.28) --
	(185.20,168.10) --
	(185.48,167.60) --
	(185.75,168.98) --
	(186.03,169.01) --
	(186.30,166.89) --
	(186.57,171.42) --
	(186.85,168.98) --
	(187.12,172.19) --
	(187.40,170.77) --
	(187.67,174.48) --
	(187.95,173.21) --
	(188.22,172.40) --
	(188.49,173.71) --
	(188.77,170.79) --
	(189.04,171.66) --
	(189.32,177.13) --
	(189.59,176.59) --
	(189.87,173.94) --
	(190.14,175.58) --
	(190.41,175.82) --
	(190.69,175.60) --
	(190.96,176.88) --
	(191.24,176.40) --
	(191.51,175.08) --
	(191.79,178.57) --
	(192.06,178.48) --
	(192.33,178.79) --
	(192.61,180.01) --
	(192.88,180.80) --
	(193.16,178.84) --
	(193.43,178.99) --
	(193.70,181.02) --
	(193.98,181.12) --
	(194.25,181.92) --
	(194.53,181.73) --
	(194.80,183.06) --
	(195.08,184.21) --
	(195.35,184.26) --
	(195.62,186.45) --
	(195.90,186.55) --
	(196.17,186.93) --
	(196.45,187.42) --
	(196.72,186.74) --
	(197.00,187.63) --
	(197.27,189.41) --
	(197.54,189.32) --
	(197.82,189.73) --
	(198.09,189.29) --
	(198.37,188.41) --
	(198.64,191.00) --
	(198.92,189.98) --
	(199.19,188.67) --
	(199.46,190.99) --
	(199.74,192.08) --
	(200.01,190.99) --
	(200.29,192.32) --
	(200.56,191.32) --
	(200.84,194.11) --
	(201.11,194.05) --
	(201.38,194.59) --
	(201.66,195.04) --
	(201.93,196.44) --
	(202.21,197.62) --
	(202.48,198.51) --
	(202.76,199.68) --
	(203.03,199.83) --
	(203.30,199.92) --
	(203.58,200.87) --
	(203.85,199.82) --
	(204.13,201.08) --
	(204.40,201.21) --
	(204.68,202.40) --
	(204.95,204.44) --
	(205.22,205.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 60.96,201.45) -- ( 75.36,201.45);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill=fillColor,] ( 60.96,191.85) -- ( 75.36,191.85);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill=fillColor,] ( 60.96,182.25) -- ( 75.36,182.25);

\draw[color=drawColor,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line cap=round,line join=round,fill=fillColor,] ( 60.96,172.65) -- ( 75.36,172.65);

\draw[color=drawColor,dash pattern=on 7pt off 3pt ,line cap=round,line join=round,fill=fillColor,] ( 60.96,163.05) -- ( 75.36,163.05);

\draw[color=drawColor,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line cap=round,line join=round,fill=fillColor,] ( 60.96,153.45) -- ( 75.36,153.45);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.56,198.70) {F1};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.56,189.10) {F2};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.56,179.50) {F3};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.56,169.90) {EB};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.56,160.30) {AIC};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.56,150.70) {BIC};
\end{scope}
\end{tikzpicture}


==> out-pima-varselect-f3-ila-errors.tikz <==
% Created by tikzDevice
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[color=white,opacity=0] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.38,0.17,0.68}
\definecolor[named]{fillColor}{rgb}{0.25,0.97,0.40}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 59.35, 48.96) -- (192.75, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 59.35, 48.96) -- ( 59.35, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 92.70, 48.96) -- ( 92.70, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (126.05, 48.96) -- (126.05, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (159.40, 48.96) -- (159.40, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.75, 48.96) -- (192.75, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.35, 29.76) {-340};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.70, 29.76) {-320};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.05, 29.76) {-300};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (159.40, 29.76) {-280};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.75, 29.76) {-260};

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 62.62) -- ( 53.76,197.39);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 62.62) -- ( 48.96, 62.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76, 96.31) -- ( 48.96, 96.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.01) -- ( 48.96,130.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,163.70) -- ( 48.96,163.70);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,197.39) -- ( 48.96,197.39);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 60.42) {-0.02};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 94.11) {-0.01};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,127.80) {0.00};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,161.49) {0.01};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,195.18) {0.02};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(211.05, 48.96) --
	(211.05,211.05) --
	( 53.76,211.05) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.38,0.17,0.68}
\definecolor[named]{fillColor}{rgb}{0.25,0.97,0.40}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41, 10.56) {ILA};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96,130.01) {ILA error (ILA - MCMC)};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (211.05,211.05);
\definecolor[named]{drawColor}{rgb}{0.38,0.17,0.68}
\definecolor[named]{fillColor}{rgb}{0.25,0.97,0.40}
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 53.76,130.01) -- (211.05,130.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (205.22,183.20) -- (205.22,137.63);

\draw[color=drawColor,line cap=round,line join=round,] (205.95,183.20) --
	(205.22,183.20) --
	(204.50,183.20);

\draw[color=drawColor,line cap=round,line join=round,] (204.50,137.63) --
	(205.22,137.63) --
	(205.95,137.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (204.27,179.84) -- (204.27,126.37);

\draw[color=drawColor,line cap=round,line join=round,] (204.99,179.84) --
	(204.27,179.84) --
	(203.55,179.84);

\draw[color=drawColor,line cap=round,line join=round,] (203.55,126.37) --
	(204.27,126.37) --
	(204.99,126.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (202.03,181.75) -- (202.03,120.44);

\draw[color=drawColor,line cap=round,line join=round,] (202.75,181.75) --
	(202.03,181.75) --
	(201.31,181.75);

\draw[color=drawColor,line cap=round,line join=round,] (201.31,120.44) --
	(202.03,120.44) --
	(202.75,120.44);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.80,161.78) -- (201.80,104.72);

\draw[color=drawColor,line cap=round,line join=round,] (202.53,161.78) --
	(201.80,161.78) --
	(201.08,161.78);

\draw[color=drawColor,line cap=round,line join=round,] (201.08,104.72) --
	(201.80,104.72) --
	(202.53,104.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.43,180.98) -- (201.43,118.05);

\draw[color=drawColor,line cap=round,line join=round,] (202.15,180.98) --
	(201.43,180.98) --
	(200.70,180.98);

\draw[color=drawColor,line cap=round,line join=round,] (200.70,118.05) --
	(201.43,118.05) --
	(202.15,118.05);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.19,146.38) -- (201.19, 76.69);

\draw[color=drawColor,line cap=round,line join=round,] (201.92,146.38) --
	(201.19,146.38) --
	(200.47,146.38);

\draw[color=drawColor,line cap=round,line join=round,] (200.47, 76.69) --
	(201.19, 76.69) --
	(201.92, 76.69);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (201.00,170.08) -- (201.00,120.57);

\draw[color=drawColor,line cap=round,line join=round,] (201.73,170.08) --
	(201.00,170.08) --
	(200.28,170.08);

\draw[color=drawColor,line cap=round,line join=round,] (200.28,120.57) --
	(201.00,120.57) --
	(201.73,120.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.82,194.93) -- (198.82,128.37);

\draw[color=drawColor,line cap=round,line join=round,] (199.54,194.93) --
	(198.82,194.93) --
	(198.10,194.93);

\draw[color=drawColor,line cap=round,line join=round,] (198.10,128.37) --
	(198.82,128.37) --
	(199.54,128.37);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.52,211.08) -- (198.52,147.45);

\draw[color=drawColor,line cap=round,line join=round,] (199.24,211.08) --
	(198.52,211.08) --
	(197.80,211.08);

\draw[color=drawColor,line cap=round,line join=round,] (197.80,147.45) --
	(198.52,147.45) --
	(199.24,147.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (198.08,174.01) -- (198.08,113.06);

\draw[color=drawColor,line cap=round,line join=round,] (198.80,174.01) --
	(198.08,174.01) --
	(197.35,174.01);

\draw[color=drawColor,line cap=round,line join=round,] (197.35,113.06) --
	(198.08,113.06) --
	(198.80,113.06);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (197.91,169.65) -- (197.91,118.25);

\draw[color=drawColor,line cap=round,line join=round,] (198.64,169.65) --
	(197.91,169.65) --
	(197.19,169.65);

\draw[color=drawColor,line cap=round,line join=round,] (197.19,118.25) --
	(197.91,118.25) --
	(198.64,118.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.71,155.89) -- (196.71,113.96);

\draw[color=drawColor,line cap=round,line join=round,] (197.43,155.89) --
	(196.71,155.89) --
	(195.98,155.89);

\draw[color=drawColor,line cap=round,line join=round,] (195.98,113.96) --
	(196.71,113.96) --
	(197.43,113.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (196.30,161.65) -- (196.30,117.53);

\draw[color=drawColor,line cap=round,line join=round,] (197.02,161.65) --
	(196.30,161.65) --
	(195.58,161.65);

\draw[color=drawColor,line cap=round,line join=round,] (195.58,117.53) --
	(196.30,117.53) --
	(197.02,117.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.74,187.89) -- (195.74,146.52);

\draw[color=drawColor,line cap=round,line join=round,] (196.47,187.89) --
	(195.74,187.89) --
	(195.02,187.89);

\draw[color=drawColor,line cap=round,line join=round,] (195.02,146.52) --
	(195.74,146.52) --
	(196.47,146.52);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (195.19,183.08) -- (195.19,129.74);

\draw[color=drawColor,line cap=round,line join=round,] (195.92,183.08) --
	(195.19,183.08) --
	(194.47,183.08);

\draw[color=drawColor,line cap=round,line join=round,] (194.47,129.74) --
	(195.19,129.74) --
	(195.92,129.74);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.31,173.92) -- (194.31,118.62);

\draw[color=drawColor,line cap=round,line join=round,] (195.04,173.92) --
	(194.31,173.92) --
	(193.59,173.92);

\draw[color=drawColor,line cap=round,line join=round,] (193.59,118.62) --
	(194.31,118.62) --
	(195.04,118.62);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (194.03,166.42) -- (194.03,130.00);

\draw[color=drawColor,line cap=round,line join=round,] (194.75,166.42) --
	(194.03,166.42) --
	(193.31,166.42);

\draw[color=drawColor,line cap=round,line join=round,] (193.31,130.00) --
	(194.03,130.00) --
	(194.75,130.00);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.61,192.12) -- (193.61,136.49);

\draw[color=drawColor,line cap=round,line join=round,] (194.34,192.12) --
	(193.61,192.12) --
	(192.89,192.12);

\draw[color=drawColor,line cap=round,line join=round,] (192.89,136.49) --
	(193.61,136.49) --
	(194.34,136.49);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.48,189.82) -- (193.48,149.01);

\draw[color=drawColor,line cap=round,line join=round,] (194.20,189.82) --
	(193.48,189.82) --
	(192.75,189.82);

\draw[color=drawColor,line cap=round,line join=round,] (192.75,149.01) --
	(193.48,149.01) --
	(194.20,149.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.23,182.90) -- (193.23,131.71);

\draw[color=drawColor,line cap=round,line join=round,] (193.95,182.90) --
	(193.23,182.90) --
	(192.50,182.90);

\draw[color=drawColor,line cap=round,line join=round,] (192.50,131.71) --
	(193.23,131.71) --
	(193.95,131.71);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (193.20,169.29) -- (193.20,119.48);

\draw[color=drawColor,line cap=round,line join=round,] (193.92,169.29) --
	(193.20,169.29) --
	(192.48,169.29);

\draw[color=drawColor,line cap=round,line join=round,] (192.48,119.48) --
	(193.20,119.48) --
	(193.92,119.48);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.64,165.14) -- (192.64,116.73);

\draw[color=drawColor,line cap=round,line join=round,] (193.36,165.14) --
	(192.64,165.14) --
	(191.92,165.14);

\draw[color=drawColor,line cap=round,line join=round,] (191.92,116.73) --
	(192.64,116.73) --
	(193.36,116.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (192.39,178.35) -- (192.39,135.36);

\draw[color=drawColor,line cap=round,line join=round,] (193.11,178.35) --
	(192.39,178.35) --
	(191.67,178.35);

\draw[color=drawColor,line cap=round,line join=round,] (191.67,135.36) --
	(192.39,135.36) --
	(193.11,135.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.17,199.57) -- (191.17,141.12);

\draw[color=drawColor,line cap=round,line join=round,] (191.89,199.57) --
	(191.17,199.57) --
	(190.45,199.57);

\draw[color=drawColor,line cap=round,line join=round,] (190.45,141.12) --
	(191.17,141.12) --
	(191.89,141.12);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (191.12,166.82) -- (191.12,124.26);

\draw[color=drawColor,line cap=round,line join=round,] (191.84,166.82) --
	(191.12,166.82) --
	(190.40,166.82);

\draw[color=drawColor,line cap=round,line join=round,] (190.40,124.26) --
	(191.12,124.26) --
	(191.84,124.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.89,159.04) -- (190.89,118.59);

\draw[color=drawColor,line cap=round,line join=round,] (191.61,159.04) --
	(190.89,159.04) --
	(190.17,159.04);

\draw[color=drawColor,line cap=round,line join=round,] (190.17,118.59) --
	(190.89,118.59) --
	(191.61,118.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.74,200.81) -- (190.74,141.53);

\draw[color=drawColor,line cap=round,line join=round,] (191.47,200.81) --
	(190.74,200.81) --
	(190.02,200.81);

\draw[color=drawColor,line cap=round,line join=round,] (190.02,141.53) --
	(190.74,141.53) --
	(191.47,141.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (190.25,182.61) -- (190.25,131.80);

\draw[color=drawColor,line cap=round,line join=round,] (190.97,182.61) --
	(190.25,182.61) --
	(189.52,182.61);

\draw[color=drawColor,line cap=round,line join=round,] (189.52,131.80) --
	(190.25,131.80) --
	(190.97,131.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.54,143.11) -- (189.54,106.55);

\draw[color=drawColor,line cap=round,line join=round,] (190.26,143.11) --
	(189.54,143.11) --
	(188.81,143.11);

\draw[color=drawColor,line cap=round,line join=round,] (188.81,106.55) --
	(189.54,106.55) --
	(190.26,106.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (189.03,201.06) -- (189.03,150.29);

\draw[color=drawColor,line cap=round,line join=round,] (189.76,201.06) --
	(189.03,201.06) --
	(188.31,201.06);

\draw[color=drawColor,line cap=round,line join=round,] (188.31,150.29) --
	(189.03,150.29) --
	(189.76,150.29);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (188.25,180.20) -- (188.25,123.80);

\draw[color=drawColor,line cap=round,line join=round,] (188.98,180.20) --
	(188.25,180.20) --
	(187.53,180.20);

\draw[color=drawColor,line cap=round,line join=round,] (187.53,123.80) --
	(188.25,123.80) --
	(188.98,123.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (188.12,169.72) -- (188.12,123.85);

\draw[color=drawColor,line cap=round,line join=round,] (188.85,169.72) --
	(188.12,169.72) --
	(187.40,169.72);

\draw[color=drawColor,line cap=round,line join=round,] (187.40,123.85) --
	(188.12,123.85) --
	(188.85,123.85);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (187.26,189.56) -- (187.26,148.04);

\draw[color=drawColor,line cap=round,line join=round,] (187.98,189.56) --
	(187.26,189.56) --
	(186.53,189.56);

\draw[color=drawColor,line cap=round,line join=round,] (186.53,148.04) --
	(187.26,148.04) --
	(187.98,148.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (187.05,137.69) -- (187.05,100.21);

\draw[color=drawColor,line cap=round,line join=round,] (187.77,137.69) --
	(187.05,137.69) --
	(186.33,137.69);

\draw[color=drawColor,line cap=round,line join=round,] (186.33,100.21) --
	(187.05,100.21) --
	(187.77,100.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (186.62,154.95) -- (186.62,119.72);

\draw[color=drawColor,line cap=round,line join=round,] (187.35,154.95) --
	(186.62,154.95) --
	(185.90,154.95);

\draw[color=drawColor,line cap=round,line join=round,] (185.90,119.72) --
	(186.62,119.72) --
	(187.35,119.72);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.98,160.43) -- (185.98,120.50);

\draw[color=drawColor,line cap=round,line join=round,] (186.70,160.43) --
	(185.98,160.43) --
	(185.25,160.43);

\draw[color=drawColor,line cap=round,line join=round,] (185.25,120.50) --
	(185.98,120.50) --
	(186.70,120.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.83,183.41) -- (185.83,145.25);

\draw[color=drawColor,line cap=round,line join=round,] (186.55,183.41) --
	(185.83,183.41) --
	(185.11,183.41);

\draw[color=drawColor,line cap=round,line join=round,] (185.11,145.25) --
	(185.83,145.25) --
	(186.55,145.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.42,177.59) -- (185.42,130.63);

\draw[color=drawColor,line cap=round,line join=round,] (186.14,177.59) --
	(185.42,177.59) --
	(184.69,177.59);

\draw[color=drawColor,line cap=round,line join=round,] (184.69,130.63) --
	(185.42,130.63) --
	(186.14,130.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (185.00,153.81) -- (185.00,122.50);

\draw[color=drawColor,line cap=round,line join=round,] (185.72,153.81) --
	(185.00,153.81) --
	(184.27,153.81);

\draw[color=drawColor,line cap=round,line join=round,] (184.27,122.50) --
	(185.00,122.50) --
	(185.72,122.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (184.49,168.21) -- (184.49,127.26);

\draw[color=drawColor,line cap=round,line join=round,] (185.21,168.21) --
	(184.49,168.21) --
	(183.76,168.21);

\draw[color=drawColor,line cap=round,line join=round,] (183.76,127.26) --
	(184.49,127.26) --
	(185.21,127.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.97,171.66) -- (183.97,121.38);

\draw[color=drawColor,line cap=round,line join=round,] (184.69,171.66) --
	(183.97,171.66) --
	(183.25,171.66);

\draw[color=drawColor,line cap=round,line join=round,] (183.25,121.38) --
	(183.97,121.38) --
	(184.69,121.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (183.22,174.79) -- (183.22,136.68);

\draw[color=drawColor,line cap=round,line join=round,] (183.94,174.79) --
	(183.22,174.79) --
	(182.50,174.79);

\draw[color=drawColor,line cap=round,line join=round,] (182.50,136.68) --
	(183.22,136.68) --
	(183.94,136.68);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (182.87,150.33) -- (182.87,105.34);

\draw[color=drawColor,line cap=round,line join=round,] (183.59,150.33) --
	(182.87,150.33) --
	(182.15,150.33);

\draw[color=drawColor,line cap=round,line join=round,] (182.15,105.34) --
	(182.87,105.34) --
	(183.59,105.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (182.55,169.78) -- (182.55,118.50);

\draw[color=drawColor,line cap=round,line join=round,] (183.28,169.78) --
	(182.55,169.78) --
	(181.83,169.78);

\draw[color=drawColor,line cap=round,line join=round,] (181.83,118.50) --
	(182.55,118.50) --
	(183.28,118.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (181.65,164.65) -- (181.65,129.65);

\draw[color=drawColor,line cap=round,line join=round,] (182.37,164.65) --
	(181.65,164.65) --
	(180.93,164.65);

\draw[color=drawColor,line cap=round,line join=round,] (180.93,129.65) --
	(181.65,129.65) --
	(182.37,129.65);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (181.61,205.05) -- (181.61,161.40);

\draw[color=drawColor,line cap=round,line join=round,] (182.33,205.05) --
	(181.61,205.05) --
	(180.88,205.05);

\draw[color=drawColor,line cap=round,line join=round,] (180.88,161.40) --
	(181.61,161.40) --
	(182.33,161.40);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (181.48,173.40) -- (181.48,133.22);

\draw[color=drawColor,line cap=round,line join=round,] (182.20,173.40) --
	(181.48,173.40) --
	(180.75,173.40);

\draw[color=drawColor,line cap=round,line join=round,] (180.75,133.22) --
	(181.48,133.22) --
	(182.20,133.22);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.45,174.23) -- (179.45,137.24);

\draw[color=drawColor,line cap=round,line join=round,] (180.17,174.23) --
	(179.45,174.23) --
	(178.72,174.23);

\draw[color=drawColor,line cap=round,line join=round,] (178.72,137.24) --
	(179.45,137.24) --
	(180.17,137.24);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.14,148.47) -- (179.14,120.10);

\draw[color=drawColor,line cap=round,line join=round,] (179.86,148.47) --
	(179.14,148.47) --
	(178.42,148.47);

\draw[color=drawColor,line cap=round,line join=round,] (178.42,120.10) --
	(179.14,120.10) --
	(179.86,120.10);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (179.14,159.21) -- (179.14,130.92);

\draw[color=drawColor,line cap=round,line join=round,] (179.86,159.21) --
	(179.14,159.21) --
	(178.42,159.21);

\draw[color=drawColor,line cap=round,line join=round,] (178.42,130.92) --
	(179.14,130.92) --
	(179.86,130.92);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (178.26,158.25) -- (178.26,122.08);

\draw[color=drawColor,line cap=round,line join=round,] (178.98,158.25) --
	(178.26,158.25) --
	(177.54,158.25);

\draw[color=drawColor,line cap=round,line join=round,] (177.54,122.08) --
	(178.26,122.08) --
	(178.98,122.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (177.37,153.04) -- (177.37,125.38);

\draw[color=drawColor,line cap=round,line join=round,] (178.09,153.04) --
	(177.37,153.04) --
	(176.65,153.04);

\draw[color=drawColor,line cap=round,line join=round,] (176.65,125.38) --
	(177.37,125.38) --
	(178.09,125.38);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (176.55,140.14) -- (176.55,104.01);

\draw[color=drawColor,line cap=round,line join=round,] (177.28,140.14) --
	(176.55,140.14) --
	(175.83,140.14);

\draw[color=drawColor,line cap=round,line join=round,] (175.83,104.01) --
	(176.55,104.01) --
	(177.28,104.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (176.29,149.72) -- (176.29,115.96);

\draw[color=drawColor,line cap=round,line join=round,] (177.01,149.72) --
	(176.29,149.72) --
	(175.57,149.72);

\draw[color=drawColor,line cap=round,line join=round,] (175.57,115.96) --
	(176.29,115.96) --
	(177.01,115.96);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.63,137.32) -- (175.63, 92.26);

\draw[color=drawColor,line cap=round,line join=round,] (176.36,137.32) --
	(175.63,137.32) --
	(174.91,137.32);

\draw[color=drawColor,line cap=round,line join=round,] (174.91, 92.26) --
	(175.63, 92.26) --
	(176.36, 92.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (175.12,159.86) -- (175.12,118.70);

\draw[color=drawColor,line cap=round,line join=round,] (175.85,159.86) --
	(175.12,159.86) --
	(174.40,159.86);

\draw[color=drawColor,line cap=round,line join=round,] (174.40,118.70) --
	(175.12,118.70) --
	(175.85,118.70);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (174.29,156.20) -- (174.29,130.84);

\draw[color=drawColor,line cap=round,line join=round,] (175.01,156.20) --
	(174.29,156.20) --
	(173.56,156.20);

\draw[color=drawColor,line cap=round,line join=round,] (173.56,130.84) --
	(174.29,130.84) --
	(175.01,130.84);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (173.81,163.37) -- (173.81,128.15);

\draw[color=drawColor,line cap=round,line join=round,] (174.53,163.37) --
	(173.81,163.37) --
	(173.08,163.37);

\draw[color=drawColor,line cap=round,line join=round,] (173.08,128.15) --
	(173.81,128.15) --
	(174.53,128.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (173.77,145.09) -- (173.77,109.87);

\draw[color=drawColor,line cap=round,line join=round,] (174.49,145.09) --
	(173.77,145.09) --
	(173.05,145.09);

\draw[color=drawColor,line cap=round,line join=round,] (173.05,109.87) --
	(173.77,109.87) --
	(174.49,109.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (173.38,178.08) -- (173.38,136.31);

\draw[color=drawColor,line cap=round,line join=round,] (174.10,178.08) --
	(173.38,178.08) --
	(172.65,178.08);

\draw[color=drawColor,line cap=round,line join=round,] (172.65,136.31) --
	(173.38,136.31) --
	(174.10,136.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (173.35,148.78) -- (173.35,120.04);

\draw[color=drawColor,line cap=round,line join=round,] (174.07,148.78) --
	(173.35,148.78) --
	(172.62,148.78);

\draw[color=drawColor,line cap=round,line join=round,] (172.62,120.04) --
	(173.35,120.04) --
	(174.07,120.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (170.58,158.37) -- (170.58,124.94);

\draw[color=drawColor,line cap=round,line join=round,] (171.31,158.37) --
	(170.58,158.37) --
	(169.86,158.37);

\draw[color=drawColor,line cap=round,line join=round,] (169.86,124.94) --
	(170.58,124.94) --
	(171.31,124.94);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (164.88,129.73) -- (164.88,101.01);

\draw[color=drawColor,line cap=round,line join=round,] (165.60,129.73) --
	(164.88,129.73) --
	(164.16,129.73);

\draw[color=drawColor,line cap=round,line join=round,] (164.16,101.01) --
	(164.88,101.01) --
	(165.60,101.01);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (163.37,150.66) -- (163.37,121.26);

\draw[color=drawColor,line cap=round,line join=round,] (164.10,150.66) --
	(163.37,150.66) --
	(162.65,150.66);

\draw[color=drawColor,line cap=round,line join=round,] (162.65,121.26) --
	(163.37,121.26) --
	(164.10,121.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (137.10,158.49) -- (137.10,124.76);

\draw[color=drawColor,line cap=round,line join=round,] (137.83,158.49) --
	(137.10,158.49) --
	(136.38,158.49);

\draw[color=drawColor,line cap=round,line join=round,] (136.38,124.76) --
	(137.10,124.76) --
	(137.83,124.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (136.55,146.41) -- (136.55,114.97);

\draw[color=drawColor,line cap=round,line join=round,] (137.28,146.41) --
	(136.55,146.41) --
	(135.83,146.41);

\draw[color=drawColor,line cap=round,line join=round,] (135.83,114.97) --
	(136.55,114.97) --
	(137.28,114.97);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (134.65,169.39) -- (134.65,131.08);

\draw[color=drawColor,line cap=round,line join=round,] (135.37,169.39) --
	(134.65,169.39) --
	(133.93,169.39);

\draw[color=drawColor,line cap=round,line join=round,] (133.93,131.08) --
	(134.65,131.08) --
	(135.37,131.08);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (134.10,169.28) -- (134.10,131.43);

\draw[color=drawColor,line cap=round,line join=round,] (134.83,169.28) --
	(134.10,169.28) --
	(133.38,169.28);

\draw[color=drawColor,line cap=round,line join=round,] (133.38,131.43) --
	(134.10,131.43) --
	(134.83,131.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (134.00,153.04) -- (134.00,114.56);

\draw[color=drawColor,line cap=round,line join=round,] (134.72,153.04) --
	(134.00,153.04) --
	(133.27,153.04);

\draw[color=drawColor,line cap=round,line join=round,] (133.27,114.56) --
	(134.00,114.56) --
	(134.72,114.56);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (133.31,165.24) -- (133.31,131.57);

\draw[color=drawColor,line cap=round,line join=round,] (134.03,165.24) --
	(133.31,165.24) --
	(132.59,165.24);

\draw[color=drawColor,line cap=round,line join=round,] (132.59,131.57) --
	(133.31,131.57) --
	(134.03,131.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (131.85,177.75) -- (131.85,134.63);

\draw[color=drawColor,line cap=round,line join=round,] (132.58,177.75) --
	(131.85,177.75) --
	(131.13,177.75);

\draw[color=drawColor,line cap=round,line join=round,] (131.13,134.63) --
	(131.85,134.63) --
	(132.58,134.63);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (131.02,171.10) -- (131.02,130.45);

\draw[color=drawColor,line cap=round,line join=round,] (131.74,171.10) --
	(131.02,171.10) --
	(130.29,171.10);

\draw[color=drawColor,line cap=round,line join=round,] (130.29,130.45) --
	(131.02,130.45) --
	(131.74,130.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (127.66,151.36) -- (127.66,124.31);

\draw[color=drawColor,line cap=round,line join=round,] (128.38,151.36) --
	(127.66,151.36) --
	(126.94,151.36);

\draw[color=drawColor,line cap=round,line join=round,] (126.94,124.31) --
	(127.66,124.31) --
	(128.38,124.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (125.70,157.44) -- (125.70,123.93);

\draw[color=drawColor,line cap=round,line join=round,] (126.42,157.44) --
	(125.70,157.44) --
	(124.97,157.44);

\draw[color=drawColor,line cap=round,line join=round,] (124.97,123.93) --
	(125.70,123.93) --
	(126.42,123.93);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (125.59,144.33) -- (125.59,111.42);

\draw[color=drawColor,line cap=round,line join=round,] (126.32,144.33) --
	(125.59,144.33) --
	(124.87,144.33);

\draw[color=drawColor,line cap=round,line join=round,] (124.87,111.42) --
	(125.59,111.42) --
	(126.32,111.42);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (124.86,135.88) -- (124.86,111.45);

\draw[color=drawColor,line cap=round,line join=round,] (125.58,135.88) --
	(124.86,135.88) --
	(124.13,135.88);

\draw[color=drawColor,line cap=round,line join=round,] (124.13,111.45) --
	(124.86,111.45) --
	(125.58,111.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (124.56,143.57) -- (124.56,118.26);

\draw[color=drawColor,line cap=round,line join=round,] (125.28,143.57) --
	(124.56,143.57) --
	(123.84,143.57);

\draw[color=drawColor,line cap=round,line join=round,] (123.84,118.26) --
	(124.56,118.26) --
	(125.28,118.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (123.84,148.27) -- (123.84, 90.31);

\draw[color=drawColor,line cap=round,line join=round,] (124.56,148.27) --
	(123.84,148.27) --
	(123.12,148.27);

\draw[color=drawColor,line cap=round,line join=round,] (123.12, 90.31) --
	(123.84, 90.31) --
	(124.56, 90.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (122.24,142.75) -- (122.24,114.23);

\draw[color=drawColor,line cap=round,line join=round,] (122.96,142.75) --
	(122.24,142.75) --
	(121.52,142.75);

\draw[color=drawColor,line cap=round,line join=round,] (121.52,114.23) --
	(122.24,114.23) --
	(122.96,114.23);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (122.19,161.12) -- (122.19,132.76);

\draw[color=drawColor,line cap=round,line join=round,] (122.91,161.12) --
	(122.19,161.12) --
	(121.47,161.12);

\draw[color=drawColor,line cap=round,line join=round,] (121.47,132.76) --
	(122.19,132.76) --
	(122.91,132.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (121.53,140.11) -- (121.53,109.64);

\draw[color=drawColor,line cap=round,line join=round,] (122.25,140.11) --
	(121.53,140.11) --
	(120.81,140.11);

\draw[color=drawColor,line cap=round,line join=round,] (120.81,109.64) --
	(121.53,109.64) --
	(122.25,109.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (121.47,152.49) -- (121.47,117.02);

\draw[color=drawColor,line cap=round,line join=round,] (122.19,152.49) --
	(121.47,152.49) --
	(120.75,152.49);

\draw[color=drawColor,line cap=round,line join=round,] (120.75,117.02) --
	(121.47,117.02) --
	(122.19,117.02);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (121.40,147.64) -- (121.40,122.59);

\draw[color=drawColor,line cap=round,line join=round,] (122.12,147.64) --
	(121.40,147.64) --
	(120.68,147.64);

\draw[color=drawColor,line cap=round,line join=round,] (120.68,122.59) --
	(121.40,122.59) --
	(122.12,122.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (120.88,147.96) -- (120.88,110.57);

\draw[color=drawColor,line cap=round,line join=round,] (121.60,147.96) --
	(120.88,147.96) --
	(120.16,147.96);

\draw[color=drawColor,line cap=round,line join=round,] (120.16,110.57) --
	(120.88,110.57) --
	(121.60,110.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.51,151.03) -- (119.51,118.36);

\draw[color=drawColor,line cap=round,line join=round,] (120.23,151.03) --
	(119.51,151.03) --
	(118.78,151.03);

\draw[color=drawColor,line cap=round,line join=round,] (118.78,118.36) --
	(119.51,118.36) --
	(120.23,118.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.36,179.75) -- (119.36,145.53);

\draw[color=drawColor,line cap=round,line join=round,] (120.08,179.75) --
	(119.36,179.75) --
	(118.64,179.75);

\draw[color=drawColor,line cap=round,line join=round,] (118.64,145.53) --
	(119.36,145.53) --
	(120.08,145.53);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.26,174.77) -- (119.26,142.31);

\draw[color=drawColor,line cap=round,line join=round,] (119.99,174.77) --
	(119.26,174.77) --
	(118.54,174.77);

\draw[color=drawColor,line cap=round,line join=round,] (118.54,142.31) --
	(119.26,142.31) --
	(119.99,142.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (119.17,161.57) -- (119.17,129.80);

\draw[color=drawColor,line cap=round,line join=round,] (119.89,161.57) --
	(119.17,161.57) --
	(118.45,161.57);

\draw[color=drawColor,line cap=round,line join=round,] (118.45,129.80) --
	(119.17,129.80) --
	(119.89,129.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (113.42,148.73) -- (113.42,127.36);

\draw[color=drawColor,line cap=round,line join=round,] (114.15,148.73) --
	(113.42,148.73) --
	(112.70,148.73);

\draw[color=drawColor,line cap=round,line join=round,] (112.70,127.36) --
	(113.42,127.36) --
	(114.15,127.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (113.35,157.27) -- (113.35,126.55);

\draw[color=drawColor,line cap=round,line join=round,] (114.07,157.27) --
	(113.35,157.27) --
	(112.63,157.27);

\draw[color=drawColor,line cap=round,line join=round,] (112.63,126.55) --
	(113.35,126.55) --
	(114.07,126.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (112.20,147.69) -- (112.20,118.35);

\draw[color=drawColor,line cap=round,line join=round,] (112.92,147.69) --
	(112.20,147.69) --
	(111.47,147.69);

\draw[color=drawColor,line cap=round,line join=round,] (111.47,118.35) --
	(112.20,118.35) --
	(112.92,118.35);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (111.45,156.12) -- (111.45,130.31);

\draw[color=drawColor,line cap=round,line join=round,] (112.17,156.12) --
	(111.45,156.12) --
	(110.73,156.12);

\draw[color=drawColor,line cap=round,line join=round,] (110.73,130.31) --
	(111.45,130.31) --
	(112.17,130.31);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (110.93,150.12) -- (110.93,123.07);

\draw[color=drawColor,line cap=round,line join=round,] (111.65,150.12) --
	(110.93,150.12) --
	(110.20,150.12);

\draw[color=drawColor,line cap=round,line join=round,] (110.20,123.07) --
	(110.93,123.07) --
	(111.65,123.07);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (109.29,150.36) -- (109.29,117.55);

\draw[color=drawColor,line cap=round,line join=round,] (110.01,150.36) --
	(109.29,150.36) --
	(108.57,150.36);

\draw[color=drawColor,line cap=round,line join=round,] (108.57,117.55) --
	(109.29,117.55) --
	(110.01,117.55);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (108.19,152.17) -- (108.19,129.43);

\draw[color=drawColor,line cap=round,line join=round,] (108.91,152.17) --
	(108.19,152.17) --
	(107.47,152.17);

\draw[color=drawColor,line cap=round,line join=round,] (107.47,129.43) --
	(108.19,129.43) --
	(108.91,129.43);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (106.67,136.32) -- (106.67,111.15);

\draw[color=drawColor,line cap=round,line join=round,] (107.40,136.32) --
	(106.67,136.32) --
	(105.95,136.32);

\draw[color=drawColor,line cap=round,line join=round,] (105.95,111.15) --
	(106.67,111.15) --
	(107.40,111.15);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (106.32,156.82) -- (106.32,130.84);

\draw[color=drawColor,line cap=round,line join=round,] (107.04,156.82) --
	(106.32,156.82) --
	(105.59,156.82);

\draw[color=drawColor,line cap=round,line join=round,] (105.59,130.84) --
	(106.32,130.84) --
	(107.04,130.84);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (106.31,146.26) -- (106.31,124.74);

\draw[color=drawColor,line cap=round,line join=round,] (107.04,146.26) --
	(106.31,146.26) --
	(105.59,146.26);

\draw[color=drawColor,line cap=round,line join=round,] (105.59,124.74) --
	(106.31,124.74) --
	(107.04,124.74);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (106.07,138.64) -- (106.07,119.20);

\draw[color=drawColor,line cap=round,line join=round,] (106.79,138.64) --
	(106.07,138.64) --
	(105.34,138.64);

\draw[color=drawColor,line cap=round,line join=round,] (105.34,119.20) --
	(106.07,119.20) --
	(106.79,119.20);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.61,148.48) -- (105.61,123.84);

\draw[color=drawColor,line cap=round,line join=round,] (106.34,148.48) --
	(105.61,148.48) --
	(104.89,148.48);

\draw[color=drawColor,line cap=round,line join=round,] (104.89,123.84) --
	(105.61,123.84) --
	(106.34,123.84);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (105.54,147.26) -- (105.54,123.34);

\draw[color=drawColor,line cap=round,line join=round,] (106.27,147.26) --
	(105.54,147.26) --
	(104.82,147.26);

\draw[color=drawColor,line cap=round,line join=round,] (104.82,123.34) --
	(105.54,123.34) --
	(106.27,123.34);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (104.57,156.69) -- (104.57,129.57);

\draw[color=drawColor,line cap=round,line join=round,] (105.30,156.69) --
	(104.57,156.69) --
	(103.85,156.69);

\draw[color=drawColor,line cap=round,line join=round,] (103.85,129.57) --
	(104.57,129.57) --
	(105.30,129.57);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (102.78,153.63) -- (102.78,127.25);

\draw[color=drawColor,line cap=round,line join=round,] (103.50,153.63) --
	(102.78,153.63) --
	(102.06,153.63);

\draw[color=drawColor,line cap=round,line join=round,] (102.06,127.25) --
	(102.78,127.25) --
	(103.50,127.25);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (102.25,150.31) -- (102.25,121.79);

\draw[color=drawColor,line cap=round,line join=round,] (102.97,150.31) --
	(102.25,150.31) --
	(101.53,150.31);

\draw[color=drawColor,line cap=round,line join=round,] (101.53,121.79) --
	(102.25,121.79) --
	(102.97,121.79);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (101.04,150.38) -- (101.04,127.77);

\draw[color=drawColor,line cap=round,line join=round,] (101.76,150.38) --
	(101.04,150.38) --
	(100.32,150.38);

\draw[color=drawColor,line cap=round,line join=round,] (100.32,127.77) --
	(101.04,127.77) --
	(101.76,127.77);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] (100.44,144.23) -- (100.44,119.87);

\draw[color=drawColor,line cap=round,line join=round,] (101.17,144.23) --
	(100.44,144.23) --
	( 99.72,144.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 99.72,119.87) --
	(100.44,119.87) --
	(101.17,119.87);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 99.95,147.22) -- ( 99.95,124.13);

\draw[color=drawColor,line cap=round,line join=round,] (100.67,147.22) --
	( 99.95,147.22) --
	( 99.23,147.22);

\draw[color=drawColor,line cap=round,line join=round,] ( 99.23,124.13) --
	( 99.95,124.13) --
	(100.67,124.13);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 96.56,140.14) -- ( 96.56,117.59);

\draw[color=drawColor,line cap=round,line join=round,] ( 97.29,140.14) --
	( 96.56,140.14) --
	( 95.84,140.14);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.84,117.59) --
	( 96.56,117.59) --
	( 97.29,117.59);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 96.51,151.82) -- ( 96.51,122.75);

\draw[color=drawColor,line cap=round,line join=round,] ( 97.24,151.82) --
	( 96.51,151.82) --
	( 95.79,151.82);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.79,122.75) --
	( 96.51,122.75) --
	( 97.24,122.75);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 96.07,145.01) -- ( 96.07,125.73);

\draw[color=drawColor,line cap=round,line join=round,] ( 96.79,145.01) --
	( 96.07,145.01) --
	( 95.35,145.01);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.35,125.73) --
	( 96.07,125.73) --
	( 96.79,125.73);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 94.54,143.73) -- ( 94.54,124.50);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.27,143.73) --
	( 94.54,143.73) --
	( 93.82,143.73);

\draw[color=drawColor,line cap=round,line join=round,] ( 93.82,124.50) --
	( 94.54,124.50) --
	( 95.27,124.50);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 91.34,145.97) -- ( 91.34,122.36);

\draw[color=drawColor,line cap=round,line join=round,] ( 92.06,145.97) --
	( 91.34,145.97) --
	( 90.62,145.97);

\draw[color=drawColor,line cap=round,line join=round,] ( 90.62,122.36) --
	( 91.34,122.36) --
	( 92.06,122.36);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 89.60,131.04) -- ( 89.60,113.76);

\draw[color=drawColor,line cap=round,line join=round,] ( 90.32,131.04) --
	( 89.60,131.04) --
	( 88.87,131.04);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.87,113.76) --
	( 89.60,113.76) --
	( 90.32,113.76);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 89.06,136.21) -- ( 89.06,119.21);

\draw[color=drawColor,line cap=round,line join=round,] ( 89.78,136.21) --
	( 89.06,136.21) --
	( 88.34,136.21);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.34,119.21) --
	( 89.06,119.21) --
	( 89.78,119.21);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 88.39,143.19) -- ( 88.39,120.28);

\draw[color=drawColor,line cap=round,line join=round,] ( 89.12,143.19) --
	( 88.39,143.19) --
	( 87.67,143.19);

\draw[color=drawColor,line cap=round,line join=round,] ( 87.67,120.28) --
	( 88.39,120.28) --
	( 89.12,120.28);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 88.09,146.03) -- ( 88.09,127.99);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.81,146.03) --
	( 88.09,146.03) --
	( 87.37,146.03);

\draw[color=drawColor,line cap=round,line join=round,] ( 87.37,127.99) --
	( 88.09,127.99) --
	( 88.81,127.99);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 88.07,143.22) -- ( 88.07,118.58);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.79,143.22) --
	( 88.07,143.22) --
	( 87.35,143.22);

\draw[color=drawColor,line cap=round,line join=round,] ( 87.35,118.58) --
	( 88.07,118.58) --
	( 88.79,118.58);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 87.83,141.50) -- ( 87.83,123.82);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.55,141.50) --
	( 87.83,141.50) --
	( 87.11,141.50);

\draw[color=drawColor,line cap=round,line join=round,] ( 87.11,123.82) --
	( 87.83,123.82) --
	( 88.55,123.82);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 87.69,135.01) -- ( 87.69,116.33);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.41,135.01) --
	( 87.69,135.01) --
	( 86.97,135.01);

\draw[color=drawColor,line cap=round,line join=round,] ( 86.97,116.33) --
	( 87.69,116.33) --
	( 88.41,116.33);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 87.01,147.09) -- ( 87.01,126.45);

\draw[color=drawColor,line cap=round,line join=round,] ( 87.73,147.09) --
	( 87.01,147.09) --
	( 86.28,147.09);

\draw[color=drawColor,line cap=round,line join=round,] ( 86.28,126.45) --
	( 87.01,126.45) --
	( 87.73,126.45);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 82.08,135.59) -- ( 82.08,118.26);

\draw[color=drawColor,line cap=round,line join=round,] ( 82.81,135.59) --
	( 82.08,135.59) --
	( 81.36,135.59);

\draw[color=drawColor,line cap=round,line join=round,] ( 81.36,118.26) --
	( 82.08,118.26) --
	( 82.81,118.26);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 80.43,138.10) -- ( 80.43,119.04);

\draw[color=drawColor,line cap=round,line join=round,] ( 81.16,138.10) --
	( 80.43,138.10) --
	( 79.71,138.10);

\draw[color=drawColor,line cap=round,line join=round,] ( 79.71,119.04) --
	( 80.43,119.04) --
	( 81.16,119.04);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 79.38,136.97) -- ( 79.38,120.88);

\draw[color=drawColor,line cap=round,line join=round,] ( 80.10,136.97) --
	( 79.38,136.97) --
	( 78.66,136.97);

\draw[color=drawColor,line cap=round,line join=round,] ( 78.66,120.88) --
	( 79.38,120.88) --
	( 80.10,120.88);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 76.34,129.35) -- ( 76.34,111.80);

\draw[color=drawColor,line cap=round,line join=round,] ( 77.06,129.35) --
	( 76.34,129.35) --
	( 75.61,129.35);

\draw[color=drawColor,line cap=round,line join=round,] ( 75.61,111.80) --
	( 76.34,111.80) --
	( 77.06,111.80);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 74.41,134.89) -- ( 74.41,119.18);

\draw[color=drawColor,line cap=round,line join=round,] ( 75.13,134.89) --
	( 74.41,134.89) --
	( 73.69,134.89);

\draw[color=drawColor,line cap=round,line join=round,] ( 73.69,119.18) --
	( 74.41,119.18) --
	( 75.13,119.18);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 70.51,131.38) -- ( 70.51,108.07);

\draw[color=drawColor,line cap=round,line join=round,] ( 71.23,131.38) --
	( 70.51,131.38) --
	( 69.79,131.38);

\draw[color=drawColor,line cap=round,line join=round,] ( 69.79,108.07) --
	( 70.51,108.07) --
	( 71.23,108.07);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 62.57,125.92) -- ( 62.57, 99.64);

\draw[color=drawColor,line cap=round,line join=round,] ( 63.30,125.92) --
	( 62.57,125.92) --
	( 61.85,125.92);

\draw[color=drawColor,line cap=round,line join=round,] ( 61.85, 99.64) --
	( 62.57, 99.64) --
	( 63.30, 99.64);

\draw[color=drawColor,line cap=round,line join=round,fill=fillColor,] ( 59.59,129.03) -- ( 59.59,125.15);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.31,129.03) --
	( 59.59,129.03) --
	( 58.86,129.03);

\draw[color=drawColor,line cap=round,line join=round,] ( 58.86,125.15) --
	( 59.59,125.15) --
	( 60.31,125.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (205.22,160.42) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (204.27,153.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (202.03,151.10) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.80,133.25) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.43,149.52) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.19,111.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (201.00,145.32) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.82,161.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.52,179.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (198.08,143.53) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (197.91,143.95) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.71,134.92) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.30,139.59) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.74,167.20) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (195.19,156.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.31,146.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (194.03,148.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.61,164.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.48,169.42) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.23,157.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (193.20,144.38) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.64,140.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (192.39,156.86) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.17,170.35) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (191.12,145.54) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.89,138.82) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.74,171.17) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (190.25,157.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.54,124.83) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.03,175.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.25,152.00) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (188.12,146.78) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (187.26,168.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (187.05,118.95) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (186.62,137.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.98,140.47) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.83,164.33) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.42,154.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (185.00,138.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (184.49,147.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.97,146.52) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (183.22,155.73) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.87,127.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.55,144.14) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.65,147.15) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.61,183.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.48,153.31) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.45,155.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.14,134.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.14,145.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (178.26,140.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.37,139.21) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.55,122.08) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.29,132.84) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.63,114.79) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (175.12,139.28) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (174.29,143.52) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.81,145.76) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.77,127.48) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.38,157.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.35,134.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (170.58,141.65) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (164.88,115.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.37,135.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.10,141.62) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.55,130.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.65,150.24) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.10,150.36) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.00,133.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (133.31,148.41) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.85,156.19) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (131.02,150.78) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (127.66,137.83) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.70,140.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (125.59,127.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.86,123.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.56,130.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.84,119.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (122.24,128.49) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (122.19,146.94) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.53,124.88) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.47,134.75) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.40,135.12) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (120.88,129.27) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.51,134.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.36,162.64) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.26,158.54) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (119.17,145.69) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.42,138.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (113.35,141.91) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (112.20,133.02) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (111.45,143.22) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.93,136.59) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (109.29,133.96) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (108.19,140.80) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.67,123.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.32,143.83) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.31,135.50) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (106.07,128.92) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.61,136.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.54,135.30) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.57,143.13) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.78,140.44) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.25,136.05) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.04,139.07) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.44,132.05) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.95,135.68) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.56,128.86) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.51,137.29) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.07,135.37) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.54,134.11) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 91.34,134.16) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.60,122.40) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.06,127.71) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.39,131.74) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.09,137.01) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.07,130.90) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.83,132.66) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.69,125.67) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 87.01,136.77) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 82.08,126.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.43,128.57) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.38,128.93) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 76.34,120.58) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.41,127.04) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.51,119.72) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 62.57,112.78) circle (  1.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.59,127.09) circle (  1.80);
\end{scope}
\end{tikzpicture}

